Dualities and Symmetries of Quantum Field Theories from Brane Engineering

This dissertation presents a study of dualities and generalized global symmetries in quantum field theories (QFTs) from the string theory perspective. Chapter 2 is based on the work arXiv:2110.03696 with Sebasti\'{a}n Franco, Alessandro Minino and \'{A}ngel M. Uranga . It introduces a new class of string theory backgrounds, Spin(7) orientifolds, allowing for the engineering of 2$d$ $\mathcal{N}=(0,1)$ gauge theories on D1-branes and illustrating the perspective on 2$d$ $\mathcal{N}=(0,1)$ theories as real slices of 2$d$ $\mathcal{N}=(0,2)$ ones. Chapter 3 is based on the work arXiv:2112.03929 with Sebasti\'{a}n Franco, Alessandro Minino and \'{A}ngel M. Uranga. It presents a new, geometric perspective on the triality of 2$d$ $\mathcal{N}=(0,1)$ gauge theories, based on their brane engineering introduced in Chapter 2. It also shows that general Spin(7) orientifolds extend triality to theories consisting of coupled 2$d$ $\mathcal{N}=(0,2)$ and $\mathcal{N}=(0,1)$ sectors, leading to extensions of triality that interpolate between pure 2$d$ $\mathcal{N}=(0,2)$ and $\mathcal{N}=(0,1)$ cases. Chapter 4 is based on the work arXiv:2212.09743 with Jonathan J. Heckman, Max Hubner, Ethan Torres and Hao Y. Zhang. It presents a top-down construction of non-invertible duality symmetries in 4$d$ QFTs. The realization of QFTs is through D3-branes probing a Calabi-Yau threefold with an isolated singularity. The non-invertible duality defect then arises from configurations of 7-branes "at infinity". The study shows that different field-theoretic realizations of duality defects simply amount to distinct choices of where to place 7-brane branch cuts in the 5D bulk.

==> (inline-0) <==
\begin{tikzpicture}[scale=2.1]
    \node (L) at (0,0) {
    \begin{tikzpicture}[scale=2]
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[yshift=-1.75cm]:$\U\left(N_i\right)$}] (A) at (0,0) {$i$};
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[yshift=-1.75cm]:$\U\left(N_{i'}\right)$}] (B) at (1.25,0) {$i'$};
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (A) -- (0.35,0.35);
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (A) -- (0.35,-0.35);
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (B) -- (0.95,0.35);
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (B) -- (0.95,-0.35);
    	\node at (0.625,0) {$\cdots$};
    \end{tikzpicture}
    };
    \node (R) at (2,0) {
    \begin{tikzpicture}[scale=2]
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[yshift=-1.75cm]:$\U\left(N_{i}\right)$}] (C) at (0,0) {$i$};
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (C) -- (0.35,0.35);
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (C) -- (0.35,-0.35);
    \end{tikzpicture}
    };
    \draw[-Triangle,blueX,line width=1mm] (1,0.17) -- (1.5,0.17);
    	\end{tikzpicture}
\begin{tikzpicture}[scale=2.1]
    	\node (L) at (0,0) {
    	\begin{tikzpicture}[scale=2]
    		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[yshift=-1.75cm]:$\U\left(N_i\right)$}] (B) at (0,0) {$i$};
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (B) -- (0.35,0.35);
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (B) -- (0.35,-0.35);
    	\end{tikzpicture}
    	};
    	\node (R) at (2,0) {
    		\begin{tikzpicture}[scale=2]
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[yshift=-1.75cm]:$G_i(N_i)$}] (C) at (0,0) {$i$};
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (C) -- (0.35,0.35);
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (C) -- (0.35,-0.35);
    	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=3]
    \draw[help lines,white] (-1,0) grid (2,0);
    \node (L) at (0,0) {
    \begin{tikzpicture}[scale=2]
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.5cm]:$\U\left(N_i\right)$}] (A) at (0,0.5) {$i$};
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-1cm]:$\U\left(N_j\right)$}] (B) at (0,-0.5) {$j$};
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=-0.5cm]:$\U\left(N_{i'}\right)$}] (C) at (1,0.5) {$i'$};
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1.1cm,yshift=-1cm]:$\U\left(N_{j'}\right)$}] (D) at (1,-0.5) {$j'$};
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (A) -- (0.25,0.75);
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (B) -- (0.25,-0.75);
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (C) -- (0.75,0.75);
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (D) -- (0.75,-0.75);
    	\node at (0.5,0.5) {$\ldots$};
    	\node at (0.5,-0.5) {$\ldots$};
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (A)  --node[left,midway,xshift=-0.5cm]{$X_{ij}$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,dash pattern= on 0pt off 0pt] {$2$} (B);
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (C) -- node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,dash pattern= on 0pt off 0pt] {$2$} node[right,midway,xshift=0.5cm]{$X_{i'j'}$} (D);
    \end{tikzpicture}
    };
    \node (R) at (2,0) {
    \begin{tikzpicture}[scale=2]
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=-0.4cm]:$\U(N_{i})$}] (E) at (0,0.5) {$i$};
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1.1cm,yshift=-1.2cm]:$\U\left(N_{j}\right)$}] (F) at (0,-0.5) {$j$};
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (E) --node[right,midway,xshift=0.3cm]{$X_{ij}$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,dash pattern= on 0pt off 0pt] {$2$} (F);
    \end{tikzpicture}
    };
    \draw[-Triangle,blueX,line width=1mm] (1,0) -- (1.35,0);
    	\end{tikzpicture}
\begin{tikzpicture}[scale=3]
    	\draw[help lines,white] (-1,0) grid (2,0);
    	\node (L) at (0,0) {
    \begin{tikzpicture}[scale=2]
     	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.5cm]:$\U\left(N_i\right)$}] (A) at (0.5,0.5) {$i$};
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-1cm]:$\U\left(N_j\right)$}] (B) at (0,-0.5) {$j$};
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1.1cm,yshift=-1cm]:$\U\left(N_{j'}\right)$}] (C) at (1,-0.5) {$j'$};
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (B) -- (0.25,-0.75);
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (C) -- (0.75,-0.75);
    	\node at (0.5,-0.5) {$\ldots$};
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (A) --node[left,midway,xshift=-0.25cm,yshift=0.25cm]{$X_{ij}$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,dash pattern= on 0pt off 0pt] {$2$} (B);
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (A) --node[right,midway,xshift=0.25cm,yshift=0.25cm]{$X_{ij'}$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,dash pattern= on 0pt off 0pt] {$2$} (C);
    \end{tikzpicture}
    };
    \node (R) at (2,0) {
    \begin{tikzpicture}[scale=2]
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1.1cm,yshift=-0.4cm]:$G_i(N_i)$}] (E) at (0,0.5) {$i$};
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1.1cm,yshift=-1.2cm]:$\U\left(N_{j}\right)$}] (F) at (0,-0.5) {$j$};
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (E) --node[right,midway,xshift=0.3cm]{$X_{ij}$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,dash pattern= on 0pt off 0pt] {$2$} (F);
    \end{tikzpicture}
    };
    \draw[-Triangle,blueX,line width=1mm] (1,0) -- (1.35,0);
    	\end{tikzpicture}
\begin{tikzpicture}[scale=3]
    	\draw[help lines,white] (-1,0) grid (2,0);
    	\node (L) at (-0.05,0) {
    \begin{tikzpicture}[scale=2]
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.5cm]:$\U\left(N_i\right)$}] (A) at (0,0.75) {$i$};
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-1cm]:$\U\left(N_j\right)$}] (B) at (0,-0.75) {$j$};
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,dash pattern= on 0pt off 0pt] {$2$} node[right,midway,xshift=0.3cm] {$Y_{ij}$} (B);
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,dash pattern= on 0pt off 0pt] {$2$} node[left,midway,xshift=-0.3cm] {$X_{ij}$} (B);
    \end{tikzpicture}
    };
    \node (R) at (2,0) {
    \begin{tikzpicture}[scale=2]
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1.1cm,yshift=-0.4cm]:$G_i\left(N_i\right)$}] (C) at (0,0.75) {$i$};
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1.1cm,yshift=-1.2cm]:$G_j\left(N_j\right)$}] (D) at (0,-0.75) {$j$};
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (C) -- node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,dash pattern= on 0pt off 0pt] {$2$} node[right,midway,xshift=0.3cm] {$X_{ij}$} (D);
    \end{tikzpicture}
    };
    \draw[-Triangle,blueX,line width=1mm] (1,0) -- (1.35,0);
    	\end{tikzpicture}
\begin{tikzpicture}[scale=3]
    \draw[help lines,white] (-1,0) grid (2,0);
    \node (L) at (-0.3,0) {
    \begin{tikzpicture}[scale=2]
    \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (0,0.75) circle (0.25) node[xshift=0.85cm] {$X_{ii}$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,yshift=0.5cm,thin,dash pattern= on 0pt off 0pt] {$2$};
    \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (0,-0.75) circle (0.25) node[xshift=0.9cm] {$X_{i'i'}$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,yshift=-0.5cm,thin,dash pattern= on 0pt off 0pt] {$2$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.7cm]:$\U\left(N_i\right)$}] (A) at (0,0.5) {$i$};
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.7cm]:$\U\left(N_{i'}\right)$}] (B) at (0,-0.5) {$i'$};
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (A) -- (-0.25,0.25);
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (A) -- (0.25,0.25);
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (B) -- (-0.25,-0.25);
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (B) -- (0.25,-0.25);
    	\node at (0,0) {$\vdots$};
    \end{tikzpicture}
    };
    \node (R) at (1.6,0) {
    \begin{tikzpicture}[scale=2]
	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (0.25,0) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=0.5cm,thin,dash pattern= on 0pt off 0pt] {$2$} node[yshift=0.75cm] {$X_{ii}$};  
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.25cm,yshift=-1.5cm]:$\U\left(N_{i}\right)$}] (A) at (0,0) {$i$};
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=3]
    \draw[help lines,white] (-1,0) grid (2,0);
    \node (L) at (0,0) {
    \begin{tikzpicture}[scale=2]
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[yshift=-1.75cm]:$\U\left(N_i\right)$}] (A) at (0,0) {$i$};
    	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[yshift=-1.75cm]:$\U\left(N_{i'}\right)$}] (B) at (1.5,0) {$i'$};
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,dash pattern= on 0pt off 0pt] {$2$} node[above,midway,yshift=0.3cm] {$X_{ii'}$} (B);
    	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,dash pattern= on 0pt off 0pt] {$2$} node[below,midway,yshift=-0.3cm] {$X_{i'i}$} (B);
    	\end{tikzpicture}
    };
    \node (R) at (2,0.05) {
    \begin{tikzpicture}[scale=2]
	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (4,0) circle (0.45) node[yshift=0.90cm,xshift=0cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=black, draw,dash pattern= on 0pt off 0pt] {}  node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=0.85cm,thin,dash pattern= on 0pt off 0pt] {$2$} node[yshift=1.2cm,xshift=0.5cm] {$X_{iiS}$};
	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (3.75,0) circle (0.25)  node[yshift=0.5cm] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=0.45cm,thin,dash pattern= on 0pt off 0pt] {$2$} node[yshift=1.2cm,xshift=0cm] {$X_{iiA}$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.5cm,yshift=-1.5cm]:$\U\left(N_{i}\right)$}] (A) at (3.5,0) {$i$};
    	\end{tikzpicture}
    };
    \draw[-Triangle,blueX,line width=1mm] (0.82,0) -- (1.17,0);
    \end{tikzpicture}
\begin{tikzpicture}[scale=3]
    \draw[help lines,white] (-1,0) grid (2,0);
    \node (L) at (-0.05,0.05) {\begin{tikzpicture}[scale=2]
    \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (1.05,0) circle (0.45)  node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.85cm,thin,dash pattern= on 0pt off 0pt] {$2$} node[yshift=1.2cm,xshift=-0.5cm] {$X_{ii}$};
	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (1.25,0) circle (0.25)  node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.5cm,thin,dash pattern= on 0pt off 0pt] {$2$} node[yshift=1.2cm] {$Y_{ii}$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.5cm,yshift=-1.5cm]:$\U\left(N_i\right)$}] (A) at (1.5,0) {$i$};
    \end{tikzpicture}
    };
    \node (R) at (2,0.05) {
    \begin{tikzpicture}[scale=2]
	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (4,0) circle (0.45) node[yshift=0.90cm,xshift=0cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=black, draw,dash pattern= on 0pt off 0pt] {}  node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=0.85cm,thin,dash pattern= on 0pt off 0pt] {$2$} node[yshift=1.2cm,xshift=0.5cm] {$X_{iiS}$};
	\draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (3.75,0) circle (0.25)  node[yshift=0.5cm] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=0.45cm,thin,dash pattern= on 0pt off 0pt] {$2$} node[yshift=1.2cm,xshift=0cm] {$X_{iiA}$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.5cm,yshift=-1.5cm]:$G_i\left(N_{i}\right)$}] (A) at (3.5,0) {$i$};
    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=1.5]
	\draw[thick,gray,-Triangle] (0,0,0) -- node[above,pos=1] {$x$} (1.5,0,0);
	\draw[thick,gray,-Triangle] (0,0,0) -- node[left,pos=1] {$y$} (0,1.5,0);
	\draw[thick,gray,-Triangle] (0,0,0) -- node[below,pos=1] {$z$} (0,0,1.5);
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p1) at (0,0,0) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p2) at (1,0,0) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p3) at (0,1,0) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p4) at (0,0,1) {};
	\draw[line width=1pt] (p1)--(p2)--(p4)--(p3)--(p2);
	\draw[line width=1pt] (p1)--(p3);
	\draw[line width=1pt] (p1)--(p4);
	\end{tikzpicture}
\begin{array}{lclc}
& J        &\text{\hspace{.5cm}} & E \\
\Lambda^{1}     \,:\, & YZ-ZY           & \quad               &  WX-XW   \\
\Lambda^{2}     \,:\, & ZX-XZ           & \quad               &  WY-YW   \\
\Lambda^{3}     \,:\, & XY-YX           & \quad               &  WZ-ZW   
\end{array}
\label{J_E_C4}
\end{equation}

%====================ic=====================================
\begin{figure}[!htp]
	\centering
	\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=2]
	\draw[line width=1pt,redX] (0.25,0) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=0.5cm,thin] {\color{redX}{$3$}} node[xshift=0.6cm,yshift=0.75cm] {\color{redX}{$\Lambda^1,\Lambda^2,\Lambda^3$}};
	%\draw[line width=1pt,redX] (0.4,0) circle (0.4) ;
	\draw[line width=1pt,decoration={markings, mark=at position 0.25 with{\arrow{Triangle}}}, postaction={decorate}] (-0.25,0) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.5cm,thin] {$4$} node[xshift=-0.6cm,yshift=0.75cm] {$X,Y,Z,W$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[yshift=-1.75cm]:$\U(N)$}] (A) at (0,0) {};
	\end{tikzpicture}
\begin{tikzpicture}[scale=2]
	\draw[line width=1pt,redX] (0.25,0) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=0.5cm,thin] {\color{redX}{$6$}};
	\draw[line width=1pt,redX] (0.4,0) circle (0.4) node[xshift=0.6cm,yshift=1.1cm] {\color{redX}{$\Lambda^1,\Lambda^2,\Lambda^3,\Lambda^R$}};
	\draw[line width=1pt,decoration={markings, mark=at position 0.25 with{\arrow{Triangle}}}, postaction={decorate}] (-0.25,0) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.5cm,thin] {$8$} node[xshift=-0.6cm,yshift=0.75cm] {$X,Y,Z,W$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[yshift=-1.75cm]:$\U(N)$}] (A) at (0,0) {};
	\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=2]
	\draw[line width=1pt] (0,0.5) circle (0.5) node[yshift=0.85cm,xshift=-0.5cm] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,yshift=1cm,thin] {$4$} node[yshift=1cm,xshift=-2.2cm] {$X_A^R,Y_A^R,Z_A^R,W_A^R$};
	\draw[line width=1pt] (0,0.25) circle (0.25) node[xshift=-0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=black, draw] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,yshift=0.5cm,thin] {$4$} node[yshift=0.5cm,xshift=-2.5cm] {$X_S^R,Y_S^R,Z_S^R,W_S^R$};
	\draw[line width=1pt,redX] (0,-0.5) circle (0.5) node[yshift=-0.85cm,xshift=0.5cm] {\scriptsize{\color{redX}{$\quadro$}}} node[yshift=-1cm,xshift=1.9cm] {\color{redX}{$\Lambda^{1R}_A,\Lambda^{2R}_A,\Lambda^{3R}_A$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,yshift=-1cm,thin] {\color{redX}{$3$}};
	\draw[line width=1pt,redX] (0,-0.25) circle (0.25) node[xshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,yshift=-0.5cm,thin] {\color{redX}{$4$}} node[yshift=-0.5cm,xshift=2.6cm] {\color{redX}{$\Lambda^{1R}_S,\Lambda^{2R}_S,\Lambda^{3R}_S,\Lambda^{4R}_S$}};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1.25cm,yshift=-0.75cm]:$\SO(N)$}] (A) at (0,0) {};
	\end{tikzpicture}
\begin{tikzpicture}[scale=2]
	\draw[line width=1pt] (0,0.5) circle (0.5) node[yshift=0.85cm,xshift=-0.5cm] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,yshift=1cm,thin] {$4$} node[yshift=1cm,xshift=-2.2cm] {$X_A^R,Y_A^R,Z_A^R,W_A^R$};
	\draw[line width=1pt] (0,0.25) circle (0.25) node[xshift=-0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=black, draw] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,yshift=0.5cm,thin] {$4$} node[yshift=0.5cm,xshift=-2.5cm] {$X_S^R,Y_S^R,Z_S^R,W_S^R$};
	\draw[line width=1pt,redX] (0,-0.5) circle (0.5) node[yshift=-0.85cm,xshift=0.5cm] {\scriptsize{\color{redX}{$\quadro$}}} 	node[yshift=-1cm,xshift=2.3cm] {\color{redX}{$\Lambda^{1R}_A,\Lambda^{2R}_A,\Lambda^{3R}_A,\Lambda^{4R}_A$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,yshift=-1cm,thin] {\color{redX}{$4$}};
	\draw[line width=1pt,redX] (0,-0.25) circle (0.25) node[xshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,yshift=-0.5cm,thin] {\color{redX}{$3$}} node[yshift=-0.5cm,xshift=2.4cm] {\color{redX}{$\Lambda^{1R}_S,\Lambda^{2R}_S,\Lambda^{3R}_S$}};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1.25cm,yshift=-0.75cm]:$\USp(N)$}] (A) at (0,0) {};
	\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=1.5]
	\draw[thick,gray,-Triangle] (0,0,0) -- node[above,pos=1] {$x$} (1.5,0,0);
	\draw[thick,gray,-Triangle] (0,0,0) -- node[left,pos=1] {$y$} (0,2.5,0);
	\draw[thick,gray] (-0.04,1,0)--(0.04,1,0);
	\draw[thick,gray] (-0.04,2,0)--(0.04,2,0);
	\draw[thin,dashed,gray] (1,0,0) -- (1,0,1) -- (1,2,1) -- (0,2,0);
	\draw[thin,dashed,gray] (0,0,1) -- (1,0,1);
	\draw[thick,gray,-Triangle] (0,0,0) -- node[below,pos=1] {$z$} (0,0,1.5);
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p1) at (0,0,0) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p2) at (0,0,1) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p3) at (1,0,0) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p4) at (1,2,1) {};
	\draw[line width=1pt] (p1)--(p2)--(p4)--(p3)--(p1);
	\draw[line width=1pt] (p2)--(p3);
	\draw[line width=1pt] (p1)--(p4);
	\end{tikzpicture}
\begin{tikzpicture}[scale=2]
	\draw[line width=1pt,redX] (-0.25,0) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.5cm,thin] {\color{redX}{$3$}} node[xshift=-0.5cm,yshift=0.75cm]{$\Lambda_{11}^1,\Lambda_{11}^2,\Lambda_{11}^3$};
	\draw[line width=1pt,redX] (2.95,0) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=0.5cm,thin] {\color{redX}{$3$}} node[xshift=0.5cm,yshift=-0.75cm]{$\Lambda_{22}^1,\Lambda_{22}^2,\Lambda_{33}^3$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$1$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2.7,0) {$2$};
	\path[Triangle-Triangle] (A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,pos=0.25,thin] {$4$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,pos=0.75,thin] {$4$} node[pos=0.30,yshift=-0.75cm] {$X_{12},Y_{12},Z_{12},W_{12}$} node[pos=0.70,yshift=0.75cm] {$X_{21},Y_{21},Z_{21},W_{21}$} (B);
	\end{tikzpicture}
\begin{tikzpicture}[scale=2]
	\draw[line width=1pt,redX] (-0.4,0) circle (0.4);
	\draw[line width=1pt,redX] (-0.25,0) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.5cm,thin] {\color{redX}{$6$}} node[xshift=-0.5cm,yshift=1.1cm]{$\Lambda_{11}^1,\Lambda_{11}^2,\Lambda_{11}^3,\Lambda_{11}^{4R}$};
	\draw[line width=1pt,redX] (3.10,0) circle (0.4);
	\draw[line width=1pt,redX] (2.95,0) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=0.5cm,thin] {\color{redX}{$6$}} node[xshift=0.5cm,yshift=-1.1cm]{$\Lambda_{22}^1,\Lambda_{22}^2,\Lambda_{33}^3,\Lambda_{22}^{4R}$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$1$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2.7,0) {$2$};
	\path[Triangle-Triangle] (A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,pos=0.25,thin] {$8$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,pos=0.75,thin] {$8$} node[pos=0.30,yshift=-0.75cm] {$X_{12},Y_{12},Z_{12},W_{12}$} node[pos=0.70,yshift=0.75cm] {$X_{21},Y_{21},Z_{21},W_{21}$} (B);
	\end{tikzpicture}
\begin{array}{lclc}
& J                  &\text{\hspace{.5cm}} & E                    \\
\Lambda^1_{11} \,:\, & Y_{12}Z_{21}-Z_{12}Y_{21} & \quad               & W_{12}X_{21}-X_{12}W_{2 1}  \\
\Lambda^2_{11} \,:\, & Z_{12}X_{21}-X_{12}Z_{21} & \quad               & W_{12}Y_{21}-Y_{12}W_{21}   \\
\Lambda^3_{11} \,:\, & X_{12}Y_{21}-Y_{12}X_{21} & \quad               & W_{12}Z_{21}-Z_{12}W_{21}   \\
\Lambda^1_{22} \,:\, & Y_{21}Z_{12}-Z_{21}Y_{12} & \quad               & W_{21}X_{12}-X_{21}W_{12}   \\
\Lambda^2_{22} \,:\, & Z_{21}X_{12}-X_{21}Z_{12} & \quad               & W_{21}Y_{12}-Y_{21}W_{12}   \\
\Lambda^3_{22} \,:\, & X_{21}Y_{12}-Y_{21}X_{12} & \quad               & W_{21}Z_{12}-Z_{21}W_{12}   
\end{array}

==> (inline-6) <==
\begin{tikzpicture}[scale=2]
	\draw[line width=1pt,redX] (-0.4,0) circle (0.4) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.8cm,thin] {\color{redX}{$4$}} node[yshift=0.8cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {} node[xshift=-2.2cm,yshift=0.0cm] {\color{redX}{\shortstack{$\Lambda^{1R}_{11S},\Lambda^{2R}_{11S}$,\\$\Lambda^{3R}_{11S},\Lambda^{4R}_{11S}$}}};
	\draw[line width=1pt,redX] (-0.25,0) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.5cm,thin] {\color{redX}{$3$}} node[yshift=0.5cm] {\color{redX}{\scriptsize{$\quadro$}}} node[xshift=-0.5cm,yshift=1.3cm] {\color{redX}{$\Lambda^{1R}_{11A},\Lambda^{2R}_{11A},\Lambda^{3R}_{11A}$}};
	\draw[line width=1pt,redX] (3.4,0) circle (0.4) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=0.8cm,thin] {\color{redX}{$4$}} node[yshift=0.8cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {} node[xshift=2.2cm,yshift=0.0cm] {\color{redX}{\shortstack{$\Lambda^{1R}_{22S},\Lambda^{2R}_{22S}$,\\$\Lambda^{3R}_{22S},\Lambda^{4R}_{22S}$}}};
	\draw[line width=1pt,redX] (3.25,0) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=0.5cm,thin] {\color{redX}{$3$}} node[yshift=0.5cm] {\color{redX}{\scriptsize{$\quadro$}}} node[xshift=0.5cm,yshift=1.3cm] {\color{redX}{$\Lambda^{1R}_{22A},\Lambda^{2R}_{22A},\Lambda^{3R}_{22A}$}};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.5cm,yshift=-0.1cm]:$\SO(N)$}] (A) at (0,0) {$1$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.5cm,yshift=-1.5cm]:$\SO(N)$}] (B) at (3,0) {$2$};
	\path%[Triangle-Triangle] 
	(A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,pos=0.25,thin] {$4$} node[pos=0.25,yshift=-0.75cm] {$X^R_{21},Y^R_{21},Z^R_{21},W^R_{21}$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,pos=0.75,thin] {$4$} node[pos=0.75,yshift=0.75cm] {$X^R_{12},Y^R_{12},Z^R_{12},W^R_{12}$} (B);
	\end{tikzpicture}

==> (inline-7) <==
\begin{array}{cccc}
    X_{12}\rightarrow \gamma_{\Omega_1}\bar{Y}_{12}\gamma_{\Omega_2}^{-1}\coma & Y_{12}\rightarrow -\gamma_{\Omega_1}\bar{X}_{12}\gamma_{\Omega_2}^{-1}\coma & Z_{12}\rightarrow \gamma_{\Omega_1}\bar{W}_{12}\gamma_{\Omega_2}^{-1}\coma & W_{12}\rightarrow -\gamma_{\Omega_1}\bar{Z}_{12}\gamma_{\Omega_2}^{-1}\coma \\
    X_{21}\rightarrow \gamma_{\Omega_2}\bar{Y}_{21}\gamma_{\Omega_1}^{-1}\coma & Y_{21}\rightarrow -\gamma_{\Omega_2}\bar{X}_{21}\gamma_{\Omega_1}^{-1}\coma & Z_{21}\rightarrow \gamma_{\Omega_2}\bar{W}_{21}\gamma_{\Omega_1}^{-1}\coma & W_{21}\rightarrow -\gamma_{\Omega_2}\bar{Z}_{21}\gamma_{\Omega_1}^{-1}\fstop
\end{array}
\begin{array}{ccc}
 \Lambda^1_{11}\rightarrow \gamma_{\Omega_1}\Lambda^{1\,\,T}_{11}\gamma_{\Omega_1}^{-1}\coma & \Lambda^2_{11}\rightarrow \gamma_{\Omega_1}\Lambda^{2\,\,T}_{11}\gamma_{\Omega_1}^{-1}\coma & \Lambda^3_{11}\rightarrow \gamma_{\Omega_1}\bar{\Lambda}^3_{11}\gamma_{\Omega_1}^{-1}\coma \\
    \Lambda^1_{22}\rightarrow \gamma_{\Omega_2}\Lambda^{1\,\,T}_{22}\gamma_{\Omega_2}^{-1}\coma & \Lambda^2_{22}\rightarrow \gamma_{\Omega_2}\Lambda^{2\,\,T}_{22}\gamma_{\Omega_2}^{-1}\coma & \Lambda^3_{22}\rightarrow \gamma_{\Omega_2}\bar{\Lambda}^3_{22}\gamma_{\Omega_2}^{-1}\coma
\end{array}
\begin{array}{c}
    \left(M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8,M_9,M_{10},\right)\\
    \downarrow\\
 \left(\bar{M}_6,-\bar{M}_9,\bar{M}_{10},-\bar{M}_4,\bar{M}_7,\bar{M}_1,\bar{M}_5,-\bar{M}_{8},-\bar{M}_2,\bar{M}_3\right)\fstop
 \end{array}
\begin{smallmatrix} 0&1\\-1&0
\end{smallmatrix}

==> (inline-8) <==
\begin{tikzpicture}[scale=2]
	\draw[line width=1pt,redX] (-0.4,0) circle (0.4) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.8cm,thin] {\color{redX}{$6$}} node[yshift=0.8cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {} node[xshift=-2.2cm,yshift=0.0cm] {\color{redX}{\shortstack{$\Lambda^{1}_{11S},\Lambda^{2}_{11S}$,\\$\Lambda^{3R}_{11S},\Lambda^{4R}_{11S}$}}};
	\draw[line width=1pt,redX] (-0.25,0) circle (0.25)  node[xshift=-0.5cm] {\color{redX}{\scriptsize{$\quadro$}}} node[xshift=-0.5cm,yshift=1.3cm] {\color{redX}{$\Lambda^{3R}_{11A}$}};
	\draw[line width=1pt,redX] (3.1,0) circle (0.4) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=0.8cm,thin] {\color{redX}{$6$}} node[yshift=0.8cm] {\color{redX}{\scriptsize{$\quadro$}}} node[xshift=2.2cm,yshift=0.0cm] {\color{redX}{\shortstack{$\Lambda^{1}_{22A},\Lambda^{2}_{22A}$,\\$\Lambda^{3R}_{22A},\Lambda^{4R}_{22A}$}}};
	\draw[line width=1pt,redX] (2.95,0) circle (0.25) node[xshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {} node[xshift=0.5cm,yshift=1.3cm] {\color{redX}{$\Lambda^{3R}_{22S}$}};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.5cm,yshift=-0.1cm]:$\SO(N)$}] (A) at (0,0) {$1$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.5cm,yshift=-1.5cm]:$\USp(N)$}] (B) at (2.7,0) {$2$};
 	\node[draw=black,line width=1pt,square,fill=blueX,minimum width=0.75cm,inner sep=1pt,label={[yshift=-1.5cm]:$8$}] (C) at (0,-0.75) {};
 	\node[draw=black,line width=1pt,square,fill=blueX,minimum width=0.75cm,inner sep=1pt,label={[yshift=0cm]:$8$}] (D) at (2.7,0.75) {};
	\path
	(A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,pos=0.25,thin] {$4$} node[pos=0.25,yshift=-0.75cm] {$X_{21},Z_{21}$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,pos=0.75,thin] {$4$} node[pos=0.75,yshift=0.75cm] {$X_{12},Z_{12}$} (B);
	\draw[line width=1pt] (A) -- (C);
	\draw[line width=1pt,redX] (B) -- (D);
	\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=1.5]
	\draw[thick,gray,-Triangle] (0,0,0) -- node[above,pos=1] {$x$} (1.5,0,0);
	\draw[thick,gray,-Triangle] (0,0,0) -- node[left,pos=1] {$y$} (0,1.5,0);
	\draw[thick,gray,-Triangle] (0,0,0) -- node[below,pos=1] {$z$} (0,0,1.5);
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p1) at (0,0,0) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p2) at (1,0,0) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p3) at (0,0,1) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p4) at (1,0,1) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p5) at (0,1,0) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p6) at (1,1,0) {};
	\draw[line width=1pt] (p1)--(p2)--(p4)--(p3)--(p1);
	\draw[line width=1pt] (p1)--(p5)--(p6)--(p2);
	\draw[line width=1pt] (p6)--(p4);
	\draw[line width=1pt] (p5)--(p3);
	\end{tikzpicture}
\begin{tikzpicture}[scale=2]
	\draw[line width=1pt,decoration={markings, mark=at position 0.40 with{\arrow{Triangle}}}, postaction={decorate}] (-0.22,-0.22) circle (0.25);
	\draw[line width=1pt,decoration={markings, mark=at position 0.20 with{\arrow{Triangle}}}, postaction={decorate}] (2.22,-0.22) circle (0.25);
	\draw[line width=1pt,decoration={markings, mark=at position 0.55 with{\arrow{Triangle}}}, postaction={decorate}] (1,2) circle (0.25);
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$3$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2,0) {$2$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (C) at (1,1.732) {$1$};
	\path[Triangle-Triangle] (A) edge[line width=1pt] (B);
	\path[Triangle-Triangle] (B) edge[line width=1pt] (C);
	\path[Triangle-Triangle] (C) edge[line width=1pt] (A);
	\draw[line width=1pt,redX] (A) to[bend right=20]  (B);
	\draw[line width=1pt,redX] (B) to[bend right=20]  (C);
	\draw[line width=1pt,redX] (C) to[bend right=20]  (A);
	\draw[line width=1pt,redX] (A) to[bend left=20]  (B);
	\draw[line width=1pt,redX] (B) to[bend left=20]  (C);
	\draw[line width=1pt,redX] (C) to[bend left=20]  (A);
	\node at (0,-0.6) {};
	\end{tikzpicture}
\begin{tikzpicture}[scale=2]
	\draw[line width=1pt,redX] (-0.28,-0.28) circle (0.4);
	\draw[line width=1pt,redX] (2.28,-0.28) circle (0.4);
	\draw[line width=1pt,redX] (1,2.09) circle (0.4);
	\draw[line width=1pt,decoration={markings, mark=at position 0.40 with{\arrow{Triangle}}}, postaction={decorate}] (-0.22,-0.22) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=-0.35cm,yshift=-0.35cm] {$2$};
	\draw[line width=1pt,decoration={markings, mark=at position 0.20 with{\arrow{Triangle}}}, postaction={decorate}] (2.22,-0.22) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=0.35cm,yshift=-0.35cm] {$2$};
	\draw[line width=1pt,decoration={markings, mark=at position 0.55 with{\arrow{Triangle}}}, postaction={decorate}] (1,2) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=0.4cm] {$2$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$3$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2,0) {$2$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (C) at (1,1.732) {$1$};
	\path[Triangle-Triangle] (A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (B);
	\path[Triangle-Triangle] (B) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (C);
	\path[Triangle-Triangle] (C) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (A);
	\draw[line width=1pt,redX] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (B);
	\draw[line width=1pt,redX] (B) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (C);
	\draw[line width=1pt,redX] (C) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (A);
	\draw[line width=1pt,redX] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (B);
	\draw[line width=1pt,redX] (B) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (C);
	\draw[line width=1pt,redX] (C) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (A);
	\end{tikzpicture}
\begin{array}{lclc}
& J                             &\text{\hspace{.5cm}} & E                             \\
\Lambda_{12}     \,:\, & X_{21} X_{13} X_{31} -X_{22} X_{21}  & \quad               & X_{11} X_{12} - X_{12} X_{23} X_{32} \\
\Lambda_{21}     \,:\, & X_{13} X_{31} X_{12}-X_{12} X_{22}   & \quad               & X_{23} X_{32} X_{21}-X_{21} X_{11}   \\
\Lambda_{23} \,:\, & X_{33} X_{32} - X_{32} X_{21} X_{12} & \quad               & X_{23} X_{31} X_{13} -X_{22} X_{23}  \\
\Lambda_{32}	    \,:\, & X_{23} X_{33} - X_{21} X_{12} X_{23} & \quad               & X_{32} X_{22} - X_{31} X_{13} X_{32} \\
\Lambda_{31}     \,:\, & X_{13} X_{33} - X_{12} X_{21} X_{13} & \quad               & X_{31} X_{11} - X_{32} X_{23} X_{31} \\
\Lambda_{13}     \,:\, & X_{31} X_{12} X_{21} -X_{33} X_{31}  & \quad               & X_{11} X_{13} - X_{13} X_{32} X_{23} 
\end{array}

==> (inline-10) <==
\begin{array}{ccc}
     X_{11}\rightarrow  \gamma_{\Omega_1}\bar{X}_{11}\gamma_{\Omega_1}^{-1} \coma & X_{22}\rightarrow  \gamma_{\Omega_3}\bar{X}_{33}\gamma_{\Omega_3}^{-1} \coma & X_{33}\rightarrow  \gamma_{\Omega_2}\bar{X}_{22}\gamma_{\Omega_2}^{-1} \coma \\
     X_{12}\rightarrow  \gamma_{\Omega_1}\bar{X}_{13}\gamma_{\Omega_3}^{-1} \coma & X_{21}\rightarrow  \gamma_{\Omega_3}\bar{X}_{31}\gamma_{\Omega_1}^{-1}\coma & X_{23}\rightarrow  \gamma_{\Omega_3}\bar{X}_{32}\gamma_{\Omega_2}^{-1}\coma \\ X_{32}\rightarrow  \gamma_{\Omega_2}\bar{X}_{23}\gamma_{\Omega_3}^{-1} \coma & X_{31}\rightarrow  \gamma_{\Omega_2}\bar{X}_{21}\gamma_{\Omega_1}^{-1} \coma & X_{13}\rightarrow  \gamma_{\Omega_1}\bar{X}_{12}\gamma_{\Omega_2}^{-1}\fstop   
    \end{array}
\begin{array}{ccc}
    \Lambda_{12}\rightarrow \gamma_{\Omega_1}\bar{\Lambda}_{13}\gamma_{\Omega_3}^{-1}\coma & 
    \Lambda_{21}\rightarrow -\gamma_{\Omega_3}\bar{\Lambda}_{31}\gamma_{\Omega_1}^{-1}\coma & 
    \Lambda_{23}\rightarrow-\gamma_{\Omega_2}\Lambda_{23}^{T}\gamma_{\Omega_3}^{-1}\coma\\
    \Lambda_{32}\rightarrow \gamma_{\Omega_3}\Lambda_{32}^{T}\gamma_{\Omega_2}^{-1}\coma & 
    \Lambda_{31}\rightarrow -\gamma_{\Omega_2}\bar{\Lambda}_{21}\gamma_{\Omega_1}^{-1}\coma & 
    \Lambda_{13}\rightarrow \gamma_{\Omega_1}\bar{\Lambda}_{12}\gamma_{\Omega_2}^{-1} \coma
    \end{array}
    \label{eq:D3fermiinvolution}
\end{equation}
and 
\begin{equation}
\begin{array}{ccc}
\Lambda^{R}_{11}\rightarrow \gamma_{\Omega_1}\Lambda^{R\,\,T}_{11}\gamma_{\Omega_1}^{-1} \coma & 
    \Lambda^{R}_{22}\rightarrow \gamma_{\Omega_3}\Lambda^{R\,\,T}_{33}\gamma_{\Omega_3}^{-1} \coma & 
    \Lambda^{R}_{33}\rightarrow \gamma_{\Omega_2}\Lambda^{R\,\,T}_{22}\gamma_{\Omega_2}^{-1} \fstop
\end{array}
\begin{array}{c}
    \left(M_1,M_2,M_3,M_4,M_5\right)\\
    \downarrow\\
 \ \left(\bar{M}_1,\bar{M}_3,\bar{M}_2,\bar{M}_5,\bar{M}_4\right)\fstop
\end{array}

==> (inline-11) <==
\begin{tikzpicture}[scale=2]
    \draw[line width=1pt,redX] (0,2.55) circle (0.55) node[yshift=1.1cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
	\draw[line width=1pt] (0,2.4) circle (0.4) node[yshift=0.8cm] {\scriptsize{$\quadro$}};
	\draw[line width=1pt] (0,2.25) circle (0.25) node[yshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=black, draw] {};
	\draw[line width=1pt] (0,-0.25) circle (0.25) node[xshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=black, draw] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=-0.5cm] {$2$};
	\draw[line width=1pt] (0,-0.4) circle (0.4) node[xshift=0.8cm] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=-0.8cm] {$2$};
	\draw[line width=1pt,decoration={markings, mark=at position 0 with{\arrow{Triangle}}}, postaction={decorate}] (0,-0.55) circle (0.55) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=-1.1cm] {$2$};
	\draw[line width=1pt,redX] (0,-0.70) circle (0.70) node[xshift=1.4cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=-1.4cm] {$2$};
	\draw[line width=1pt,redX] (0,-0.85) circle (0.85) node[xshift=1.7cm] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=-1.7cm] {$2$};
	\draw[line width=1pt, redX] (0,-1) circle (1);
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.5cm]:$\U(N)$}] (A) at (0,0) {$2$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-1cm]:$\SO(N)$}] (B) at (0,2) {$1$};
	\path[Triangle-Triangle] 
	(A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (B);
	\draw[line width=1pt,redX] (A) to[bend right] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (B);
	\draw[line width=1pt,redX] (A) to[bend left] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (B);
    \end{tikzpicture}
\begin{tikzpicture}[scale=2]
	\draw[line width=1pt,redX] (0,2.55) circle (0.55) node[yshift=1.1cm] {\scriptsize{$\quadro$}};
	\draw[line width=1pt] (0,2.4) circle (0.4) node[yshift=0.8cm] {\scriptsize{$\quadro$}};
	\draw[line width=1pt] (0,2.25) circle (0.25) node[yshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=black, draw] {};
	\draw[line width=1pt] (0,-0.25) circle (0.25) node[xshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=black, draw] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=-0.5cm] {$2$};
	\draw[line width=1pt] (0,-0.4) circle (0.4) node[xshift=0.8cm] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=-0.8cm] {$2$};
	\draw[line width=1pt,decoration={markings, mark=at position 0 with{\arrow{Triangle}}}, postaction={decorate}] (0,-0.55) circle (0.55) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=-1.1cm] {$2$};
	\draw[line width=1pt,redX] (0,-0.70) circle (0.70) node[xshift=1.4cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=-1.4cm] {$2$};
	\draw[line width=1pt,redX] (0,-0.85) circle (0.85) node[xshift=1.7cm] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=-1.7cm] {$2$};
	\draw[line width=1pt, redX] (0,-1) circle (1);
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.5cm]:$\U(N)$}] (A) at (0,0) {$2$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1.1cm,yshift=-1cm]:$\USp(N)$}] (B) at (0,2) {$1$};
	\path[Triangle-Triangle] 
	(A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (B);
	\draw[line width=1pt,redX] (A) to[bend right] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (B);
	\draw[line width=1pt,redX] (A) to[bend left] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (B);
    \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=2]
	\draw[line width=1pt,decoration={markings, mark=at position 0.75 with{\arrow{Triangle}}}, postaction={decorate}] (2.22,-0.22) circle (0.25);
	\draw[line width=1pt,redX] (-0.22,2.22) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.35cm,yshift=0.35cm,thin] {\color{redX}{$3$}};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$4$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2,0) {$3$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (C) at (2,2) {$2$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (D) at (0,2) {$1$};
	\path[Triangle-] (A) edge[line width=1pt] (B);
	\path[-Triangle] (B) edge[line width=1pt] (C);
	\path[Triangle-] (C) edge[line width=1pt] (D);
	\path[-Triangle] (D) edge[line width=1pt] (A);
	\draw[line width=1pt,redX] (A) to[bend right=20] (B);
	\draw[line width=1pt,redX] (B) to[bend right=20] (C);
	\draw[line width=1pt,-Triangle] (C) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$3$} (D);
	\draw[line width=1pt,Triangle-] (D) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$3$} (A);
	\draw[line width=1pt,redX] (A) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$2$}} (C);
	\draw[line width=1pt,redX] (D) to[bend right=10] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$2$}} (B);
	\draw[line width=1pt,-Triangle] (D) to[bend left=10] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (B);
	\node at (0,-0.6) {};
	\end{tikzpicture}
\begin{tikzpicture}[scale=2]
	\draw[line width=1pt,decoration={markings, mark=at position 0.75 with{\arrow{Triangle}}}, postaction={decorate}] (2.22,-0.22) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=0.35cm,yshift=-0.35cm] {$2$};
	\draw[line width=1pt,redX] (-0.22,-0.22) circle (0.25);
	\draw[line width=1pt,redX] (2.22,2.22) circle (0.25);
	\draw[line width=1pt,redX] (2.28,-0.28) circle (0.4);
	\draw[line width=1pt,redX] (-0.22,2.22) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.35cm,yshift=0.35cm,thin] {\color{redX}{$4$}};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$4$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2,0) {$3$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (C) at (2,2) {$2$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (D) at (0,2) {$1$};
	\path[Triangle-] (A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (B);
	\path[-Triangle] (B) edge[line width=1pt]  node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (C);
	\path[Triangle-] (C) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (D);
	\path[-Triangle] (D) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (A);
	\draw[line width=1pt,redX] (A) to[bend right=30] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (B);
	\draw[line width=1pt,redX] (B) to[bend right=30]  node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (C);
	\draw[line width=1pt,-Triangle] (C) to[bend right=30] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$6$} (D);
	\draw[line width=1pt,Triangle-] (D) to[bend right=30] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$6$} (A);
	\draw[line width=1pt,redX] (A) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$4$}} (C);
	\draw[line width=1pt,redX] (D) to[bend right=10] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$4$}} (B);
	\draw[line width=1pt,-Triangle] (D) to[bend left=10] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$4$} (B);
	\end{tikzpicture}
\begin{array}{lclc}
& J                           &\text{\hspace{.5cm}}& E                                \\
\Lambda_{11}^1 \,:\, & X_{14}X_{41} - X_{13}X_{32}Z_{21}  &                    & Y_{13}X_{34}Z_{41}-X_{12}Y_{21}         \\
\Lambda_{11}^2 \,:\, & X_{14}Y_{41} - Y_{13}X_{32}Z_{21}  &                    & X_{12}X_{21}  - X_{13}X_{34}Z_{41}      \\
\Lambda_{11}^3 \,:\, & X_{14}Z_{41} - X_{12}Z_{21}        &                    & X_{13}X_{32}Y_{21} - Y_{13}X_{34}X_{41} \\
\Lambda_{13}^1 \,:\, & X_{32}X_{21}  - X_{34}X_{41}       &                    & Y_{13}X_{33} - X_{14}Z_{41}Y_{13}       \\
\Lambda_{13}^2 \,:\, & X_{32}Y_{21}  - X_{34}Y_{41}       &                    & X_{12}Z_{21}X_{13} - X_{13}X_{33}       \\
\Lambda_{42}^1 \,:\, & X_{21}X_{14}  - Z_{21}X_{13}X_{34} &                    & Z_{41}Y_{13}X_{32} -Y_{41}X_{12}        \\
\Lambda_{42}^2 \,:\, & Y_{21}X_{14}  - Z_{21}Y_{13}X_{34} &                    & X_{41}X_{12} - Z_{41}X_{13}X_{32}       \\
\Lambda_{23} \,:\,   & X_{33}X_{32}  - X_{32}Z_{21}X_{12} &                    & Y_{21}X_{13} -X_{21}Y_{13}              \\
\Lambda_{43} \,:\,   & X_{33}X_{34}  - X_{34}Z_{41}X_{14} &                    & X_{41}Y_{13} - Y_{41}X_{13}             
\end{array}

==> (inline-13) <==
\begin{array}{cccccccccccc}
        X_{33} & \rightarrow  &  \gamma_{\Omega_3}\bar{X}_{33}\gamma_{\Omega_3}^{-1}\coma &  
        X_{14} & \rightarrow  &  \gamma_{\Omega_1}\bar{X}_{12}\gamma_{\Omega_2}^{-1} \coma &  
        Z_{41} & \rightarrow  &  \gamma_{\Omega_2}\bar{Z}_{21}\gamma_{\Omega_1}^{-1}\coma &  
        Y_{21} & \rightarrow  & \gamma_{\Omega_4}\bar{X}_{41}\gamma_{\Omega_1}^{-1}\coma \\
        Y_{13} & \rightarrow  & \gamma_{\Omega_1}\bar{X}_{13}\gamma_{\Omega_3}^{-1}\coma &  
        X_{34} & \rightarrow  &  \gamma_{\Omega_3}\bar{X}_{32}\gamma_{\Omega_2}^{-1}\coma &  
        Y_{41} & \rightarrow  &  \gamma_{\Omega_2}\bar{X}_{21}\gamma_{\Omega_1}^{-1}\coma & 
        X_{12} & \rightarrow  &  \gamma_{\Omega_1}\bar{X}_{14}\gamma_{\Omega_4}^{-1} \coma \\
        Z_{21} & \rightarrow  &  \gamma_{\Omega_4}\bar{Z}_{41}\gamma_{\Omega_1}^{-1}\coma &  
        X_{41} & \rightarrow  & \gamma_{\Omega_2}\bar{Y}_{21}\gamma_{\Omega_1}^{-1}\coma &  
        X_{13} & \rightarrow  & \gamma_{\Omega_1}\bar{Y}_{13}\gamma_{\Omega_3}^{-1}\coma &  
        X_{32} & \rightarrow  &  \gamma_{\Omega_3}\bar{X}_{34}\gamma_{\Omega_4}^{-1}\coma\\ 
        \multicolumn{12}{c}{X_{21}\rightarrow  \gamma_{\Omega_4}\bar{Y}_{41}\gamma_{\Omega_1}^{-1}\fstop}
    \end{array}
\begin{array}{ccccccccc}
    \Lambda^1_{11} & \rightarrow &  -\gamma_{\Omega_1}\Lambda^{1\,\,T}_{11}\gamma_{\Omega_1}^{-1}\coma &
    \Lambda^2_{11} & \rightarrow &  \gamma_{\Omega_1}\Lambda^{2\,\,T}_{11}\gamma_{\Omega_1}^{-1}\coma &  
    \Lambda^3_{11} & \rightarrow &  -\gamma_{\Omega_1}\bar{\Lambda}^{3}_{11}\gamma_{\Omega_1}^{-1}\coma \\
    \Lambda^1_{13} & \rightarrow &  -\gamma_{\Omega_1}\bar{\Lambda}^{2}_{13}\gamma_{\Omega_3}^{-1}\coma &
    \Lambda^2_{13} & \rightarrow &  -\gamma_{\Omega_1}\bar{\Lambda}^{1}_{13}\gamma_{\Omega_3}^{-1}\coma & 
     \Lambda^1_{42} & \rightarrow &  -\gamma_{\Omega_4}\Lambda^{1\,\,T}_{42}\gamma_{\Omega_2}^{-1}\coma \\
    \Lambda^2_{42} & \rightarrow &  \gamma_{\Omega_4}\Lambda^{2\,\,T}_{42}\gamma_{\Omega_1}^{-1}\coma & 
    \Lambda_{23}   & \rightarrow &  \gamma_{\Omega_4}\bar{\Lambda}_{43}\gamma_{\Omega_3}^{-1}\coma & 
    \Lambda_{43}    &\rightarrow&    \gamma_{\Omega_2}\bar{\Lambda}_{23}\gamma_{\Omega_3}^{-1}\coma
    \end{array}

==> (inline-14) <==
\begin{tikzpicture}[scale=2]
    \draw[line width=1pt,redX] (1,1.982) circle (0.25) node[xshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=0.5cm] {$2$};
	\draw[line width=1pt,redX] (1,2.132) circle (0.4) node[xshift=0.8cm] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=0.8cm] {$2$};
	\draw[line width=1pt,redX] (1,2.282) circle (0.55);
	\draw[line width=1pt,redX] (-0.25,0) circle (0.25) node[yshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=-0.5cm] {$4$};
	\draw[line width=1pt,redX] (-0.4,0) circle (0.4) node[yshift=0.8cm] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=-0.8cm] {$3$};
	\draw[line width=1pt] (2.2,0) circle (0.2) node[xshift=0.4cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=black, draw] {};
	\draw[line width=1pt] (2.3,0) circle (0.3) node[xshift=0.6cm] {\scriptsize{$\quadro$}};
	\draw[line width=1pt,redX] (2.4,0) circle (0.4) node[xshift=0.8cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.3cm,yshift=0.5cm]:$\SO(N)$}] (A) at (0,0) {$1$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.7cm,yshift=0.5cm]:$\SO(N)$}] (B) at (2,0) {$3$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-1cm]:$\U(N)$}] (C) at (1,1.732) {$2$};
	\path 
	(A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (B);
	\path[-Triangle] (B) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (C);
	\path[Triangle-Triangle] (C) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$6$} (A);
	\draw[line width=1pt,redX] (A) to[bend right] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (B);
	\draw[line width=1pt,redX] (B) to[bend right] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (C);
	\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale=2]
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$4$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2,0) {$3$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (C) at (2,2) {$2$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (D) at (0,2) {$1$};
			\path[-Triangle] (A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (C);
			\path[-Triangle] (B) edge[line width=1pt] (A);
			\path[-Triangle] (D) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (B);
			\path[-Triangle] (C) edge[line width=1pt] (D);
			\draw[line width=1pt,redX] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$3$}} (B);
			\draw[line width=1pt,redX] (C) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$3$}} (D);
			\draw[line width=1pt,Triangle-Triangle] (A) to  (D);
			\draw[line width=1pt,Triangle-Triangle] (B) to  (C);
			\node at (0,-0.42) {};
			\end{tikzpicture}
\begin{tikzpicture}[scale=2]
			\draw[line width=1pt,redX] (-0.22,-0.22) circle (0.25);
			\draw[line width=1pt,redX] (-0.22,2.22) circle (0.25);
			\draw[line width=1pt,redX] (2.22,-0.22) circle (0.25);
			\draw[line width=1pt,redX] (2.22,2.22) circle (0.25);
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$4$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2,0) {$3$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (C) at (2,2) {$2$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (D) at (0,2) {$1$};
			\path[-Triangle] (A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$4$} (C);
			\path[-Triangle] (B) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (A);
			\path[-Triangle] (D) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$4$} (B);
			\path[-Triangle] (C) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (D);
			\draw[line width=1pt,redX] (A) to[bend right=30] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$6$}} (B);
			\draw[line width=1pt,redX] (C) to[bend right=30] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$6$}} (D);
			\draw[line width=1pt,Triangle-Triangle] (A) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (D);
			\draw[line width=1pt,Triangle-Triangle] (B) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (C);
			\end{tikzpicture}
\begin{array}{lclc}
& J                                                                    &\text{\hspace{.5cm}}&  E                            \\
  \Lambda_{21} \,:\,     & X_{1 3}X_{34}Y_{42} - Y_{1 3}X_{34}X_{42}              &                    &  X_{21}X_{1 4}X_{41} - X_{23}X_{32}X_{21} \\
  \Lambda_{1 2}^{1} \,:\, & X_{23}X_{34}Y_{42}X_{21} - X_{21}Y_{1 3}X_{34}X_{41}  &                    &  X_{1 3}X_{32} - X_{1 4}X_{42}             \\
  \Lambda_{1 2}^{2} \,:\, & X_{21}X_{1 3}X_{34}X_{41} - X_{23}X_{34}X_{42}X_{21}  &                    &  Y_{1 3}X_{32} - X_{1 4}Y_{42}             \\
  \Lambda_{34} \,:\,     & Y_{42}X_{21}X_{1 3} - X_{42}X_{21}Y_{1 3}              &                    &  X_{34}X_{41}X_{1 4} - X_{32}X_{23}X_{34} \\
  \Lambda_{43}^{1} \,:\, & X_{34}Y_{42}X_{21}X_{1 4} - X_{32}X_{21}Y_{1 3}X_{34}  &                    &  X_{42}X_{23} - X_{41}X_{1 3}             \\                
  \Lambda_{43}^{2} \,:\, & X_{32}X_{21}X_{1 3}X_{34} - X_{34}X_{42}X_{21}X_{1 4}  &                    &  Y_{42}X_{23} - X_{41}Y_{1 3}  
\end{array}

==> (inline-16) <==
\begin{array}{c}
     \left(M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8\right)\\
    \downarrow\\
 \left(\bar{M}_1,\bar{M}_6,\bar{M}_5,\bar{M}_8,\bar{M}_3,\bar{M}_2,\bar{M}_7,\bar{M}_4\right)\coma
    \end{array}
\begin{tikzpicture}[scale=2]
	\draw[line width=1pt] (-2.25,0) circle (0.25) node[yshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=black, draw] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=-0.5cm] {$2$};
	\draw[line width=1pt] (-2.4,0) circle (0.4) node[yshift=0.8cm] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=-0.8cm] {$2$};
	\draw[line width=1pt,redX] (-2.55,0) circle (0.55);
	\draw[line width=1pt] (0.25,0) circle (0.25) node[yshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=black, draw] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=0.5cm] {$2$};
	\draw[line width=1pt] (0.4,0) circle (0.4) node[yshift=0.8cm] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=0.8cm] {$2$};
	\draw[line width=1pt,redX] (0.55,0) circle (0.55);
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.5cm,yshift=-1.5cm]:$\U(N)$}] (A) at (0,0) {$2$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.5cm,yshift=-1.5cm]:$\U(N)$}] (B) at (-2,0) {$1$};
	\path[Triangle-Triangle] (A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$4$} (B);
	\draw[line width=1pt,redX] (A) to[bend right] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$6$}} (B);
    \end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[scale=9]
			\def\R{1};
			\def\d{1};
			\node (v1) at (-0.02,0.4) {
				\scalebox{\d}{
					\begin{tikzpicture}[scale=2]
						\def\L{2};
						\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (Nc) at (0,-0.289) {$N_c$};
						\node[draw=black,line width=1pt,fill=blueX,square,minimum width=0.75cm,inner sep=1pt] (N1) at (0,\L*0.433) {$N_1$};
						\node[draw=black,line width=1pt,fill=blueX,square,minimum width=0.75cm,inner sep=1pt] (N2) at (\L/2,-\L*0.433) {$N_2$};
						\node[draw=black,line width=1pt,fill=blueX,square,minimum width=0.75cm,inner sep=1pt] (N3) at (-\L/2,-\L*0.433) {$N_3$};
						\draw[line width=1pt,Triangle-] (Nc) -- node[right,midway] {$X$}  (N1);
						\draw[line width=1pt,redX] (Nc) -- node[above,midway] {$\Psi$} (N2);
						\draw[line width=1pt,redX] (N1) -- node[left,midway] {$\Lambda$} (N3);
						\draw[line width=1pt,-Triangle] (Nc) -- node[above,midway] {$Y$} (N3);
						\node at (1.4,\L*0.11) {$\displaystyle{N_c=\frac{N_1+N_3-N_2}{2}}$};
					\end{tikzpicture}
				}    
			};
			\node (v2) at (0.25,-0.42) {
				\scalebox{\d}{
					\begin{tikzpicture}[scale=2]
						\def\L{2};
						\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (Nc) at (0,-0.289) {$N_c^\prime$};
						\node[draw=black,line width=1pt,fill=blueX,square,minimum width=0.75cm,inner sep=1pt] (N1) at (0,\L*0.433) {$N_1$};
						\node[draw=black,line width=1pt,fill=blueX,square,minimum width=0.75cm,inner sep=1pt] (N2) at (\L/2,-\L*0.433) {$N_2$};
						\node[draw=black,line width=1pt,fill=blueX,square,minimum width=0.75cm,inner sep=1pt] (N3) at (-\L/2,-\L*0.433) {$N_3$};
						\draw[line width=1pt,-Triangle] (Nc) -- node[left,midway] {$Y^\prime$}  (N1);
						\draw[line width=1pt,Triangle-] (Nc) -- node[above,midway] {$X^\prime$} (N2);
						\draw[line width=1pt,redX] (N1) -- node[right,midway] {$\Lambda^\prime$} (N2);
						\draw[line width=1pt,redX] (Nc) -- node[above,midway] {$\Psi^\prime$} (N3);
						\node at (-1.2,\L*0.15) {$\displaystyle{N_c^\prime=\frac{N_2+N_1-N_3}{2}}$};
					\end{tikzpicture}       
				}
			};
			\node (v3) at (-0.62,-0.42) {
				\scalebox{\d}{
					\begin{tikzpicture}[scale=2]
						\def\L{2};
						\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (Nc) at (0,-0.289) {$N_c^{\prime\prime}$};
						\node[draw=black,line width=1pt,fill=blueX,square,minimum width=0.75cm,inner sep=1pt] (N1) at (0,\L*0.433) {$N_1$};
						\node[draw=black,line width=1pt,fill=blueX,square,minimum width=0.75cm,inner sep=1pt] (N2) at (\L/2,-\L*0.433) {$N_2$};
						\node[draw=black,line width=1pt,fill=blueX,square,minimum width=0.75cm,inner sep=1pt] (N3) at (-\L/2,-\L*0.433) {$N_3$};
						\draw[line width=1pt,redX] (Nc) -- node[right,midway] {$\Psi^{\prime\prime}$}  (N1);
						\draw[line width=1pt,-Triangle] (Nc) -- node[above,midway] {$Y^{\prime\prime}$} (N2);
						\draw[line width=1pt,redX] (N3) -- node[below,midway] {$\Lambda^{\prime\prime}$} (N2);
						\draw[line width=1pt,Triangle-] (Nc) -- node[above,midway] {$X^{\prime\prime}$} (N3);
						\node at (1.4,\L*0.11) {$\displaystyle{N_c^{\prime\prime}=\frac{N_3+N_2-N_1}{2}}$};
					\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[scale=9]
			\def\R{1};
			\def\d{1};
			\node (v1) at (-0.02,0.4) {
				\scalebox{\d}{     
					\begin{tikzpicture}[scale=2]
						\def\L{2};
						\draw[line width=1pt,redX] (0,-0.6) ellipse (0.2 and 0.4) node[yshift=-1.1cm] {$\Sigma$} node[xshift=0cm,yshift=-0.8cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
						\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (Nc) at (0,-0.289) {$N_c$};
						\node[draw=black,line width=1pt,fill=blueX,square,minimum width=0.75cm,inner sep=1pt] (N1) at (0,\L*0.433) {$N_1$};
						\node[draw=black,line width=1pt,fill=blueX,square,minimum width=0.75cm,inner sep=1pt] (N2) at (\L/2,-\L*0.433) {$N_2$};
						\node[draw=black,line width=1pt,fill=blueX,square,minimum width=0.75cm,inner sep=1pt] (N3) at (-\L/2,-\L*0.433) {$N_3$};
						\draw[line width=1pt] (Nc) -- node[right,midway] {$X$}  (N1);
						\draw[line width=1pt,redX] (Nc) -- node[above,midway] {$\Psi$} (N2);
						\draw[line width=1pt,redX] (N1) -- node[left,midway] {$\Lambda$} (N3);
						\draw[line width=1pt] (Nc) -- node[above,midway] {$Y$} (N3);
						\node at (1.4,\L*0.11) {$\displaystyle{N_c=\frac{N_1+N_3-N_2}{2}}$};
					\end{tikzpicture}
				} 
			};
			\node (v2) at (0.25,-0.43) {
				\scalebox{\d}{
					\begin{tikzpicture}[scale=2]
						\def\L{2};
						\draw[line width=1pt,redX] (0,-0.6) ellipse (0.2 and 0.4) node[yshift=-1.1cm] {$\Sigma^\prime$} node[xshift=0cm,yshift=-0.8cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
						\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (Nc) at (0,-0.289) {$N_c^\prime$};
						\node[draw=black,line width=1pt,fill=blueX,square,minimum width=0.75cm,inner sep=1pt] (N1) at (0,\L*0.433) {$N_1$};
						\node[draw=black,line width=1pt,fill=blueX,square,minimum width=0.75cm,inner sep=1pt] (N2) at (\L/2,-\L*0.433) {$N_2$};
						\node[draw=black,line width=1pt,fill=blueX,square,minimum width=0.75cm,inner sep=1pt] (N3) at (-\L/2,-\L*0.433) {$N_3$};
						\draw[line width=1pt] (Nc) -- node[left,midway] {$Y^\prime$}  (N1);
						\draw[line width=1pt] (Nc) -- node[above,midway] {$X^\prime$} (N2);
						\draw[line width=1pt,redX] (N1) -- node[right,midway] {$\Lambda^\prime$} (N2);
						\draw[line width=1pt,redX] (Nc) -- node[above,midway] {$\Psi^\prime$} (N3);
						\node at (-1.2,\L*0.15) {$\displaystyle{N_c^\prime=\frac{N_2+N_1-N_3}{2}}$};
					\end{tikzpicture}       
				}
			};
			\node (v3) at (-0.62,-0.42) {
				\scalebox{\d}{
					\begin{tikzpicture}[scale=2]
						\def\L{2};
						\draw[line width=1pt,redX,rotate around={39:(-0.23,-0.1)}] (-0.23,-0.1) ellipse (0.2 and 0.4) node[xshift=-0.8cm,yshift=0.9cm] {$\Sigma^{\prime\prime}$} node[xshift=-0.55cm,yshift=0.55cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
						\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (Nc) at (0,-0.289) {$N_c^{\prime\prime}$};
						\node[draw=black,line width=1pt,fill=blueX,square,minimum width=0.75cm,inner sep=1pt] (N1) at (0,\L*0.433) {$N_1$};
						\node[draw=black,line width=1pt,fill=blueX,square,minimum width=0.75cm,inner sep=1pt] (N2) at (\L/2,-\L*0.433) {$N_2$};
						\node[draw=black,line width=1pt,fill=blueX,square,minimum width=0.75cm,inner sep=1pt] (N3) at (-\L/2,-\L*0.433) {$N_3$};
						\draw[line width=1pt,redX] (Nc) -- node[right,midway] {$\Psi^{\prime\prime}$}  (N1);
						\draw[line width=1pt] (Nc) -- node[above,midway] {$Y^{\prime\prime}$} (N2);
						\draw[line width=1pt,redX] (N3) -- node[below,midway] {$\Lambda^{\prime\prime}$} (N2);
						\draw[line width=1pt] (Nc) -- node[above,midway] {$X^{\prime\prime}$} (N3);
						\node at (1.4,\L*0.11) {$\displaystyle{N_c^{\prime\prime}=\frac{N_3+N_2-N_1}{2}}$};
					\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[scale=4]
    \node (NW) at (0,1.85) {
    \begin{tikzpicture}[scale=2]
	    \def\L{2};
	     \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.6cm,yshift=-0.25cm]:$\SU$}] (Nc) at (0,-0.289) {$0$};
	     \node[draw=black,line width=1pt,fill=blueX,circle,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.0cm,yshift=0cm]:$\SU$}] (N1) at (0,\L*0.433) {$1$};
	     \node[draw=black,line width=1pt,fill=blueX,circle,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.6cm,yshift=-1.15cm]:$\SU$}] (N2) at (\L/2,-\L*0.433) {$2$};
	     \node[draw=black,line width=1pt,fill=blueX,circle,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.6cm,yshift=-1.15cm]:$\SU$}] (N3) at (-\L/2,-\L*0.433) {$3$};
	     \draw[line width=1pt,-Triangle] (N1) --  (Nc);
	     \draw[line width=1pt,redX] (Nc) -- (N2);
	     \draw[line width=1pt,-Triangle] (Nc) -- (N3);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (-0.375,1.125);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (-0.375,1.125);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (-0.375,0.625);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (0.375,1.125);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (0.375,0.625);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N2) -- (1.125,-0.41);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N2) -- (1.378,-0.61);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N2) -- (0.875,-1.32);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N2) -- (0.625,-1.125);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N3) -- (-1.125,-0.41);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N3) -- (-1.378,-0.61);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N3) -- (-0.875,-1.32);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N3) -- (-0.625,-1.125);
	    \end{tikzpicture}
    };
    \node (NE) at (2,1.85) {
    \begin{tikzpicture}[scale=2]
	    \def\L{2};
	     \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.6cm,yshift=-0.25cm]:$\SU$}] (Nc) at (0,-0.289) {$0$};
	     \node[draw=black,line width=1pt,fill=blueX,circle,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.0cm,yshift=0cm]:$\SU$}] (N1) at (0,\L*0.433) {$1$};
	     \node[draw=black,line width=1pt,fill=blueX,circle,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.6cm,yshift=-1.15cm]:$\SU$}] (N2) at (\L/2,-\L*0.433) {$2$};
	     \node[draw=black,line width=1pt,fill=blueX,circle,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.6cm,yshift=-1.15cm]:$\SU$}] (N3) at (-\L/2,-\L*0.433) {$3$};
	     \draw[line width=1pt,-Triangle] (Nc) --  (N1);
	     \draw[line width=1pt,-Triangle] (N2) -- (Nc);
	     \draw[line width=1pt,-Triangle] (N1) -- (N3);
	     \draw[line width=1pt,redX] (Nc) -- (N3);
	     \draw[line width=1pt,redX] (N2) -- (N1);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (-0.375,1.125);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (-0.375,1.125);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (-0.375,0.625);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (0.375,1.125);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (0.375,0.625);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N2) -- (1.125,-0.41);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N2) -- (1.378,-0.61);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N2) -- (0.875,-1.32);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N2) -- (0.625,-1.125);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N3) -- (-1.125,-0.41);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N3) -- (-1.378,-0.61);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N3) -- (-0.875,-1.32);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N3) -- (-0.625,-1.125);
	    \end{tikzpicture}
    
    };
    \node (SW) at (0,0) {
      \begin{tikzpicture}[scale=2]
	    \def\L{2};
	    \draw[line width=1pt,redX] (0,-0.6) ellipse (0.2 and 0.4)  node[xshift=0cm,yshift=-0.8cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
	    \draw[line width=1pt,redX,rotate around ={45:(\L/2*1.14,-\L*0.5)}] (\L/2*1.14,-\L*0.5) ellipse (0.15 and 0.3)  node[xshift=0.35cm,yshift=-0.45cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
	    \draw[line width=1pt,redX,rotate around ={-45:(-\L/2*1.14,-\L*0.5)}] (-\L/2*1.14,-\L*0.5) ellipse (0.15 and 0.3)  node[xshift=-0.35cm,yshift=-0.45cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
	    \draw[line width=1pt,redX] (0,\L*0.5) ellipse (0.15 and 0.3)  node[xshift=0cm,yshift=0.6cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
	     \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.6cm,yshift=-0.25cm]:$\SO$}] (Nc) at (0,-0.289) {$0$};
	     \node[draw=black,line width=1pt,fill=blueX,circle,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.8cm,yshift=-0.68cm]:$\SO$}] (N1) at (0,\L*0.433) {$1$};
	     \node[draw=black,line width=1pt,fill=blueX,circle,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.7cm,yshift=-0.5cm]:$\SO$}] (N2) at (\L/2,-\L*0.433) {$2$};
	     \node[draw=black,line width=1pt,fill=blueX,circle,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.7cm,yshift=-0.5cm]:$\SO$}] (N3) at (-\L/2,-\L*0.433) {$3$};
	     \draw[line width=1pt,] (N1) --  (Nc);
	     \draw[line width=1pt,redX] (Nc) -- (N2);
	     \draw[line width=1pt,] (Nc) -- (N3);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (-0.375,1.125);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (-0.375,1.125);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (-0.375,0.625);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (0.375,1.125);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (0.375,0.625);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N2) -- (1.125,-0.41);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N2) -- (1.378,-0.61);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N2) -- (0.875,-1.32);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N2) -- (0.625,-1.125);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N3) -- (-1.125,-0.41);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N3) -- (-1.378,-0.61);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N3) -- (-0.875,-1.32);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N3) -- (-0.625,-1.125);
	    \end{tikzpicture}
    
    };
    \node (SE) at (2,0) {
    \begin{tikzpicture}[scale=2]
	    \def\L{2};
	      \draw[line width=1pt,redX] (0,-0.6) ellipse (0.2 and 0.4)  node[xshift=0cm,yshift=-0.8cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
	    \draw[line width=1pt,redX,rotate around ={45:(\L/2*1.14,-\L*0.5)}] (\L/2*1.14,-\L*0.5) ellipse (0.15 and 0.3)  node[xshift=0.35cm,yshift=-0.45cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
	    \draw[line width=1pt,redX,rotate around ={-45:(-\L/2*1.14,-\L*0.5)}] (-\L/2*1.14,-\L*0.5) ellipse (0.15 and 0.3)  node[xshift=-0.35cm,yshift=-0.45cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
	    \draw[line width=1pt,redX] (0,\L*0.5) ellipse (0.15 and 0.3)  node[xshift=0cm,yshift=0.6cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
	     \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.6cm,yshift=-0.25cm]:$\SO$}] (Nc) at (0,-0.289) {$0$};
	     \node[draw=black,line width=1pt,fill=blueX,circle,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.8cm,yshift=-0.68cm]:$\SO$}] (N1) at (0,\L*0.433) {$1$};
	     \node[draw=black,line width=1pt,fill=blueX,circle,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.7cm,yshift=-0.5cm]:$\SO$}] (N2) at (\L/2,-\L*0.433) {$2$};
	     \node[draw=black,line width=1pt,fill=blueX,circle,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.7cm,yshift=-0.5cm]:$\SO$}] (N3) at (-\L/2,-\L*0.433) {$3$};
	     \draw[line width=1pt] (Nc) --  (N1);
	     \draw[line width=1pt] (N2) -- (Nc);
	     \draw[line width=1pt] (N1) -- (N3);
	     \draw[line width=1pt,redX] (Nc) -- (N3);
	     \draw[line width=1pt,redX] (N2) -- (N1);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (-0.375,1.125);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (-0.375,1.125);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (-0.375,0.625);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (0.375,1.125);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N1) -- (0.375,0.625);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N2) -- (1.125,-0.41);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N2) -- (1.378,-0.61);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N2) -- (0.875,-1.32);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N2) -- (0.625,-1.125);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N3) -- (-1.125,-0.41);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N3) -- (-1.378,-0.61);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N3) -- (-0.875,-1.32);
	     \draw[line width=1pt,postaction={draw,redX,dash pattern= on 3pt off 5pt,dash phase=4pt}] [line width=1pt,black,dash pattern= on 3pt off 5pt] (N3) -- (-0.625,-1.125);
	    \end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=1.5, rotate around y=-30]
			\draw[thick,gray,-Triangle] (0,0,0) -- node[above,pos=1] {$x$} (1.5,0,0);
			\draw[thick,gray,-Triangle] (0,0,0) -- node[left,pos=1] {$y$} (0,1.5,0);
			\draw[thick,gray,-Triangle] (0,0,0) -- node[below,pos=1] {$z$} (0,0,1.5);
			\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (O) at (0,0,0) {};
			\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (A) at (1,0,0) {};
			\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (B) at (0,1,0) {};
			\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (C) at (0,0,1) {};
			\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (D) at (1,1,1) {};
			\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (E) at (1,1,0) {};
			\draw[line width=1pt] (O)--(A)--(E)--(B)--(O);
			\draw[line width=1pt] (O)--(C)--(B)--(D)--(A)--(C)--(D)--(E);
			\draw[thin,dashed] (1,0,0) -- (1,0,1) -- (1,1,1);
			\draw[thin,dashed] (0,0,1) -- (1,0,1);
			\end{tikzpicture}
\begin{tikzpicture}[scale=2]
			\draw[line width=1pt,decoration={markings, mark=at position 0.75 with{\arrow{Triangle}}}, postaction={decorate}] (2.22,-0.22) circle (0.25);
			\draw[line width=1pt,redX] (-0.22,2.22) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.35cm,yshift=0.35cm,thin] {\color{redX}{$3$}};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$4$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2,0) {$3$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (C) at (2,2) {$2$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (D) at (0,2) {$1$};
			\path[Triangle-] (A) edge[line width=1pt] (B);
			\path[-Triangle] (B) edge[line width=1pt] (C);
			\path[Triangle-] (C) edge[line width=1pt] (D);
			\path[-Triangle] (D) edge[line width=1pt] (A);
			\draw[line width=1pt,redX] (A) to[bend right=20] (B);
			\draw[line width=1pt,redX] (B) to[bend right=20] (C);
			\draw[line width=1pt,-Triangle] (C) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$3$} (D);
			\draw[line width=1pt,Triangle-] (D) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$3$} (A);
			\draw[line width=1pt,redX] (A) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$2$}} (C);
			\draw[line width=1pt,redX] (D) to[bend right=10] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$2$}} (B);
			\draw[line width=1pt,-Triangle] (D) to[bend left=10] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (B);
			\node at (0,-0.6) {};
			\end{tikzpicture}

==> (inline-21) <==
\begin{array}{cccccccccccc}
	M_{1}  & \rightarrow & \bar{M}_{1} \coma &
	M_{2}  & \rightarrow & \bar{M}_{2} \coma &
	M_{3}  & \rightarrow & \bar{M}_{3} \coma &
	M_{4}  & \rightarrow & \bar{M}_{4} \coma \\
	M_{5}  & \rightarrow & \bar{M}_{5} \coma &
	M_{6}  & \rightarrow & \bar{M}_{6} \coma &
	M_{7}  & \rightarrow & \bar{M}_{7} \coma &
	M_{8}  & \rightarrow & \bar{M}_{8} \fstop
	\end{array}
\begin{tikzpicture}[scale=2]
			\draw[line width=1pt] (2.22,-0.22) circle (0.25) node[xshift=0.35cm,yshift=-0.35cm] {\scriptsize{$\quadro$}};
			\draw[line width=1pt] (2.28,-0.28) circle (0.4)  node[xshift=0.55cm,yshift=-0.55cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=black, draw=black] {};
			\draw[line width=1pt,redX] (2.36,-0.36) circle (0.55)  node[xshift=0.75cm,yshift=-0.75cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
			\draw[line width=1pt,redX] (-0.22,-0.22) circle (0.25) node[xshift=-0.35cm,yshift=-0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
			\draw[line width=1pt,redX] (2.22,2.22) circle (0.25) node[xshift=0.35cm,yshift=0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
			\draw[line width=1pt,redX] (-0.22,2.22) circle (0.25)  node[xshift=0.35cm,yshift=0.35cm] {\color{redX}{\scriptsize{$\quadro$}}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.35cm,yshift=0.35cm,thin] {\color{redX}{$3$}};
			\draw[line width=1pt,redX] (-0.33,2.33) circle (0.45)  node[yshift=0.9cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.65cm,yshift=0.65cm,thin] {\color{redX}{$4$}};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1.25cm,yshift=-0.25cm]:$\SO(N)$}] (A) at (0,0) {$4$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1.1cm,yshift=0cm]:$\SO(N)$}] (B) at (2,0) {$3$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.75cm,yshift=0.25cm]:$\SO(N)$}] (C) at (2,2) {$2$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=0.25cm]:$\SO(N)$}] (D) at (0,2) {$1$};
			\path (A) edge[line width=1pt] (B);
			\path (B) edge[line width=1pt]  (C);
			\path (C) edge[line width=1pt] (D);
			\path (D) edge[line width=1pt] (A);
			\draw[line width=1pt,redX] (A) to[bend right=30] (B);
			\draw[line width=1pt,redX] (B) to[bend right=30] (C);
			\draw[line width=1pt] (C) to[bend right=30] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$3$} (D);
			\draw[line width=1pt] (D) to[bend right=30] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$3$} (A);
			\draw[line width=1pt,redX] (A) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$2$}} (C);
			\draw[line width=1pt,redX] (D) to[bend right=10] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$2$}} (B);
			\draw[line width=1pt] (D) to[bend left=10] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (B);
			\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[scale=2]
			\draw[line width=1pt,redX] (-0.22,-0.22) circle (0.25) node[xshift=-0.35cm,yshift=-0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
			\draw[line width=1pt,redX] (-0.22,2.22) circle (0.25) node[xshift=-0.35cm,yshift=0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
			\draw[line width=1pt,redX] (2.22,-0.22) circle (0.25) node[xshift=0.35cm,yshift=-0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
			\draw[line width=1pt,redX] (2.22,2.22) circle (0.25) node[xshift=0.35cm,yshift=0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.25cm]:$\SO(N)$}] (A) at (0,0) {$4$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=-0.25cm]:$\SO(N)$}] (B) at (2,0) {$3$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.75cm,yshift=0.1cm]:$\SO(N)$}] (C) at (2,2) {$2$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.75cm,yshift=0.1cm]:$\SO(N)$}] (D) at (0,2) {$1$};
			\path (A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (C);
			\path (B) edge[line width=1pt] (A);
			\path (D) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (B);
			\path (C) edge[line width=1pt] (D);
			\draw[line width=1pt,redX] (A) to[bend right=30] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$3$}} (B);
			\draw[line width=1pt,redX] (C) to[bend right=30] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$3$}} (D);
			\draw[line width=1pt] (A) to (D);
			\draw[line width=1pt] (B) to (C);
			\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[scale=4]
    \node (H4A) at (0,2) {
    
    	\begin{tikzpicture}[scale=2]
			\draw[line width=1pt,decoration={markings, mark=at position 0.75 with{\arrow{Triangle}}}, postaction={decorate}] (2.22,-0.22) circle (0.25);
			\draw[line width=1pt,redX] (-0.22,2.22) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.35cm,yshift=0.35cm,thin] {\color{redX}{$3$}};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$4$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2,0) {$3$};
			\node[draw=black,line width=1pt,circle,fill=greenX,minimum width=0.75cm,inner sep=1pt] (C) at (2,2) {$2$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (D) at (0,2) {$1$};
			\path[Triangle-] (A) edge[line width=1pt] (B);
			\path[-Triangle] (B) edge[line width=1pt] (C);
			\path[Triangle-] (C) edge[line width=1pt] (D);
			\path[-Triangle] (D) edge[line width=1pt] (A);
			\draw[line width=1pt,redX] (A) to[bend right=20] (B);
			\draw[line width=1pt,redX] (B) to[bend right=20] (C);
			\draw[line width=1pt,-Triangle] (C) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$3$} (D);
			\draw[line width=1pt,Triangle-] (D) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$3$} (A);
			\draw[line width=1pt,redX] (A) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$2$}} (C);
			\draw[line width=1pt,redX] (D) to[bend right=10] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$2$}} (B);
			\draw[line width=1pt,-Triangle] (D) to[bend left=10] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (B);
			\end{tikzpicture}
    
    };
    \node (H4B) at (2,2) {
    	\begin{tikzpicture}[scale=2]
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$4$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2,0) {$3$};
			\node[draw=black,line width=1pt,circle,fill=greenX,minimum width=0.75cm,inner sep=1pt] (C) at (2,2) {$2$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (D) at (0,2) {$1$};
			\path[-Triangle] (A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (C);
			\path[-Triangle] (B) edge[line width=1pt] (A);
			\path[-Triangle] (D) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (B);
			\path[-Triangle] (C) edge[line width=1pt] (D);
			\draw[line width=1pt,redX] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$3$}} (B);
			\draw[line width=1pt,redX] (C) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$3$}} (D);
			\draw[line width=1pt,Triangle-Triangle] (A) to  (D);
			\draw[line width=1pt,Triangle-Triangle] (B) to  (C);
			\end{tikzpicture}
    
    };
    \node (H4OA) at (-0.01,0.24) {
    
    	\begin{tikzpicture}[scale=2]
			\draw[line width=1pt] (2.22,-0.22) circle (0.25) node[xshift=0.35cm,yshift=-0.35cm] {\scriptsize{$\quadro$}};
			\draw[line width=1pt] (2.28,-0.28) circle (0.4)  node[xshift=0.55cm,yshift=-0.55cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=black, draw=black] {};
			\draw[line width=1pt,redX] (2.36,-0.36) circle (0.55)  node[xshift=0.75cm,yshift=-0.75cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
			\draw[line width=1pt,redX] (-0.22,-0.22) circle (0.25) node[xshift=-0.35cm,yshift=-0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
			\draw[line width=1pt,redX] (2.22,2.22) circle (0.25) node[xshift=0.35cm,yshift=0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
			\draw[line width=1pt,redX] (-0.22,2.22) circle (0.25)  node[xshift=0.35cm,yshift=0.35cm] {\color{redX}{\scriptsize{$\quadro$}}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.35cm,yshift=0.35cm,thin] {\color{redX}{$3$}};
			\draw[line width=1pt,redX] (-0.33,2.33) circle (0.45)  node[yshift=0.9cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.65cm,yshift=0.65cm,thin] {\color{redX}{$4$}};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1.25cm,yshift=-0.25cm]:$\SO(N)$}] (A) at (0,0) {$4$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1.1cm,yshift=0cm]:$\SO(N)$}] (B) at (2,0) {$3$};
			\node[draw=black,line width=1pt,circle,fill=greenX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.75cm,yshift=0.25cm]:$\SO(N)$}] (C) at (2,2) {$2$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=0.25cm]:$\SO(N)$}] (D) at (0,2) {$1$};
			\path (A) edge[line width=1pt] (B);
			\path (B) edge[line width=1pt]  (C);
			\path (C) edge[line width=1pt] (D);
			\path (D) edge[line width=1pt] (A);
			\draw[line width=1pt,redX] (A) to[bend right=30] (B);
			\draw[line width=1pt,redX] (B) to[bend right=30] (C);
			\draw[line width=1pt] (C) to[bend right=30] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$3$} (D);
			\draw[line width=1pt] (D) to[bend right=30] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$3$} (A);
			\draw[line width=1pt,redX] (A) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$2$}} (C);
			\draw[line width=1pt,redX] (D) to[bend right=10] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$2$}} (B);
			\draw[line width=1pt] (D) to[bend left=10] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (B);
			\end{tikzpicture}
    
    };
    \node (H4OB) at (2,0.30) {
    	\begin{tikzpicture}[scale=2]
			\draw[line width=1pt,redX] (-0.22,-0.22) circle (0.25) node[xshift=-0.35cm,yshift=-0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
			\draw[line width=1pt,redX] (-0.22,2.22) circle (0.25) node[xshift=-0.35cm,yshift=0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
			\draw[line width=1pt,redX] (2.22,-0.22) circle (0.25) node[xshift=0.35cm,yshift=-0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
			\draw[line width=1pt,redX] (2.22,2.22) circle (0.25) node[xshift=0.35cm,yshift=0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.25cm]:$\SO(N)$}] (A) at (0,0) {$4$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=-0.25cm]:$\SO(N)$}] (B) at (2,0) {$3$};
			\node[draw=black,line width=1pt,circle,fill=greenX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.75cm,yshift=0.25cm]:$\SO(N)$}] (C) at (2,2) {$2$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.75cm,yshift=0.25cm]:$\SO(N)$}] (D) at (0,2) {$1$};
			\path (A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (C);
			\path (B) edge[line width=1pt] (A);
			\path (D) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (B);
			\path (C) edge[line width=1pt] (D);
			\draw[line width=1pt,redX] (A) to[bend right=30] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$3$}} (B);
			\draw[line width=1pt,redX] (C) to[bend right=30] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$3$}} (D);
			\draw[line width=1pt] (A) to (D);
			\draw[line width=1pt] (B) to (C);
			\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[scale=1.5, rotate around y=-25]
		\draw[thick,gray,-Triangle] (0,0,0) -- node[above,pos=1] {$x$} (1.5,0,0);
		\draw[thick,gray,-Triangle] (0,0,0) -- node[left,pos=1] {$y$} (0,1.5,0);
		\draw[thick,gray,-Triangle] (0,0,0) -- node[below,pos=1] {$z$} (0,0,1.5);
		\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (A) at (1,0,0) {};
		\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (B) at (0,1,0) {};
		\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (C) at (0,0,1) {};
		\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (D) at (1,1,0) {};
		\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (E) at (0,1,1) {};
		\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (F) at (1,0,1) {};
		\draw[line width=1pt] (A)--(B)--(C)--(A);
		\draw[line width=1pt] (D)--(E)--(F)--(D);
		\draw[line width=1pt] (A)--(D)--(B);
		\draw[line width=1pt] (A)--(F)--(C);
		\draw[line width=1pt] (B)--(E)--(C);
		\end{tikzpicture}
\begin{tikzpicture}[scale=2]
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$4$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2,0) {$3$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (C) at (2,2) {$2$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (D) at (0,2) {$1$};
	\draw[line width=1pt,-Triangle] (C) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (D);
	\draw[line width=1pt,-Triangle] (C) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (B);
	\draw[line width=1pt,-Triangle] (B) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (A);
	\draw[line width=1pt,-Triangle] (D) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (A);
	\draw[line width=1pt,redX] (D) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$2$}} (B);
	\draw[line width=1pt,-Triangle] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (C);
	\draw[line width=1pt,redX] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$4$}} (C);
	\node at (0,-0.42) {};
	\end{tikzpicture}

==> (inline-25) <==
\begin{array}{ccccc}
\gamma_{\Omega_1} & = & \gamma_{\Omega_4} & = & J \coma \\
\gamma_{\Omega_2} & = & \gamma_{\Omega_3} & = & \ID_N \coma
\end{array}
\begin{array}{cccccccccccc}
	M_{1}  & \rightarrow & -\bar{M}_{6} \coma &
	M_{2}  & \rightarrow & \bar{M}_{5} \coma &
	M_{3}  & \rightarrow & -\bar{M}_{8} \coma &
	M_{4}  & \rightarrow & \bar{M}_{7} \coma \\
	M_{5}  & \rightarrow & \bar{M}_{2} \coma &
	M_{6}  & \rightarrow & -\bar{M}_{1} \coma &
	M_{7}  & \rightarrow & \bar{M}_{4} \coma &
	M_{8}  & \rightarrow & -\bar{M}_{3} \coma
	\end{array}
\begin{tikzpicture}[scale=2]
		\draw[line width=1pt,redX] (-0.22,-0.22) circle (0.25) node[xshift=-0.35cm,yshift=-0.35cm] {\scriptsize{$\quadro$}};
		\draw[line width=1pt,redX] (-0.22,2.22) circle (0.25) node[xshift=-0.35cm,yshift=0.35cm] {\scriptsize{$\quadro$}};
		\draw[line width=1pt,redX] (2.22,-0.22) circle (0.25) node[xshift=0.35cm,yshift=-0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
		\draw[line width=1pt,redX] (2.22,2.22) circle (0.25) node[xshift=0.35cm,yshift=0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.25cm]:$\USp(N)$}] (A) at (0,0) {$4$};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=-0.25cm]:$\SO(N)$}] (B) at (2,0) {$3$};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.75cm,yshift=0cm]:$\SO(N)$}] (C) at (2,2) {$2$};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.75cm,yshift=0cm]:$\USp(N)$}] (D) at (0,2) {$1$};
		\draw[line width=1pt] (C) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (D);
		\draw[line width=1pt] (C) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (B);
		\draw[line width=1pt] (B) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (A);
		\draw[line width=1pt] (D) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (A);
		\draw[line width=1pt,redX] (D) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$2$}} (B);
		\draw[line width=1pt] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (C);
		\draw[line width=1pt,redX] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$4$}} (C);
		\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=2]
		\draw[line width=1pt,redX] (-0.22,-0.22) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.4cm,yshift=-0.35cm,thin] {\color{redX}{$8$}};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$4$};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2,0) {$3$};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (C) at (2,2) {$2$};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (D) at (0,2) {$1$};
		\draw[line width=1pt,redX] (C) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (D);
		\draw[line width=1pt,redX] (B) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (C);
		\draw[line width=1pt,redX] (D) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$2$}} (B);
		\draw[line width=1pt,Triangle-] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (B);
		\draw[line width=1pt,-Triangle] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (B);
		\draw[line width=1pt,Triangle-] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (D);
		\draw[line width=1pt,-Triangle] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (D);
		\draw[line width=1pt,Triangle-] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (C);
		\draw[line width=1pt,-Triangle] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$4$} (C);
		\node at (0,-0.65) {};
		\end{tikzpicture}

==> (inline-27) <==
\begin{tabular}{c|c}
			Field    & Chiral superfields  \\
			\hline
			$M_1$    & $Z_{42}Y_{24}=Z_{43}X_{34}=W_{41}Y_{14}$ \\
			$M_2$    & $Z_{42}X_{24}=X_{43}X_{34}=Z_{41}Y_{14}$ \\
			$M_3$    & $W_{42}Y_{24}=W_{43}X_{34}=W_{41}X_{14}$ \\
			$M_4$    & $W_{42}X_{24}=Y_{43}X_{34}=Z_{41}X_{14}$ \\
			$M_5$    & $X_{42}Y_{24}=Z_{43}Y_{34}=Y_{41}Y_{14}$ \\
			$M_6$    & $X_{42}X_{24}=X_{43}Y_{34}=X_{41}Y_{14}$ \\
			$M_7$    & $Y_{42}Y_{24}=W_{43}Y_{34}=Y_{41}X_{14}$ \\
			$M_8$    & $Y_{42}X_{24}=Y_{43}Y_{34}=X_{41}X_{14}$
		\end{tabular}
\begin{array}{cccccccccccc}
	Z_{42} & \rightarrow & \gamma_{\Omega_4}\bar{X}_{42}\gamma_{\Omega_2}^{-1}\coma &
	X_{42} & \rightarrow & -\gamma_{\Omega_4}\bar{Z}_{42}\gamma_{\Omega_2}^{-1}\coma &
	Y_{24} & \rightarrow & -\gamma_{\Omega_2}\bar{X}_{24}\gamma_{\Omega_4}^{-1}\coma &
	X_{24} & \rightarrow & \gamma_{\Omega_2}\bar{Y}_{24}\gamma_{\Omega_4}^{-1}\coma \\ 
	Z_{43} & \rightarrow & -\gamma_{\Omega_4}\bar{X}_{43}\gamma_{\Omega_3}^{-1}\coma &
	X_{43} & \rightarrow & \gamma_{\Omega_4}\bar{Z}_{43}\gamma_{\Omega_3}^{-1}\coma &
	X_{34} & \rightarrow & \gamma_{\Omega_3}\bar{Y}_{34}\gamma_{\Omega_4}^{-1}\coma &
	Y_{34} & \rightarrow & -\gamma_{\Omega_3}\bar{X}_{34}\gamma_{\Omega_4}^{-1}\coma \\
	W_{41} & \rightarrow & -\gamma_{\Omega_4}\bar{X}_{41}\gamma_{\Omega_1}^{-1}\coma &
	X_{41} & \rightarrow & -\gamma_{\Omega_4}\bar{W}_{41}\gamma_{\Omega_1}^{-1}\coma &
	Z_{41} & \rightarrow & \gamma_{\Omega_4}\bar{Y}_{41}\gamma_{\Omega_1}^{-1}\coma &
	Y_{41} & \rightarrow & \gamma_{\Omega_4}\bar{Z}_{41}\gamma_{\Omega_1}^{-1}\coma \\
	W_{42} & \rightarrow & \gamma_{\Omega_4}\bar{Y}_{42}\gamma_{\Omega_2}^{-1}\coma &
	Y_{42} & \rightarrow & -\gamma_{\Omega_4}\bar{W}_{42}\gamma_{\Omega_2}^{-1}\coma &
	W_{43} & \rightarrow & -\gamma_{\Omega_4}\bar{Y}_{43}\gamma_{\Omega_3}^{-1}\coma &
	Y_{43} & \rightarrow & \gamma_{\Omega_4}\bar{W}_{43}\gamma_{\Omega_3}^{-1}\coma \\
	& & & 
	Y_{14} & \rightarrow & \gamma_{\Omega_1}\bar{Y}_{14}\gamma_{\Omega_4}^{-1}\coma &
	X_{14} & \rightarrow & \gamma_{\Omega_1}\bar{X}_{14}\gamma_{\Omega_4}^{-1}\fstop 
	\end{array}
\begin{array}{cccccccccccc}
	\Lambda_{23}^1 & \rightarrow & \gamma_{\Omega_2}\bar{\Lambda}_{23}^{1}\gamma_{\Omega_3}^{-1}\coma & 
	\Lambda_{23}^2 & \rightarrow & \gamma_{\Omega_2}\bar{\Lambda}_{23}^{2}\gamma_{\Omega_3}^{-1}\coma & 
	\Lambda_{31}^1 & \rightarrow &  -\gamma_{\Omega_3}\bar{\Lambda}_{31}^{2}\gamma_{\Omega_1}^{-1}\coma & 
	\Lambda_{31}^2 & \rightarrow &  \gamma_{\Omega_3}\bar{\Lambda}_{31}^{1}\gamma_{\Omega_1}^{-1}\coma \\ 
	\Lambda_{12}^1 & \rightarrow & -\gamma_{\Omega_1}\bar{\Lambda}_{12}^{2}\gamma_{\Omega_2}^{-1}\coma & 
	\Lambda_{12}^2 & \rightarrow & \gamma_{\Omega_1}\bar{\Lambda}_{12}^{1}\gamma_{\Omega_2}^{-1}\coma & 
	\Lambda_{44}^1 & \rightarrow &  -\gamma_{\Omega_4}\bar{\Lambda}_{44}^{7}\gamma_{\Omega_4}^{-1}\coma & 
	\Lambda_{44}^7 & \rightarrow &  -\gamma_{\Omega_4}\bar{\Lambda}_{44}^{1}\gamma_{\Omega_4}^{-1}\coma \\ 
	\Lambda_{44}^2 & \rightarrow &  -\gamma_{\Omega_4}\bar{\Lambda}_{44}^{8}\gamma_{\Omega_4}^{-1}\coma & 
	\Lambda_{44}^8 & \rightarrow &  -\gamma_{\Omega_4}\bar{\Lambda}_{44}^{2}\gamma_{\Omega_4}^{-1}\coma & 
	\Lambda_{44}^3 & \rightarrow & -\gamma_{\Omega_4}\Lambda_{44}^{6\,\,T} \gamma_{\Omega_4}^{-1}\coma & 
	\Lambda_{44}^6 & \rightarrow & -\gamma_{\Omega_4}\Lambda_{44}^{3\,\,T} \gamma_{\Omega_4}^{-1}\coma \\
	& & & 
	\Lambda_{44}^4 & \rightarrow &  \gamma_{\Omega_4}\Lambda_{44}^{5\,\,T} \gamma_{\Omega_4}^{-1}\coma & 
	\Lambda_{44}^5 & \rightarrow &  \gamma_{\Omega_4}\Lambda_{44}^{4\,\,T} \gamma_{\Omega_4}^{-1}\coma 
	\end{array}

==> (inline-28) <==
\begin{array}{ccccc}
\gamma_{\Omega_1} & = & \gamma_{\Omega_4} & = & J \coma \\
\gamma_{\Omega_2} & = & \gamma_{\Omega_3} & = & \ID_N \fstop
\end{array}
\begin{array}{cccccccccccc}
	M_{1}  & \rightarrow & -\bar{M}_{6} \coma &
	M_{2}  & \rightarrow & \bar{M}_{5} \coma &
	M_{3}  & \rightarrow & -\bar{M}_{8} \coma &
	M_{4}  & \rightarrow & \bar{M}_{7} \coma \\
	M_{5}  & \rightarrow & \bar{M}_{2} \coma &
	M_{6}  & \rightarrow & -\bar{M}_{1} \coma &
	M_{7}  & \rightarrow & \bar{M}_{4} \coma &
	M_{8}  & \rightarrow & -\bar{M}_{3} \coma
	\end{array}
\begin{tikzpicture}[scale=2]
		\draw[line width=1pt,redX] (-0.22,-0.22) circle (0.25) node[xshift=-0.35cm,yshift=0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.4cm,yshift=-0.35cm,thin] {\color{redX}{$8$}};
		\draw[line width=1pt,redX] (-0.33,-0.33) circle (0.45) node[xshift=-0.65cm,yshift=0.6cm,redX] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.65cm,yshift=-0.65cm,thin] {\color{redX}{$9$}} ;
		\draw[line width=1pt,redX] (-0.22,2.22) circle (0.25) node[xshift=-0.35cm,yshift=0.35cm] {\scriptsize{$\quadro$}};
		\draw[line width=1pt,redX] (2.22,-0.22) circle (0.25) node[xshift=0.35cm,yshift=-0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
		\draw[line width=1pt,redX] (2.22,2.22) circle (0.25) node[xshift=0.35cm,yshift=0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=0cm]:$\USp(N)$}] (A) at (0,0) {$4$};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=-0.25cm]:$\SO(N)$}] (B) at (2,0) {$3$};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.75cm,yshift=0cm]:$\SO(N)$}] (C) at (2,2) {$2$};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.75cm,yshift=0cm]:$\USp(N)$}] (D) at (0,2) {$1$};
		\draw[line width=1pt,redX] (C) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (D);
		\draw[line width=1pt,redX] (B) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (C);
		\draw[line width=1pt,redX] (D) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$2$}} (B);
		\draw[line width=1pt] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (B);
		\draw[line width=1pt] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (B);
		\draw[line width=1pt] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (D);
		\draw[line width=1pt] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (D);
		\draw[line width=1pt] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (C);
		\draw[line width=1pt] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$4$} (C);
		\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[scale=4]
    \node (Q111A) at (0,2) {
    
    		\begin{tikzpicture}[scale=2]
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$4$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2,0) {$3$};
	\node[draw=black,line width=1pt,circle,fill=greenX,minimum width=0.75cm,inner sep=1pt] (C) at (2,2) {$2$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (D) at (0,2) {$1$};
	\draw[line width=1pt,-Triangle] (C) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (D);
	\draw[line width=1pt,-Triangle] (C) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (B);
	\draw[line width=1pt,-Triangle] (B) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (A);
	\draw[line width=1pt,-Triangle] (D) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (A);
	\draw[line width=1pt,redX] (D) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$2$}} (B);
	\draw[line width=1pt,-Triangle] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (C);
	\draw[line width=1pt,redX] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$4$}} (C);
	\end{tikzpicture}
    
    };
    \node (Q111S) at (1.92,1.92) {
    
    	\begin{tikzpicture}[scale=2]
		\draw[line width=1pt,redX] (-0.22,-0.22) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.4cm,yshift=-0.35cm,thin] {\color{redX}{$8$}};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$4$};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2,0) {$3$};
		\node[draw=black,line width=1pt,circle,fill=greenX,minimum width=0.75cm,inner sep=1pt] (C) at (2,2) {$2$};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (D) at (0,2) {$1$};
		\draw[line width=1pt,redX] (C) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (D);
		\draw[line width=1pt,redX] (B) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (C);
		\draw[line width=1pt,redX] (D) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$2$}} (B);
		\draw[line width=1pt,Triangle-] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (B);
		\draw[line width=1pt,-Triangle] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (B);
		\draw[line width=1pt,Triangle-] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (D);
		\draw[line width=1pt,-Triangle] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (D);
		\draw[line width=1pt,Triangle-] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (C);
		\draw[line width=1pt,-Triangle] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$4$} (C);
		\end{tikzpicture}
    
    };
    \node (Q111OA) at (-0.01,0.29) {
    
    	\begin{tikzpicture}[scale=2]
		\draw[line width=1pt,redX] (-0.22,-0.22) circle (0.25) node[xshift=-0.35cm,yshift=-0.35cm] {\scriptsize{$\quadro$}};
		\draw[line width=1pt,redX] (-0.22,2.22) circle (0.25) node[xshift=-0.35cm,yshift=0.35cm] {\scriptsize{$\quadro$}};
		\draw[line width=1pt,redX] (2.22,-0.22) circle (0.25) node[xshift=0.35cm,yshift=-0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
		\draw[line width=1pt,redX] (2.22,2.22) circle (0.25) node[xshift=0.35cm,yshift=0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.25cm]:$\USp(N)$}] (A) at (0,0) {$4$};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=-0.25cm]:$\SO(N)$}] (B) at (2,0) {$3$};
		\node[draw=black,line width=1pt,circle,fill=greenX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.75cm,yshift=0.3cm]:$\SO(N)$}] (C) at (2,2) {$2$};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.75cm,yshift=0.3cm]:$\USp(N)$}] (D) at (0,2) {$1$};
		\draw[line width=1pt] (C) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (D);
		\draw[line width=1pt] (C) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (B);
		\draw[line width=1pt] (B) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (A);
		\draw[line width=1pt] (D) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (A);
		\draw[line width=1pt,redX] (D) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$2$}} (B);
		\draw[line width=1pt] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (C);
		\draw[line width=1pt,redX] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$4$}} (C);
		\end{tikzpicture}
    
    };
    \node (Q111OS) at (1.99,0.168) {
    	  	\begin{tikzpicture}[scale=2]
	\draw[line width=1pt,redX] (-0.22,-0.22) circle (0.25) node[xshift=-0.35cm,yshift=0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.4cm,yshift=-0.35cm,thin] {\color{redX}{$8$}};
		\draw[line width=1pt,redX] (-0.33,-0.33) circle (0.45) node[xshift=-0.65cm,yshift=0.6cm,redX] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,xshift=-0.65cm,yshift=-0.65cm,thin] {\color{redX}{$9$}} ;
		\draw[line width=1pt,redX] (-0.22,2.22) circle (0.25) node[xshift=-0.35cm,yshift=0.35cm] {\scriptsize{$\quadro$}};
		\draw[line width=1pt,redX] (2.22,-0.22) circle (0.25) node[xshift=0.35cm,yshift=-0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
		\draw[line width=1pt,redX] (2.22,2.22) circle (0.25) node[xshift=0.35cm,yshift=0.35cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=0cm]:$\USp(N)$}] (A) at (0,0) {$4$};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=-0.25cm]:$\SO(N)$}] (B) at (2,0) {$3$};
		\node[draw=black,line width=1pt,circle,fill=greenX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.75cm,yshift=0.3cm]:$\SO(N)$}] (C) at (2,2) {$2$};
		\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.75cm,yshift=0.3cm]:$\USp(N)$}] (D) at (0,2) {$1$};
		\draw[line width=1pt,redX] (C) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (D);
		\draw[line width=1pt,redX] (B) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (C);
		\draw[line width=1pt,redX] (D) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$2$}} (B);
		\draw[line width=1pt] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (B);
		\draw[line width=1pt] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (B);
		\draw[line width=1pt] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (D);
		\draw[line width=1pt] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (D);
		\draw[line width=1pt] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (C);
		\draw[line width=1pt] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$4$} (C);
		\node at (0,-0.92) {};
		\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[scale=1.5]
		\draw[thick,gray,-Triangle] (-1.5,0,0) -- node[above,pos=1] {$x$} (1.5,0,0);
		\draw[thick,gray,-Triangle] (0,-1.5,0) -- node[left,pos=1] {$y$} (0,1.5,0);
		\draw[thick,gray,-Triangle] (0,0,-1.5) -- node[below,pos=1] {$z$} (0,0,1.5);
		\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p1) at (1,0,0) {};
		\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p2) at (-1,0,0) {};
		\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p3) at (0,1,0) {};
		\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p4) at (0,-1,0) {};
		\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p5) at (0,0,1) {};
		\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (p6) at (0,0,-1) {};
		\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (si) at (0,0,0) {};
		\draw[line width=1pt] (p1)--(p3)--(p2)--(p4)--(p1);
		\draw[line width=1pt] (p1)--(p6)--(p2);
		\draw[line width=1pt] (p4)--(p6)--(p3);
		\draw[line width=1pt] (p1)--(p5)--(p2);
		\draw[line width=1pt] (p4)--(p5)--(p3);
		\end{tikzpicture}
\begin{tikzpicture}[scale=2, rotate around y = 0]
	\def\R{1.75};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v1) at (-\R,0,-\R) {$1$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v2) at (\R,0,-\R) {$7$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v3) at (0,0,-\R) {$3$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v4) at (0,\R,0) {$4$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v5) at (0,-\R,0) {$5$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v6) at (0,0,\R) {$6$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v7) at (\R,0,\R) {$2$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v8) at (-\R,0,\R) {$8$};
	        \draw[line width=1pt,redX] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$2$}} 
	        (v3);
	        \draw[line width=1pt,redX] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} 
	        (v2);
	        \draw[line width=1pt,redX] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$8$}} 
	        (v5);
	        \draw[line width=1pt,redX] (v8) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} 
	        (v6);
	        \draw[line width=1pt,redX] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$2$}} 
	        (v7);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} 
	        (v8);
	        \draw[line width=1pt,-Triangle] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} 
	        (v4);
	        \draw[line width=1pt,-Triangle] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} 
	        (v1);
	        \draw[line width=1pt,-Triangle] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} 
	        (v2);
	        \draw[line width=1pt,-Triangle] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} 
	        (v7);
	        \draw[line width=1pt,-Triangle] (v8) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} 
	        (v5);
	        \draw[line width=1pt,-Triangle] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.6] {$2$} 
	        (v3);
	        \draw[line width=1pt,-Triangle] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} 
	        (v6);
	        \draw[line width=1pt,-Triangle] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.4] {$2$} 
	        (v4);
	        \draw[line width=1pt,-Triangle] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} 
	        (v5);
	\end{tikzpicture}

==> (inline-31) <==
\begin{array}{cccccccccccc}
	X_{18} & \rightarrow & \gamma_{\Omega_7}\bar{Y}_{72}\gamma_{\Omega_2}^{-1}\coma &
	Y_{18} & \rightarrow & \gamma_{\Omega_7}\bar{X}_{72}\gamma_{\Omega_2}^{-1}\coma &
	X_{72} & \rightarrow & \gamma_{\Omega_1}\bar{Y}_{18}\gamma_{\Omega_8}^{-1}\coma &
	Y_{72} & \rightarrow & \gamma_{\Omega_1}\bar{X}_{18}\gamma_{\Omega_8}^{-1}\coma \\ 
	X_{34} & \rightarrow & \gamma_{\Omega_3}\bar{X}_{34}\gamma_{\Omega_4}^{-1}\coma &
	Y_{34} & \rightarrow & \gamma_{\Omega_3}\bar{Z}_{34}\gamma_{\Omega_4}^{-1}\coma &
	Z_{34} & \rightarrow & \gamma_{\Omega_3}\bar{Y}_{34}\gamma_{\Omega_4}^{-1}\coma &
	W_{34} & \rightarrow & \gamma_{\Omega_3}\bar{W}_{34}\gamma_{\Omega_4}^{-1}\coma \\
	X_{41} & \rightarrow & \gamma_{\Omega_4}\bar{X}_{47}\gamma_{\Omega_7}^{-1}\coma &
	Y_{41} & \rightarrow & \gamma_{\Omega_4}\bar{Y}_{47}\gamma_{\Omega_7}^{-1}\coma &
	X_{47} & \rightarrow & \gamma_{\Omega_4}\bar{X}_{41}\gamma_{\Omega_1}^{-1}\coma &
	Y_{47} & \rightarrow & \gamma_{\Omega_4}\bar{Y}_{41}\gamma_{\Omega_1}^{-1}\coma \\
	X_{53} & \rightarrow & \gamma_{\Omega_5}\bar{Y}_{53}\gamma_{\Omega_3}^{-1}\coma &
	Y_{53} & \rightarrow & \gamma_{\Omega_5}\bar{X}_{53}\gamma_{\Omega_3}^{-1}\coma &
	X_{56} & \rightarrow & \gamma_{\Omega_5}\bar{X}_{56}\gamma_{\Omega_6}^{-1}\coma &
	Y_{56} & \rightarrow & \gamma_{\Omega_5}\bar{Z}_{56}\gamma_{\Omega_6}^{-1}\coma \\
	Z_{56} & \rightarrow & \gamma_{\Omega_5}\bar{Y}_{56}\gamma_{\Omega_6}^{-1}\coma &
	W_{56} & \rightarrow & \gamma_{\Omega_5}\bar{W}_{56}\gamma_{\Omega_6}^{-1}\coma &
	X_{64} & \rightarrow & \gamma_{\Omega_6}\bar{Y}_{64}\gamma_{\Omega_4}^{-1}\coma &
	Y_{64} & \rightarrow & \gamma_{\Omega_6}\bar{X}_{64}\gamma_{\Omega_4}^{-1}\coma \\
	X_{25} & \rightarrow & \gamma_{\Omega_8}\bar{X}_{85}\gamma_{\Omega_5}^{-1}\coma &
	Y_{25} & \rightarrow & \gamma_{\Omega_8}\bar{Y}_{85}\gamma_{\Omega_5}^{-1}\coma &
	X_{85} & \rightarrow & \gamma_{\Omega_2}\bar{X}_{25}\gamma_{\Omega_5}^{-1}\coma &
	Y_{85} & \rightarrow & \gamma_{\Omega_2}\bar{Y}_{25}\gamma_{\Omega_5}^{-1}\fstop
	\end{array}
\begin{array}{cccccccccccc}
	\Lambda^1_{13} & \rightarrow & -\gamma_{\Omega_3}\Lambda^2_{37}\gamma_{\Omega_7}^{-1}\coma &
	\Lambda^2_{13} & \rightarrow & \gamma_{\Omega_3}\Lambda^1_{37}\gamma_{\Omega_7}^{-1}\coma &
	\Lambda^1_{37} & \rightarrow & \gamma_{\Omega_1}\Lambda^2_{13}\gamma_{\Omega_3}^{-1}\coma &
	\Lambda^2_{37} & \rightarrow & -\gamma_{\Omega_3}\Lambda^1_{37}\gamma_{\Omega_7}^{-1}\coma \\ 
	\Lambda^1_{86} & \rightarrow & -\gamma_{\Omega_6}\Lambda^2_{62}\gamma_{\Omega_8}^{-1}\coma &
	\Lambda^2_{86} & \rightarrow & -\gamma_{\Omega_6}\Lambda^1_{62}\gamma_{\Omega_8}^{-1}\coma &
	\Lambda^1_{62} & \rightarrow & -\gamma_{\Omega_8}\Lambda^2_{86}\gamma_{\Omega_6}^{-1}\coma &
	\Lambda^2_{62} & \rightarrow & -\gamma_{\Omega_8}\Lambda^1_{86}\gamma_{\Omega_6}^{-1}\coma \\
	\Lambda^1_{45} & \rightarrow & \gamma_{\Omega_4}\bar{\Lambda}^2_{45}\gamma_{\Omega_5}^{-1}\coma &
	\Lambda^2_{45} & \rightarrow & \gamma_{\Omega_4}\bar{\Lambda}^1_{45}\gamma_{\Omega_5}^{-1}\coma &
	\Lambda^3_{45} & \rightarrow & \gamma_{\Omega_4}\bar{\Lambda}^6_{45}\gamma_{\Omega_5}^{-1}\coma &
	\Lambda^4_{45} & \rightarrow & \gamma_{\Omega_4}\bar{\Lambda}^5_{45}\gamma_{\Omega_5}^{-1}\coma \\
	\Lambda^5_{45} & \rightarrow & \gamma_{\Omega_5}\bar{\Lambda}^4_{45}\gamma_{\Omega_5}^{-1}\coma &
	\Lambda^6_{45} & \rightarrow & \gamma_{\Omega_5}\bar{\Lambda}^3_{45}\gamma_{\Omega_5}^{-1}\coma &
	\Lambda^7_{45} & \rightarrow & \gamma_{\Omega_5}\bar{\Lambda}^8_{45}\gamma_{\Omega_5}^{-1}\coma &
	\Lambda^8_{45} & \rightarrow & \gamma_{\Omega_5}\bar{\Lambda}^7_{45}\gamma_{\Omega_5}^{-1}\coma
	\end{array}   
	\label{eq:Q111Z2D-Fermi-invol}
    \end{equation}
and
	\begin{equation}
	 \begin{array}{cccccccccccc}
	\Lambda_{11}^R & \rightarrow & \gamma_{\Omega_7}\Lambda_{77}^{R\,\,T}\gamma_{\Omega_7}^{-1} \coma &
	\Lambda_{22}^R & \rightarrow & \gamma_{\Omega_8}\Lambda_{88}^{R\,\,T}\gamma_{\Omega_8}^{-1} \coma &
	\Lambda_{33}^R & \rightarrow & \gamma_{\Omega_3}\Lambda_{33}^{R\,\,T}\gamma_{\Omega_3}^{-1} \coma &
	\Lambda_{44}^R & \rightarrow & \gamma_{\Omega_4}\Lambda_{44}^{R\,\,T}\gamma_{\Omega_4}^{-1} \coma \\
	\Lambda_{55}^R & \rightarrow & \gamma_{\Omega_5}\Lambda_{55}^{R\,\,T}\gamma_{\Omega_5}^{-1} \coma &
	\Lambda_{66}^R & \rightarrow & \gamma_{\Omega_6}\Lambda_{66}^{R\,\,T}\gamma_{\Omega_6}^{-1} \coma &
	\Lambda_{77}^R & \rightarrow & \gamma_{\Omega_1}\Lambda_{11}^{R\,\,T}\gamma_{\Omega_1}^{-1} \coma &
	\Lambda_{88}^R & \rightarrow & \gamma_{\Omega_2}\Lambda_{22}^{R\,\,T}\gamma_{\Omega_2}^{-1} \fstop
	\end{array}
\begin{array}{ccccccccccccccc}
	M_{1}  & \rightarrow & \bar{M}_{27} \coma &
	M_{2}  & \rightarrow & \bar{M}_{24} \coma &
	M_{3}  & \rightarrow & \bar{M}_{21} \coma &
	M_{4}  & \rightarrow & \bar{M}_{18} \coma &
	M_{5}  & \rightarrow & \bar{M}_{12} \coma \\
	M_{6}  & \rightarrow & \bar{M}_{6} \coma &
	M_{7}  & \rightarrow & \bar{M}_{26} \coma &
	M_{8}  & \rightarrow & \bar{M}_{23} \coma &
	M_{9}  & \rightarrow & \bar{M}_{20} \coma &
	M_{10} & \rightarrow & \bar{M}_{17} \coma \\
	M_{11} & \rightarrow & \bar{M}_{11} \coma &
	M_{12} & \rightarrow & \bar{M}_{5} \coma &
	M_{13} & \rightarrow & \bar{M}_{25} \coma &
	M_{14} & \rightarrow & \bar{M}_{22} \coma &
	M_{15} & \rightarrow & \bar{M}_{19} \coma \\
	M_{16} & \rightarrow & \bar{M}_{16} \coma &
	M_{17} & \rightarrow & \bar{M}_{10} \coma &
	M_{18} & \rightarrow & \bar{M}_{4} \coma &
	M_{19} & \rightarrow & \bar{M}_{15} \coma &
	M_{20} & \rightarrow & \bar{M}_{9} \coma \\ 
	M_{21} & \rightarrow & \bar{M}_{3}\coma &
	M_{22} & \rightarrow & \bar{M}_{14}\coma &
	M_{23} & \rightarrow & \bar{M}_{8}\coma &
	M_{24} & \rightarrow & \bar{M}_{2}\coma &
	M_{25} & \rightarrow & \bar{M}_{13}\coma \\
	\multicolumn{15}{c}{M_{26}   \rightarrow  \bar{M}_{7}\coma 
	M_{27}  \rightarrow  \bar{M}_{1}\fstop}
	\end{array}

==> (inline-32) <==
\begin{tikzpicture}[scale=2]
	\def\R{1.5};
	     \draw[line width=1pt,redX] (120:\R*1.15) circle (0.25);
	\draw[line width=1pt,redX] (60:\R*1.15) circle (0.25);
	    \draw[line width=1pt,redX] (0:\R*1.15) circle (0.25) node[xshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (300:\R*1.15) circle (0.25) node[xshift=0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (240:\R*1.15) circle (0.25) node[xshift=-0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (180:\R*1.15) circle (0.25) node[xshift=-0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	       \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.7cm,yshift=-0cm]:$\U(N)$}] (v1) at  (120:\R) {$1$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.75cm,yshift=0cm]:$\SO(N)$}] (v3) at (0:\R) {$3$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=-0.3cm]:$\SO(N)$}] (v4) at (300:\R) {$4$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.3cm]:$\SO(N)$}] (v5) at (240:\R) {$5$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.75cm,yshift=0cm]:$\SO(N)$}] (v6) at (180:\R) {$6$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.7cm,yshift=-0cm]:$\U(N)$}] (v7) at  (60:\R) {$2$};
	        \draw[line width=1pt,redX] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$4$}} (v3);
	        \draw[line width=1pt,redX] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$8$}} (v5);
	        \draw[line width=1pt,redX] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$4$}} (v7);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v7);
	        \draw[line width=1pt] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v4);
	        \draw[line width=1pt,-Triangle] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.7] {$4$} (v1);
	        \draw[line width=1pt] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.7] {$2$} (v3);
	        \draw[line width=1pt] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v6);
	        \draw[line width=1pt] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.3] {$2$} (v4);
	        \draw[line width=1pt,-Triangle] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.3] {$4$} (v5);
	\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=2]
	   \def\L{1.75};
	   \def\d{0.53};
	   \node (Q111Z2D) at (-\L,\L) {
	   \scalebox{\d}{
	   \begin{tikzpicture}[scale=2]
	        \def\R{1.75};
	        \node[draw=black,line width=1pt,circle,fill=blueX,minimum width=0.75cm,inner sep=1pt] (v1) at (-\R,0,-\R) {$1$};
	        \node[draw=black,line width=1pt,circle,fill=orange,minimum width=0.75cm,inner sep=1pt] (v2) at (\R,0,-\R) {$7$};
	        \node[draw=black,line width=1pt,circle,fill=greenX,minimum width=0.75cm,inner sep=1pt] (v3) at (0,0,-\R) {$3$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v4) at (0,\R,0) {$4$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v5) at (0,-\R,0) {$5$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v6) at (0,0,\R) {$6$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v7) at (\R,0,\R) {$2$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v8) at (-\R,0,\R) {$8$};
	        \draw[line width=1pt,redX] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$2$}} 
	        (v3);
	        \draw[line width=1pt,redX] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} 
	        (v2);
	        \draw[line width=1pt,redX] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$8$}} 
	        (v5);
	        \draw[line width=1pt,redX] (v8) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} 
	        (v6);
	        \draw[line width=1pt,redX] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$2$}} 
	        (v7);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} 
	        (v8);
	        \draw[line width=1pt,-Triangle] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} 
	        (v4);
	        \draw[line width=1pt,-Triangle] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} 
	        (v1);
	        \draw[line width=1pt,-Triangle] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} 
	        (v2);
	        \draw[line width=1pt,-Triangle] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} 
	        (v7);
	        \draw[line width=1pt,-Triangle] (v8) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} 
	        (v5);
	        \draw[line width=1pt,-Triangle] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.6] {$2$} 
	        (v3);
	        \draw[line width=1pt,-Triangle] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} 
	        (v6);
	        \draw[line width=1pt,-Triangle] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.4] {$2$} 
	        (v4);
	        \draw[line width=1pt,-Triangle] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} 
	        (v5);
	        \end{tikzpicture}
	        }
	   };
	   \node (Q111Z2E) at (0,0) {
	   \scalebox{\d}{
	   \begin{tikzpicture}[scale=2]
	\def\R{1.75};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v1) at (-\R,0,-\R) {$1$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v2) at (\R,0,-\R) {$7$};
    \node[draw=black,line width=1pt,circle,fill=greenX,minimum width=0.75cm,inner sep=1pt] (v3) at (0,0,-\R) {$3$};
    \node[draw=black,line width=1pt,circle,fill=purple,minimum width=0.75cm,inner sep=1pt] (v4) at (0,\R,0) {$4$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v5) at (0,-\R,0) {$5$};
    \node[draw=black,line width=1pt,circle,fill=cyanX,minimum width=0.75cm,inner sep=1pt] (v6) at (0,0,\R) {$6$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v7) at (\R,0,\R) {$2$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v8) at (-\R,0,\R) {$8$};
    \draw[line width=1pt,redX] (v8) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.4] {\color{redX}{$2$}} (v6);
    \draw[line width=1pt,redX] (v1) to[bend right] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.2] {\color{redX}{$4$}} (v5);
    \draw[line width=1pt,redX] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v4);
    \draw[line width=1pt,redX] (v2) to[bend left] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v5);
    \draw[line width=1pt,redX] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.4] {\color{redX}{$2$}} (v7);
    \draw[line width=1pt,Triangle-] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v4);
    \draw[line width=1pt,Triangle-] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.4] {$2$} (v1);
    \draw[line width=1pt,Triangle-] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v2);
    \draw[line width=1pt,Triangle-] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.2] {$2$} (v6);
    \draw[line width=1pt,Triangle-] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v4);
    \draw[line width=1pt,Triangle-] (v8) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v1);
    \draw[line width=1pt,Triangle-] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v8);
    \draw[line width=1pt,Triangle-] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} (v3);
    \draw[line width=1pt,Triangle-] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v7);
    \draw[line width=1pt,Triangle-] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v5);
    \draw[line width=1pt,Triangle-] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v2);
	\end{tikzpicture}}};
	   \node (Q111Z2H) at (-\L,-\L) {
	   \scalebox{\d}{
	   	\begin{tikzpicture}[scale=2]
	\def\R{1.75};
	 \node[draw=black,line width=1pt,circle,fill=blueX,minimum width=0.75cm,inner sep=1pt] (v1) at (-\R,0,-\R) {$1$};
	        \node[draw=black,line width=1pt,circle,fill=orange,minimum width=0.75cm,inner sep=1pt] (v2) at (\R,0,-\R) {$7$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v3) at (0,0,-\R) {$3$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v4) at (0,\R,0) {$4$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v5) at (0,-\R,0) {$5$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v6) at (0,0,\R) {$6$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v7) at (\R,0,\R) {$2$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v8) at (-\R,0,\R) {$8$};
	        \draw[line width=1pt,redX] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.8] {\color{redX}{$2$}} (v6);
	        \draw[line width=1pt,redX] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (v2);
	        \draw[line width=1pt,redX] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (v8);
	        \draw[line width=1pt,redX] (v8) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (v1);
	        \draw[line width=1pt,redX] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$8$}} (v4);
	        \draw[line width=1pt,redX] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v3);
	        \draw[line width=1pt,-Triangle] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v5);
	        \draw[line width=1pt,-Triangle] (v8) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v5);
	        \draw[line width=1pt,-Triangle] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v6);
	        \draw[line width=1pt,-Triangle] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (v3);
	        \draw[line width=1pt,-Triangle] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} (v4);
	        \draw[line width=1pt,-Triangle] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (v1);
	        \draw[line width=1pt,-Triangle] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v2);
	        \draw[line width=1pt,-Triangle] (v4) to[bend left] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$4$} (v7);
	        \draw[line width=1pt,-Triangle] (v4) to[bend right] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v8);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v4);
	        \draw[line width=1pt,-Triangle] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v4);
	\end{tikzpicture}
	}
	   };
	   \node (Q111Z2J) at (\L,-\L) {
	   \scalebox{\d}{
	   	\begin{tikzpicture}[scale=2]
	\def\R{1.75};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v1) at (-\R,0,-\R) {$1$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v2) at (\R,0,-\R) {$7$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v3) at (0,0,-\R) {$3$};
    \node[draw=black,line width=1pt,circle,fill=purple,minimum width=0.75cm,inner sep=1pt] (v4) at (0,\R,0) {$4$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v5) at (0,-\R,0) {$5$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v6) at (0,0,\R) {$6$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v7) at (\R,0,\R) {$2$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v8) at (-\R,0,\R) {$8$};
	        \draw[line width=1pt,redX] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (v4);
	        \draw[line width=1pt,redX] (v1) to[bend right] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.3] {\color{redX}{$4$}} (v5);
	        \draw[line width=1pt,redX] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$8$}} (v3);
	        \draw[line width=1pt,redX] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.4] {\color{redX}{$2$}} (v7);
	        \draw[line width=1pt,redX] (v8) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (v6);
	        \draw[line width=1pt,redX] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (v2);
	        \draw[line width=1pt,redX] (v5) to[bend right] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v2);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v8);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.6] {$2$} (v3);
	        \draw[line width=1pt,-Triangle] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v1);
	        \draw[line width=1pt,-Triangle] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v2);
	        \draw[line width=1pt,-Triangle] (v8) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v5);
	        \draw[line width=1pt,-Triangle] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.6] {$2$} (v6);
	        \draw[line width=1pt,-Triangle] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v6);
	        \draw[line width=1pt,-Triangle] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v7);
	        \draw[line width=1pt,-Triangle] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v3);
	        \draw[line width=1pt,-Triangle] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v5);
	        \draw[line width=1pt,-Triangle] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v4);
	        \draw[line width=1pt,-Triangle] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (v5);
	\end{tikzpicture}
	}
	   };
	   \node (Q111Z2L) at (\L,\L) {
	   \scalebox{\d}{
	   	\begin{tikzpicture}[scale=2]
	\def\R{1.75};
	 \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v1) at (-\R,0,-\R) {$1$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v2) at (\R,0,-\R) {$7$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v3) at (0,0,-\R) {$3$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v4) at (0,\R,0) {$4$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v5) at (0,-\R,0) {$5$};
	        \node[draw=black,line width=1pt,circle,fill=cyanX,minimum width=0.75cm,inner sep=1pt] (v6) at (0,0,\R) {$6$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v7) at (\R,0,\R) {$2$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v8) at (-\R,0,\R) {$8$};
	        \draw[line width=1pt,redX] (v1) to[bend right] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$4$}} (v5);
	        \draw[line width=1pt,redX] (v2) to[bend left] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v5);
	        \draw[line width=1pt,redX] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v4);
	        \draw[line width=1pt,redX] (v4) to[bend right] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v8);
	        \draw[line width=1pt,redX] (v4) to[bend left] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$4$}} (v7);
	        \draw[line width=1pt,redX] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v6);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.15] {$2$} (v3);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v8);
	        \draw[line width=1pt,-Triangle] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v3);
	        \draw[line width=1pt,-Triangle] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v7);
	        \draw[line width=1pt,-Triangle] (v3) to[bend left=10] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} (v5);
	        \draw[line width=1pt,-Triangle] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v1);
	        \draw[line width=1pt,-Triangle] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v2);
	        \draw[line width=1pt,-Triangle] (v4) to[bend right=10] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.7] {$2$} (v6);
	        \draw[line width=1pt,-Triangle] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$8$} (v4);
	        \draw[line width=1pt,-Triangle] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v7);
	        \draw[line width=1pt,-Triangle] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v8);
	        \draw[line width=1pt,-Triangle] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v5);
	        \draw[line width=1pt,-Triangle] (v8) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v5);
	\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=2]
	   \def\L{2.125};
	   \def\d{0.6};
	   \node (Q111Z2D) at (-\L,\L) {
	   \scalebox{\d}{
	  	\begin{tikzpicture}[scale=2]
	\def\R{1.5};
	     \draw[line width=1pt,redX] (120:\R*1.15) circle (0.25);
	\draw[line width=1pt,redX] (60:\R*1.15) circle (0.25);
	    \draw[line width=1pt,redX] (0:\R*1.15) circle (0.25) node[xshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (300:\R*1.15) circle (0.25) node[xshift=0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (240:\R*1.15) circle (0.25) node[xshift=-0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (180:\R*1.15) circle (0.25) node[xshift=-0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	       \node[draw=black,line width=1pt,circle,fill=blueX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.7cm,yshift=-0cm]:$\U(N)$}] (v1) at  (120:\R) {$1$};
	        \node[draw=black,line width=1pt,circle,fill=greenX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.75cm,yshift=0cm]:$\SO(N)$}] (v3) at (0:\R) {$3$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=-0.3cm]:$\SO(N)$}] (v4) at (300:\R) {$4$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.3cm]:$\SO(N)$}] (v5) at (240:\R) {$5$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.75cm,yshift=0cm]:$\SO(N)$}] (v6) at (180:\R) {$6$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.7cm,yshift=-0cm]:$\U(N)$}] (v7) at  (60:\R) {$2$};
	        \draw[line width=1pt,redX] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$4$}} (v3);
	        \draw[line width=1pt,redX] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$8$}} (v5);
	        \draw[line width=1pt,redX] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$4$}} (v7);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v7);
	        \draw[line width=1pt] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v4);
	        \draw[line width=1pt,-Triangle] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.7] {$4$} (v1);
	        \draw[line width=1pt] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.7] {$2$} (v3);
	        \draw[line width=1pt] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v6);
	        \draw[line width=1pt] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.3] {$2$} (v4);
	        \draw[line width=1pt,-Triangle] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.3] {$4$} (v5);
	\end{tikzpicture}
	        }
	   };
	   \node (Q111Z2E) at (0,0) {
	   \scalebox{\d}{
	  	\begin{tikzpicture}[scale=2]
	\def\R{1.5};
	 \draw[line width=1pt,redX] (120:\R*1.15) circle (0.25);
	\draw[line width=1pt,redX] (60:\R*1.15) circle (0.25);
	    \draw[line width=1pt,redX] (0:\R*1.15) circle (0.25) node[xshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (300:\R*1.15) circle (0.25) node[xshift=0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (240:\R*1.15) circle (0.25) node[xshift=-0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (180:\R*1.15) circle (0.25) node[xshift=-0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	       \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.7cm,yshift=-0cm]:$\U(N)$}] (v1) at  (120:\R) {$1$};
	        \node[draw=black,line width=1pt,circle,fill=greenX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.75cm,yshift=0cm]:$\SO(N)$}] (v3) at (0:\R) {$3$};
	        \node[draw=black,line width=1pt,circle,fill=cyanX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=-0.3cm]:$\SO(N)$}] (v4) at (300:\R) {$4$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.3cm]:$\SO(N)$}] (v5) at (240:\R) {$5$};
	        \node[draw=black,line width=1pt,circle,fill=purple,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.75cm,yshift=0cm]:$\SO(N)$}] (v6) at (180:\R) {$6$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.7cm,yshift=-0cm]:$\U(N)$}] (v7) at  (60:\R) {$2$};
	        \draw[line width=1pt,redX] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$8$}} (v5);
	        \draw[line width=1pt,redX] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.8] {\color{redX}{$4$}} (v6);
	        \draw[line width=1pt,redX] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v3);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v7);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$4$} (v3);
	        \draw[line width=1pt,-Triangle] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.3] {$4$} (v5);
	        \draw[line width=1pt,-Triangle] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.7] {$4$} (v1);
	        \draw[line width=1pt] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v6);
	        \draw[line width=1pt] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.85] {$2$} (v4);
	        \draw[line width=1pt] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.85] {$2$} (v5);
	\end{tikzpicture}
	}
	   };
	   \node (Q111Z2H) at (-\L,-\L) {
	   \scalebox{\d}{
		\begin{tikzpicture}[scale=2]
	\def\R{1.5};
	   \draw[line width=1pt,redX] (120:\R*1.15) circle (0.25);
	\draw[line width=1pt,redX] (60:\R*1.15) circle (0.25);
	    \draw[line width=1pt,redX] (0:\R*1.15) circle (0.25) node[xshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (300:\R*1.15) circle (0.25) node[xshift=0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (240:\R*1.15) circle (0.25) node[xshift=-0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (180:\R*1.15) circle (0.25) node[xshift=-0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	       \node[draw=black,line width=1pt,circle,fill=blueX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.7cm,yshift=-0cm]:$\U(N)$}] (v1) at  (120:\R) {$1$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.75cm,yshift=0cm]:$\SO(N)$}] (v3) at (0:\R) {$3$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=-0.3cm]:$\SO(N)$}] (v4) at (300:\R) {$4$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.3cm]:$\SO(N)$}] (v5) at (240:\R) {$5$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.75cm,yshift=0cm]:$\SO(N)$}] (v6) at (180:\R) {$6$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.7cm,yshift=-0cm]:$\U(N)$}] (v7) at  (60:\R) {$2$};
	        \draw[line width=1pt,redX] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.4] {\color{redX}{$4$}} (v7);
	        \draw[line width=1pt,redX] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v3);
	        \draw[line width=1pt,redX] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$8$}} (v4);
	        \draw[line width=1pt,redX] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v7);
	        \draw[line width=1pt,-Triangle] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.2] {$4$} (v1);
	        \draw[line width=1pt,-Triangle] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$8$} (v7);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.65] {$4$} (v4);
	        \draw[line width=1pt,-Triangle] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.65] {$4$} (v5);
	        \draw[line width=1pt] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.8] {$2$} (v6);
	        \draw[line width=1pt] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v6);
	        \draw[line width=1pt] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.8] {$2$} (v3);
	\end{tikzpicture}
	}
	   };
	   \node (Q111Z2J) at (\L,-\L) {
	   \scalebox{\d}{
	 	\begin{tikzpicture}[scale=2]
	\def\R{1.5};
	\draw[line width=1pt,redX] (120:\R*1.15) circle (0.25);
	\draw[line width=1pt,redX] (60:\R*1.15) circle (0.25);
	    \draw[line width=1pt,redX] (0:\R*1.15) circle (0.25) node[xshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (300:\R*1.15) circle (0.25) node[xshift=0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (240:\R*1.15) circle (0.25) node[xshift=-0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (180:\R*1.15) circle (0.25) node[xshift=-0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	       \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.7cm,yshift=-0cm]:$\U(N)$}] (v1) at  (120:\R) {$1$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.75cm,yshift=0cm]:$\SO(N)$}] (v3) at (0:\R) {$3$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=-0.3cm]:$\SO(N)$}] (v4) at (300:\R) {$4$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.3cm]:$\SO(N)$}] (v5) at (240:\R) {$5$};
	        \node[draw=black,line width=1pt,circle,fill=purple,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.75cm,yshift=0cm]:$\SO(N)$}] (v6) at (180:\R) {$6$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.7cm,yshift=-0cm]:$\U(N)$}] (v2) at  (60:\R) {$2$};
	        \draw[line width=1pt,redX] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.6] {\color{redX}{$4$}} (v4);
	        \draw[line width=1pt,redX] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.2] {\color{redX}{$8$}} (v5);
	        \draw[line width=1pt,redX] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.8] {\color{redX}{$4$}} (v6);
	        \draw[line width=1pt,redX] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$8$}} (v6);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v2);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$4$} (v3);
	        \draw[line width=1pt,-Triangle] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.4] {$4$} (v5);
	        \draw[line width=1pt,-Triangle] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v1);
	        \draw[line width=1pt] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v4);
	        \draw[line width=1pt] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.2] {$2$} (v5);
	        \draw[line width=1pt] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.8] {$2$} (v6);
	        \draw[line width=1pt] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v6);
	\end{tikzpicture}
	}
	   };
	   \node (Q111Z2L) at (\L,\L) {
	   \scalebox{\d}{
	  	\begin{tikzpicture}[scale=2]
	\def\R{1.5};
	  \draw[line width=1pt,redX] (120:\R*1.15) circle (0.25);
	\draw[line width=1pt,redX] (60:\R*1.15) circle (0.25);
	    \draw[line width=1pt,redX] (0:\R*1.15) circle (0.25) node[xshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (300:\R*1.15) circle (0.25) node[xshift=0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (240:\R*1.15) circle (0.25) node[xshift=-0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (180:\R*1.15) circle (0.25) node[xshift=-0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	       \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.7cm,yshift=-0cm]:$\U(N)$}] (v1) at  (120:\R) {$1$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.75cm,yshift=0cm]:$\SO(N)$}] (v3) at (0:\R) {$3$};
	        \node[draw=black,line width=1pt,circle,fill=cyanX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=-0.3cm]:$\SO(N)$}] (v4) at (300:\R) {$4$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.3cm]:$\SO(N)$}] (v5) at (240:\R) {$5$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.75cm,yshift=0cm]:$\SO(N)$}] (v6) at (180:\R) {$6$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.7cm,yshift=-0cm]:$\U(N)$}] (v2) at  (60:\R) {$2$};
	        \draw[line width=1pt,redX] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$8$}} (v5);
	        \draw[line width=1pt,redX] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$8$}} (v4);
	        \draw[line width=1pt,redX] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v6);
	        \draw[line width=1pt,redX] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v3);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v2);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.8] {$4$} (v3);
	        \draw[line width=1pt,-Triangle] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.3] {$4$} (v1);
	        \draw[line width=1pt,-Triangle] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.7] {$4$} (v5);
	        \draw[line width=1pt,-Triangle] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.2] {$4$} (v2);
	        \draw[line width=1pt] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.8] {$2$} (v5);
	        \draw[line width=1pt] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.2] {$2$} (v6);
	        \draw[line width=1pt] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$8$} (v5);
	\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (8.75, 2) {};
		\node [style=none] (2) at (-3, -2) {};
		\node [style=none] (3) at (8.75, -2) {};
		\node [style=none] (4) at (-4, 2) {$r=\infty$};
		\node [style=none] (5) at (-4, -2) {$r=0$};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-1.25, -2) {};
		\node [style=none] (9) at (-0.75, -2) {};
		\node [style=none] (10) at (-1.25, 2) {};
		\node [style=none] (11) at (-0.75, 2) {};
		\node [style=none] (12) at (6.5, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (7, -2) {};
		\node [style=none] (15) at (6.5, -2) {};
		\node [style=none] (16) at (6.5, 2) {};
		\node [style=none] (17) at (7, 2) {};
		\node [style=none] (18) at (-1, 2.5) {$\partial X$};
		\node [style=none] (20) at (-4, -1.625) {};
		\node [style=none] (21) at (-4, 1.625) {};
		\node [style=none] (22) at (-4.75, 0) {$\mathbb{R}_{\geq0}$};
		\node [style=none] (23) at (-2, 0) {F1};
		\node [style=none] (24) at (5.75, 0) {D1};
		\node [style=none] (25) at (1, 2) {};
		\node [style=none] (26) at (1, -2) {};
		\node [style=none] (27) at (4.75, 2) {};
		\node [style=none] (28) at (4.75, -2) {};
		\node [style=none] (29) at (6.75, 2.5) {$\partial X$};
		\node [style=none] (31) at (-2.75, -2.5) {};
		\node [style=none] (32) at (0.75, -2.5) {};
		\node [style=none] (33) at (-1, -3) {$\mathbb{R}_\perp$};
		\node [style=none] (34) at (5, -2.5) {};
		\node [style=none] (35) at (8.5, -2.5) {};
		\node [style=none] (36) at (6.75, -3) {$\mathbb{R}_\perp$};
		\node [style=none] (37) at (1.75, -2) {$\ket{\mathcal{T}^{(N)}_{X}}$};
		\node [style=none] (38) at (1.8675, 2) {$\ket{P_1,D_1}$};
		\node [style=none] (39) at (9.5, -2) {$\ket{\mathcal{T}^{(N)}_{X}}$};
		\node [style=none] (40) at (9.55, 2) {$\ket{P_2,D_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ArrowLineRed] (8.center) to (6.center);
		\draw [style=ArrowLineRed] (11.center) to (7.center);
		\draw [style=RedLine] (10.center) to (8.center);
		\draw [style=RedLine] (11.center) to (9.center);
		\draw [style=ArrowLineBlue] (17.center) to (13.center);
		\draw [style=ArrowLineBlue] (15.center) to (12.center);
		\draw [style=BlueLine] (16.center) to (15.center);
		\draw [style=BlueLine] (17.center) to (14.center);
		\draw [style=ArrowLineRight] (20.center) to (21.center);
		\draw [style=ThickLine] (0.center) to (25.center);
		\draw [style=ThickLine] (2.center) to (26.center);
		\draw [style=ThickLine] (28.center) to (3.center);
		\draw [style=ThickLine] (27.center) to (1.center);
		\draw [style=ArrowLineRight] (31.center) to (32.center);
		\draw [style=ArrowLineRight] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-6, -1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (6, 1.5) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (8) at (6, -1.5) {};
		\node [style=Star] (9) at (-3.5, 1.5) {};
		\node [style=Star] (10) at (3.5, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (2.25, -0.5) {Branch cut};
		\node [style=none] (13) at (3.5, 0.5) {7-branes};
		\node [style=none] (14) at (-3.5, 1) {7-branes};
		\node [style=none] (15) at (-5.25, 2) {$\ket{P_1,D_1}$};
		\node [style=none] (16) at (-1.75, 2) {$\ket{P_2,D_2}$};
		\node [style=none] (17) at (1.75, 2) {$\ket{P_2,D_2}$};
		\node [style=none] (18) at (5.25, 2) {$\ket{P_2,D_2}$};
		\node [style=none] (19) at (-7, -1.5) {$r=0$};
		\node [style=none] (20) at (-7, 1.5) {$r=\infty$};
		\node [style=none] (21) at (-7, 1) {};
		\node [style=none] (22) at (-7, -1) {};
		\node [style=none] (23) at (-5, -2) {};
		\node [style=none] (24) at (-2, -2) {};
		\node [style=none] (25) at (-3.5, -2.5) {$x_\perp$};
		\node [style=none] (26) at (2, -2) {};
		\node [style=none] (27) at (5, -2) {};
		\node [style=none] (28) at (3.5, -2.5) {$x_\perp$};
        \node [style=none] (29) at (1.5, 0.45) {$\mathbb{H}_{\leftarrow}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (0.center) to (1.center);
		\draw [style=ThickLine] (3.center) to (2.center);
		\draw [style=ThickLine] (5.center) to (6.center);
		\draw [style=ThickLine] (8.center) to (7.center);
		\draw [style=DottedLine] (11.center) to (10);
		\draw [style=ArrowLineRight] (22.center) to (21.center);
		\draw [style=ArrowLineRight] (23.center) to (24.center);
		\draw [style=ArrowLineRight] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-6, -1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (6, 1.5) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (8) at (6, -1.5) {};
		\node [style=Star] (9) at (-3.5, 1.5) {};
		\node [style=Star] (10) at (3.5, 0) {};
		\node [style=none] (11) at (3.5, -1.5) {};
		\node [style=none] (12) at (4.125, -0.75) {$\mathbb{H}_{\downarrow}$};
		\node [style=none] (13) at (3.5, 0.5) {7-brane};
		\node [style=none] (14) at (-3.5, 2) {7-brane};
		\node [style=none] (15) at (-5.5, 2) {$\ket{P_1,D_1}$};
		\node [style=none] (16) at (-1.5, 2) {$\ket{P_1,D_1}$};
		\node [style=none] (18) at (3.5, 2) {$\ket{P_1,D_1}$};
		\node [style=none] (19) at (-7, -1.5) {$r=0$};
		\node [style=none] (20) at (-7, 1.5) {$r=\infty$};
		\node [style=none] (21) at (-7, 1) {};
		\node [style=none] (22) at (-7, -1) {};
		\node [style=none] (23) at (-5, -2) {};
		\node [style=none] (24) at (-2, -2) {};
		\node [style=none] (25) at (-3.5, -2.5) {$x_\perp$};
		\node [style=none] (26) at (2, -2) {};
		\node [style=none] (27) at (5, -2) {};
		\node [style=none] (28) at (3.5, -2.5) {$x_\perp$};
		\node [style=Circle] (30) at (-3.5, -1.5) {};
		\node [style=Circle] (31) at (3.5, -1.5) {};
		\node [style=none] (32) at (-4.125, -1) {$M_3'$};
		\node [style=none] (33) at (2.875, -1) {$M_3'$};
        \node [style=none] (34) at (-2.875, 0) {$\mathbb{H}_{\downarrow}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (0.center) to (1.center);
		\draw [style=ThickLine] (3.center) to (2.center);
		\draw [style=ThickLine] (5.center) to (6.center);
		\draw [style=ThickLine] (8.center) to (7.center);
		\draw [style=DottedLine] (11.center) to (10);
		\draw [style=ArrowLineRight] (22.center) to (21.center);
		\draw [style=ArrowLineRight] (23.center) to (24.center);
		\draw [style=ArrowLineRight] (26.center) to (27.center);
		\draw [style=DottedLine] (9) to (30);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-6, -1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (6, 1.5) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (8) at (6, -1.5) {};
		\node [style=Star] (9) at (-3.5, 1.5) {};
		\node [style=Star] (10) at (3.5, 0) {};
		\node [style=none] (11) at (3.5, 1.5) {};
		\node [style=none] (12) at (4, 0.75) {$\mathbb{H}_{\uparrow}$};
		\node [style=none] (13) at (3.5, -0.5) {7-branes};
		\node [style=none] (14) at (-3.5, 2) {$M_3''$};
		\node [style=none] (15) at (-5.25, 2) {$\ket{P_1,D_1}$};
		\node [style=none] (16) at (-1.75, 2) {$\ket{P_2,D_2}$};
		\node [style=none] (18) at (-7, -1.5) {$r=0$};
		\node [style=none] (19) at (-7, 1.5) {$r=\infty$};
		\node [style=none] (20) at (-7, 1) {};
		\node [style=none] (21) at (-7, -1) {};
		\node [style=none] (22) at (-5, -2) {};
		\node [style=none] (23) at (-2, -2) {};
		\node [style=none] (24) at (-3.5, -2.5) {$x_\perp$};
		\node [style=none] (25) at (2, -2) {};
		\node [style=none] (26) at (5, -2) {};
		\node [style=none] (27) at (3.5, -2.5) {$x_\perp$};
		\node [style=Circle] (29) at (3.5, 1.5) {};
		\node [style=none] (30) at (-3.5, 1) {7-branes};
		\node [style=none] (31) at (3.5, 2) {$M_3''$};
		\node [style=none] (34) at (1.75, 2) {$\ket{P_1,D_1}$};
		\node [style=none] (35) at (5.25, 2) {$\ket{P_2,D_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (0.center) to (1.center);
		\draw [style=ThickLine] (3.center) to (2.center);
		\draw [style=ThickLine] (5.center) to (6.center);
		\draw [style=ThickLine] (8.center) to (7.center);
		\draw [style=DottedLine] (11.center) to (10);
		\draw [style=ArrowLineRight] (21.center) to (20.center);
		\draw [style=ArrowLineRight] (22.center) to (23.center);
		\draw [style=ArrowLineRight] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-6, -1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (6, 1.5) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (8) at (6, -1.5) {};
		\node [style=Star] (9) at (-3.5, 1.5) {};
		\node [style=Star] (10) at (3.5, 0) {};
		\node [style=none] (11) at (3.5, 1.5) {};
		\node [style=none] (13) at (4.5, 0.5) {7-branes};
		\node [style=none] (14) at (-3.5, 2) {7-branes};
		\node [style=none] (15) at (-5.25, 2) {$\ket{P_1,D_1}$};
		\node [style=none] (16) at (-1.75, 2) {$\ket{P_2,D_2}$};
		\node [style=none] (17) at (-7, -1.5) {$r=0$};
		\node [style=none] (18) at (-7, 1.5) {$r=\infty$};
		\node [style=none] (19) at (-7, 1) {};
		\node [style=none] (20) at (-7, -1) {};
		\node [style=none] (21) at (-5, -2.5) {};
		\node [style=none] (22) at (-2, -2.5) {};
		\node [style=none] (23) at (-3.5, -3) {$x_\perp$};
		\node [style=none] (24) at (2, -2.5) {};
		\node [style=none] (25) at (5, -2.5) {};
		\node [style=none] (26) at (3.5, -3) {$x_\perp$};
		\node [style=none] (28) at (-4, 1) {$M_3'$};
		\node [style=none] (29) at (3.5, 2) {$M_3''$};
		\node [style=none] (30) at (0, 2.5) {};
		\node [style=none] (31) at (1.75, 2) {$\ket{P_3,D_3}$};
		\node [style=none] (32) at (5.25, 2) {$\ket{P_4,D_4}$};
		\node [style=Circle] (33) at (3.5, 1.5) {};
		\node [style=Circle] (34) at (-3.5, -1.5) {};
		\node [style=none] (35) at (1, 0) {};
		\node [style=none] (36) at (3.5, -1.5) {};
		\node [style=none] (37) at (6, 0) {};
		\node [style=none] (38) at (3, -1) {$\rho_{\downarrow}$};
		\node [style=none] (39) at (5.5, -0.5) {$\rho_{\rightarrow}$};
		\node [style=none] (40) at (3, 1) {$\rho_{\uparrow}$};
		\node [style=none] (41) at (3.5, -2) {$M_3'$};
		\node [style=Circle] (42) at (3.5, -1.5) {};
		\node [style=none] (43) at (1.5, -0.5) {$\rho_{\leftarrow}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (0.center) to (1.center);
		\draw [style=ThickLine] (3.center) to (2.center);
		\draw [style=ThickLine] (5.center) to (6.center);
		\draw [style=ThickLine] (8.center) to (7.center);
		\draw [style=DottedLine] (11.center) to (10);
		\draw [style=ArrowLineRight] (20.center) to (19.center);
		\draw [style=ArrowLineRight] (21.center) to (22.center);
		\draw [style=ArrowLineRight] (24.center) to (25.center);
		\draw [style=DottedLine] (9) to (34);
		\draw [style=DottedLine] (35.center) to (10);
		\draw [style=DottedLine] (10) to (37.center);
		\draw [style=DottedLine] (10) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-38) <==
\begin{array}{c}
    \textnormal{7-brane of Type $\mathfrak{F}$ on} \\ \textnormal{ $M_3\times \partial X$ with cut $\mathbb{H}_{\leftarrow}\times \partial X$} 
    \end{array}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (-2.5, -1.5) {};
		\node [style=none] (3) at (2.5, -1.5) {};
		\node [style=Star] (4) at (0, 0) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (7) at (0, 0.5) {7-branes};
		\node [style=none] (8) at (0, 2) {$\ket{P,D}$};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (1.5, -2) {};
		\node [style=none] (12) at (0, -2.5) {$x_\perp$};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (-1, -1.5) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (2, 0) {$[q,p]$};
		\node [style=none] (19) at (-1.75, 0.75) {$[q,p]$};
		\node [style=none] (20) at (-1.75, -0.75) {$[q,p]\rho$};
		\node [style=none] (21) at (-3.5, -1.5) {$r=0$};
		\node [style=none] (22) at (-3.5, 1.5) {$r=\infty$};
		\node [style=none] (23) at (-3.5, 1) {};
		\node [style=none] (24) at (-3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (0.center) to (1.center);
		\draw [style=ThickLine] (3.center) to (2.center);
		\draw [style=DottedLine] (5.center) to (4);
		\draw [style=ArrowLineRight] (10.center) to (11.center);
		\draw [style=RedLine] (13.center) to (14.center);
		\draw [style=RedLine] (15.center) to (17.center);
		\draw [style=BlueLine] (17.center) to (16.center);
		\draw [style=ArrowLineRight] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-6.5, -1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=Star] (4) at (-4, 0) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=none] (6) at (-4, 0.5) {7-branes};
		\node [style=none] (7) at (-4, 2) {$\ket{P,D}$};
		\node [style=none] (9) at (-5.5, -2) {};
		\node [style=none] (10) at (-2.5, -2) {};
		\node [style=none] (11) at (-4, -2.5) {$x_\perp$};
		\node [style=none] (14) at (-5.25, 1.5) {};
		\node [style=none] (15) at (-5.25, -1.5) {};
		\node [style=none] (16) at (-5.25, 0) {};
		\node [style=none] (18) at (-6, 0.75) {$[q,p]$};
		\node [style=none] (19) at (-6, -0.75) {$[q,p]\rho$};
		\node [style=none] (20) at (-7.5, -1.5) {$r=0$};
		\node [style=none] (21) at (-7.5, 1.5) {$r=\infty$};
		\node [style=none] (22) at (-7.5, 1) {};
		\node [style=none] (23) at (-7.5, -1) {};
		\node [style=none] (24) at (1.5, 1.5) {};
		\node [style=none] (25) at (6.5, 1.5) {};
		\node [style=none] (26) at (1.5, -1.5) {};
		\node [style=none] (27) at (6.5, -1.5) {};
		\node [style=Star] (28) at (3, 0) {};
		\node [style=none] (29) at (1.5, 0) {};
		\node [style=none] (30) at (3, 0.5) {7-branes};
		\node [style=none] (31) at (4, 2) {$\ket{P,D}$};
		\node [style=none] (33) at (2.5, -2) {};
		\node [style=none] (34) at (5.5, -2) {};
		\node [style=none] (35) at (4, -2.5) {$x_\perp$};
		\node [style=none] (38) at (5.5, 1.5) {};
		\node [style=none] (39) at (5.5, -1.5) {};
		\node [style=none] (40) at (5.5, 0) {};
		\node [style=none] (44) at (6.25, 0.75) {$[q,p]$};
		\node [style=none] (45) at (4.25, -0.5) {$[q,p]\rho$};
		\node [style=none] (46) at (6.75, -0.5) {$[q,p](\rho-1)$};
		\node [style=none] (47) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (0.center) to (1.center);
		\draw [style=ThickLine] (3.center) to (2.center);
		\draw [style=DottedLine] (5.center) to (4);
		\draw [style=ArrowLineRight] (9.center) to (10.center);
		\draw [style=RedLine] (14.center) to (16.center);
		\draw [style=BlueLine] (16.center) to (15.center);
		\draw [style=ArrowLineRight] (23.center) to (22.center);
		\draw [style=ThickLine] (24.center) to (25.center);
		\draw [style=ThickLine] (27.center) to (26.center);
		\draw [style=DottedLine] (29.center) to (28);
		\draw [style=ArrowLineRight] (33.center) to (34.center);
		\draw [style=RedLine] (38.center) to (40.center);
		\draw [style=BlueLine] (40.center) to (39.center);
		\draw [style=ThickLine] (40.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-6.5, -1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=Star] (4) at (-4, 0) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=none] (6) at (-4, 0.5) {7-branes};
		\node [style=none] (7) at (-4, 2) {$\ket{P,D}$};
		\node [style=none] (8) at (-5.5, -2) {};
		\node [style=none] (9) at (-2.5, -2) {};
		\node [style=none] (10) at (-4, -2.5) {$x_\perp$};
		\node [style=none] (11) at (-5.5, 1.5) {};
		\node [style=none] (12) at (-5.5, -1.5) {};
		\node [style=none] (13) at (-5.5, 0) {};
		\node [style=none] (14) at (-6.25, 0.75) {$[q,p]$};
		\node [style=none] (15) at (-6.25, -0.75) {$[q,p]\rho$};
		\node [style=none] (16) at (-8, -1.5) {$r=0$};
		\node [style=none] (17) at (-8, 1.5) {$r=\infty$};
		\node [style=none] (18) at (-8, 1) {};
		\node [style=none] (19) at (-8, -1) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-2.5, -1.5) {};
		\node [style=none] (23) at (-1.75, 0.75) {$[q,p]$};
		\node [style=none] (24) at (-2.5, 0) {};
		\node [style=none] (25) at (1.5, 1.5) {};
		\node [style=none] (26) at (6.5, 1.5) {};
		\node [style=none] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (6.5, -1.5) {};
		\node [style=Star] (29) at (4, 0) {};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (32) at (4, 2) {$\ket{P,D}$};
		\node [style=none] (33) at (2.5, -2) {};
		\node [style=none] (34) at (5.5, -2) {};
		\node [style=none] (35) at (4, -2.5) {$x_\perp$};
		\node [style=none] (36) at (4.5, 1.5) {};
		\node [style=none] (37) at (3.5, -1.5) {};
		\node [style=none] (38) at (3.5, 0) {};
		\node [style=none] (39) at (2.75, 0.75) {$[q,p]$};
		\node [style=none] (40) at (2.75, -0.75) {$[q,p]\rho$};
		\node [style=none] (46) at (4.5, -1.5) {};
		\node [style=none] (47) at (5.5, 0) {$[q,p]$};
		\node [style=none] (48) at (4.5, 0) {};
		\node [style=none] (49) at (0, 0) {$=$};
		\node [style=none] (50) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (0.center) to (1.center);
		\draw [style=ThickLine] (3.center) to (2.center);
		\draw [style=DottedLine] (5.center) to (4);
		\draw [style=ArrowLineRight] (8.center) to (9.center);
		\draw [style=RedLine] (11.center) to (13.center);
		\draw [style=BlueLine] (13.center) to (12.center);
		\draw [style=ArrowLineRight] (19.center) to (18.center);
		\draw [style=RedLine] (21.center) to (22.center);
		\draw [style=ArrowLineBlue] (12.center) to (13.center);
		\draw [style=ArrowLineRed] (21.center) to (24.center);
		\draw [style=ThickLine] (25.center) to (26.center);
		\draw [style=ThickLine] (28.center) to (27.center);
		\draw [style=DottedLine] (30.center) to (29);
		\draw [style=ArrowLineRight] (33.center) to (34.center);
		\draw [style=BlueLine] (38.center) to (37.center);
		\draw [style=ArrowLineBlue] (37.center) to (38.center);
		\draw [style=RedLine] (46.center) to (48.center);
		\draw [style=RedLine, in=0, out=90] (48.center) to (50.center);
		\draw [style=RedLine, in=90, out=180] (50.center) to (38.center);
		\draw [style=ArrowLineRed, in=90, out=0] (50.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 4) {$SU(2)_1$};
		\node [style=none] (1) at (0, 4) {$SO(3)_{+,1}$};
		\node [style=none] (2) at (-3, 1.5) {$SU(2)_0$};
		\node [style=none] (3) at (0, 1.5) {$SO(3)_{+,0}$};
		\node [style=none] (4) at (3, 1.5) {$SO(3)_{-,0}$};
		\node [style=none] (5) at (3, 4) {$SO(3)_{-,1}$};
		\node [style=none] (12) at (-3, 3.5) {};
		\node [style=none] (13) at (0, 3.5) {};
		\node [style=none] (14) at (3, 3.5) {};
		\node [style=none] (15) at (-3, 2) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (17) at (3, 2) {};
		\node [style=none] (18) at (-3, 0) {$SU(2)_1$};
		\node [style=none] (19) at (0, 0) {$SO(3)_{+,1}$};
		\node [style=none] (20) at (-3, -2.5) {$SU(2)_0$};
		\node [style=none] (21) at (0, -2.5) {$SO(3)_{+,0}$};
		\node [style=none] (22) at (3, -2.5) {$SO(3)_{-,0}$};
		\node [style=none] (23) at (3, 0) {$SO(3)_{-,1}$};
		\node [style=none] (24) at (-3, -0.5) {};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (3, -0.5) {};
		\node [style=none] (27) at (-3, -2) {};
		\node [style=none] (28) at (0, -2) {};
		\node [style=none] (29) at (3, -2) {};
		\node [style=none] (30) at (-3, -4) {$SU(2)_1$};
		\node [style=none] (31) at (0, -4) {$SO(3)_{+,1}$};
		\node [style=none] (32) at (-3, -6.5) {$SU(2)_0$};
		\node [style=none] (33) at (0, -6.5) {$SO(3)_{+,0}$};
		\node [style=none] (34) at (3, -6.5) {$SO(3)_{-,0}$};
		\node [style=none] (35) at (3, -4) {$SO(3)_{-,1}$};
		\node [style=none] (38) at (3, -4.5) {};
		\node [style=none] (41) at (3, -6) {};
		\node [style=none] (42) at (-5.5, 2.75) {$\mathcal{O}^{[1,0]}:$};
		\node [style=none] (43) at (-5.5, -1.25) {$\mathcal{O}^{[0,1]}:$};
		\node [style=none] (44) at (-5.5, -5.25) {$\mathcal{O}^{[1,1]}:$};
		\node [style=none] (45) at (0, 2.75) {};
		\node [style=none] (48) at (-3, -1.25) {};
		\node [style=none] (49) at (1.5, -1.5) {};
		\node [style=none] (50) at (3, -5.25) {};
		\node [style=none] (51) at (1.5, -1) {};
		\node [style=none] (58) at (-3, -4.5) {};
		\node [style=none] (59) at (0, -4.5) {};
		\node [style=none] (60) at (-3, -6) {};
		\node [style=none] (61) at (0, -6) {};
		\node [style=none] (62) at (-1.5, -5.5) {};
		\node [style=none] (63) at (-1.5, -5) {};
		\node [style=none] (66) at (4.5, 4.5) {};
		\node [style=none] (67) at (4.5, 1) {};
		\node [style=none] (68) at (-6.5, 4.5) {};
		\node [style=none] (69) at (-6.5, 1) {};
		\node [style=none] (70) at (4.5, 0.5) {};
		\node [style=none] (71) at (4.5, -3) {};
		\node [style=none] (72) at (-6.5, 0.5) {};
		\node [style=none] (73) at (-6.5, -3) {};
		\node [style=none] (74) at (4.5, -3.5) {};
		\node [style=none] (75) at (4.5, -7) {};
		\node [style=none] (76) at (-6.5, -3.5) {};
		\node [style=none] (77) at (-6.5, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ArrowLineRight] (45.center) to (13.center);
		\draw [style=ArrowLineRight] (45.center) to (16.center);
		\draw [style=ArrowLineRight] (48.center) to (24.center);
		\draw [style=ArrowLineRight] (48.center) to (27.center);
		\draw [style=ArrowLineRight] (50.center) to (38.center);
		\draw [style=ArrowLineRight] (50.center) to (41.center);
		\draw [style=ArrowLineRight] (45.center) to (12.center);
		\draw [style=ArrowLineRight] (45.center) to (17.center);
		\draw [style=ArrowLineRight] (45.center) to (14.center);
		\draw [style=ArrowLineRight] (45.center) to (15.center);
		\draw [style=ArrowLineRight, in=60, out=-180, looseness=0.75] (49.center) to (28.center);
		\draw [style=ArrowLineRight, in=120, out=0, looseness=0.75] (49.center) to (29.center);
		\draw [style=ArrowLineRight, in=-120, out=0, looseness=0.75] (51.center) to (26.center);
		\draw [style=ArrowLineRight, in=-60, out=180, looseness=0.75] (51.center) to (25.center);
		\draw [style=ArrowLineRight, in=60, out=-180, looseness=0.75] (62.center) to (60.center);
		\draw [style=ArrowLineRight, in=120, out=0, looseness=0.75] (62.center) to (61.center);
		\draw [style=ArrowLineRight, in=-120, out=0, looseness=0.75] (63.center) to (59.center);
		\draw [style=ArrowLineRight, in=-60, out=180, looseness=0.75] (63.center) to (58.center);
		\draw (68.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (72.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw (76.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (-2.5, -1.5) {};
		\node [style=none] (3) at (2.5, -1.5) {};
		\node [style=Star] (4) at (0.75, 0.25) {};
		\node [style=none] (6) at (0, 2) {$\bra{P_{SO(3)_{-,0}},D}$};
		\node [style=none] (8) at (-3.5, -1.5) {$r=0$};
		\node [style=none] (9) at (-3.5, 1.5) {$r=\infty$};
		\node [style=none] (10) at (-3.5, 1) {};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=Star] (15) at (-0.75, -0.25) {};
		\node [style=none] (16) at (-2.5, 0.25) {};
		\node [style=none] (17) at (-2.5, -0.25) {};
		\node [style=none] (18) at (1.375, 0.25) {$I_1^{[1,0]}$};
		\node [style=none] (19) at (-0.125, -0.25) {$I_1^{[0,1]}$};
		\node [style=none] (20) at (-2, 0.75) {$\mathcal{O}^{[1,0]}$};
		\node [style=none] (21) at (-2, -0.75) {$\mathcal{O}^{[0,1]}$};
		\node [style=none] (22) at (3.5, 0) {};
		\node [style=none] (23) at (5.5, 0) {};
		\node [style=none] (24) at (6.5, 1.5) {};
		\node [style=none] (25) at (14, 1.5) {};
		\node [style=none] (26) at (10.25, 1.5) {};
		\node [style=none] (27) at (4.5, 0.5) {5D $\rightarrow$ 4D};
		\node [style=none] (28) at (9, 1) {$\mathcal{N}_L\otimes\mathcal{T}'_L$};
		\node [style=CircleRed] (29) at (9, 1.5) {};
		\node [style=none] (30) at (7.25, 2) {$Z_{SU(2)_0}(D)$};
		\node [style=none] (31) at (13.25, 2) {$Z_{SO(3)_{-,0}}(D)$};
		\node [style=CircleRed] (32) at (11.5, 1.5) {};
		\node [style=none] (33) at (10.25, 2) {$Z_{SU(2)_1}(D)$};
		\node [style=none] (34) at (11.5, 1) {$\mathcal{N}_R\otimes\mathcal{T}'_R$};
		\node [style=none] (35) at (10.25, 0) {$=$};
		\node [style=none] (36) at (6.5, -1.5) {};
		\node [style=none] (37) at (14, -1.5) {};
		\node [style=none] (38) at (10.25, -1.5) {};
		\node [style=none] (39) at (10.25, -2) {$\mathcal{N}_3\otimes\mathcal{T}'$};
		\node [style=CircleRed] (40) at (10.25, -1.5) {};
		\node [style=none] (41) at (7.75, -1) {$Z_{SU(2)_0}(D)$};
		\node [style=none] (42) at (12.75, -1) {$Z_{SO(3)_{-,0}}(D)$};
        \node [style=none] (43) at (-1.5, -2) {};
		\node [style=none] (44) at (1.5, -2) {};
		\node [style=none] (45) at (0, -2.5) {$x_\perp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (0.center) to (1.center);
		\draw [style=ThickLine] (3.center) to (2.center);
		\draw [style=ArrowLineRight] (11.center) to (10.center);
		\draw [style=DottedLine] (16.center) to (4);
		\draw [style=DottedLine] (17.center) to (15);
		\draw [style=ThickLine] (24.center) to (25.center);
		\draw [style=ArrowLineRight] (22.center) to (23.center);
		\draw [style=ThickLine] (36.center) to (37.center);
        \draw [style=ArrowLineRight] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-43) <==
\begin{tabular}{|c|c|c|}
\hline
   $P_{G_m}$  & $\mathfrak{F}_R, \mathfrak{F}_L$ & $Z_{P_L}(D), Z_{P'}(D)$, $Z_{P_R}(D)$  \\
   \hline 
   $SU(2)_0$  & $III^*, I_1^{[1,0]}$ & $Z_{SO(3)_{+,1}}(D), Z_{SO(3)_{+,0}}(D)$, $Z_{SU(2)_0}(D)$  \\
   \hline 
   $SU(2)_1$  & $I_1^{[1,0]},III^*$ & $Z_{SO(3)_{-,1}}(D), Z_{SO(3)_{-,0}}(D)$, $Z_{SU(2)_1}(D)$  \\
   \hline
   $SO(3)_{+,0}$  & $III^*,I_1^{[0,1]}$ & $Z_{SU(2)_1}(D), Z_{SU(2)_0}(D)$, $Z_{SO(3)_{+,0}}(D)$ \\
   \hline
   $SO(3)_{+,1}$  & $I_1^{[0,1]},III^*$ & $Z_{SO(3)_{-,0}}(D), Z_{SO(3)_{-,1}}(D)$, $Z_{SO(3)_{+,1}}(D)$\\
   \hline 
   $SO(3)_{-,0}$  & $I_1^{[1,0]},I_1^{[0,1]}$ & $Z_{SU(2)_{0}}(D), Z_{SU(2)_{1}}(D)$, $Z_{SO(3)_{-,0}}(D)$ \\
   \hline
   $SO(3)_{-,1}$  & $I_1^{[0,1]},I_1^{[1,0]}$ & $Z_{SO(3)_{+,0}}(D), Z_{SO(3)_{+,1}}(D)$, $Z_{SO(3)_{-,1}}(D)$ \\
   \hline
\end{tabular}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (-2.5, -1.5) {};
		\node [style=none] (3) at (2.5, -1.5) {};
		\node [style=Star] (4) at (0.75, 0.25) {};
		\node [style=none] (6) at (0, 2) {$\bra{P,D}$};
		\node [style=none] (8) at (-3.5, -1.5) {$r=0$};
		\node [style=none] (9) at (-3.5, 1.5) {$r=\infty$};
		\node [style=none] (10) at (-3.5, 1) {};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=Star] (15) at (-0.75, -0.25) {};
		\node [style=none] (16) at (-2.5, 0.25) {};
		\node [style=none] (17) at (-2.5, -0.25) {};
		\node [style=none] (18) at (1.375, 0.25) {$\mathfrak{F}_R$};
		\node [style=none] (19) at (-0.125, -0.25) {$\mathfrak{F}_L$};
		\node [style=none] (20) at (-2, 0.75) {$\mathcal{O}^{\mathfrak{F}_R}$};
		\node [style=none] (21) at (-2, -0.75) {$\mathcal{O}^{\mathfrak{F}_L}$};
		\node [style=none] (22) at (3.5, 0) {};
		\node [style=none] (23) at (5.5, 0) {};
		\node [style=none] (24) at (6.5, 1.5) {};
		\node [style=none] (25) at (14, 1.5) {};
		\node [style=none] (26) at (10.25, 1.5) {};
		\node [style=none] (27) at (4.5, 0.5) {5D $\rightarrow$ 4D};
		\node [style=none] (28) at (9, 1) {$\mathcal{N}_L\otimes\mathcal{T}'_L$};
		\node [style=CircleRed] (29) at (9, 1.5) {};
		\node [style=none] (30) at (7.25, 2) {$Z_{P_L}(D)$};
		\node [style=none] (31) at (13.25, 2) {$Z_{P_R}(D)$};
		\node [style=CircleRed] (32) at (11.5, 1.5) {};
		\node [style=none] (33) at (10.25, 2) {$Z_{P'}(D)$};
		\node [style=none] (34) at (11.5, 1) {$\mathcal{N}_R\otimes\mathcal{T}'_R$};
		\node [style=none] (35) at (10.25, 0) {$=$};
		\node [style=none] (36) at (6.5, -1.5) {};
		\node [style=none] (37) at (14, -1.5) {};
		\node [style=none] (38) at (10.25, -1.5) {};
		\node [style=none] (39) at (10.25, -2) {$\mathcal{N}_3\otimes\mathcal{T}'$};
		\node [style=CircleRed] (40) at (10.25, -1.5) {};
		\node [style=none] (41) at (7.75, -1) {$Z_{P_L}(D)$};
		\node [style=none] (42) at (12.75, -1) {$Z_{P_R}(D)$};
        \node [style=none] (43) at (-1.5, -2) {};
		\node [style=none] (44) at (1.5, -2) {};
		\node [style=none] (45) at (0, -2.5) {$x_\perp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (0.center) to (1.center);
		\draw [style=ThickLine] (3.center) to (2.center);
		\draw [style=ArrowLineRight] (11.center) to (10.center);
		\draw [style=DottedLine] (16.center) to (4);
		\draw [style=DottedLine] (17.center) to (15);
		\draw [style=ThickLine] (24.center) to (25.center);
		\draw [style=ArrowLineRight] (22.center) to (23.center);
		\draw [style=ThickLine] (36.center) to (37.center);
        \draw [style=ArrowLineRight] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-6.5, -1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-4, 2) {$\ket{P,D}$};
		\node [style=none] (5) at (-7.5, -1.5) {$r=0$};
		\node [style=none] (6) at (-7.5, 1.5) {$r=\infty$};
		\node [style=none] (7) at (-7.5, 1) {};
		\node [style=none] (8) at (-7.5, -1) {};
		\node [style=Star] (12) at (-4, 0) {};
		\node [style=none] (16) at (-6, 0) {};
		\node [style=none] (19) at (-6.5, 0) {};
		\node [style=none] (21) at (-3.25, 0.25) {$III^*$};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (6.5, 1.5) {};
		\node [style=none] (24) at (1.5, -1.5) {};
		\node [style=none] (25) at (6.5, -1.5) {};
		\node [style=none] (26) at (4, 2) {$\ket{P,D}$};
		\node [style=Star] (34) at (5, 0) {};
		\node [style=none] (35) at (4, 0.5) {};
		\node [style=none] (36) at (4, -0.5) {};
		\node [style=none] (37) at (2.25, -0.5) {};
		\node [style=none] (38) at (2.25, 0) {};
		\node [style=none] (39) at (2.25, 0.5) {};
		\node [style=none] (40) at (1.5, -0.5) {$\mathcal{O}_A^6$};
		\node [style=none] (41) at (1.5, 0) {$\mathcal{O}_B$};
		\node [style=none] (42) at (1.5, 0.5) {$\mathcal{O}_C^2$};
		\node [style=none] (44) at (5.5, 0.5) {$III^*$};
		\node [style=none] (45) at (0, 0) {$=$};
		\node [style=none] (46) at (-4, -2) {};
		\node [style=none] (47) at (4, -2) {};
		\node [style=none] (48) at (-2, -3.5) {};
		\node [style=none] (49) at (2.5, -3.5) {};
		\node [style=none] (50) at (-4, -4.25) {};
		\node [style=none] (51) at (4, -4.25) {};
		\node [style=none] (52) at (0.25, -4.25) {};
		\node [style=CircleRed] (54) at (0, -4.25) {};
		\node [style=none] (55) at (-2, -4.75) {$Z_{P'}(D)=\mathbb{S}^{-1}Z_{P}(D)$};
		\node [style=none] (58) at (2, -4.75) {$Z_{P}(D)$};
		\node [style=none] (59) at (-5.25, -4.25) {$4D:$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (0.center) to (1.center);
		\draw [style=ThickLine] (3.center) to (2.center);
		\draw [style=ArrowLineRight] (8.center) to (7.center);
		\draw [style=DottedLine] (16.center) to (12);
		\draw [style=ThickLine] (22.center) to (23.center);
		\draw [style=ThickLine] (25.center) to (24.center);
		\draw [style=DottedLine] (39.center) to (35.center);
		\draw [style=DottedLine] (37.center) to (36.center);
		\draw [style=DottedLine] (35.center) to (34);
		\draw [style=DottedLine] (36.center) to (34);
		\draw [style=DottedLine] (38.center) to (34);
		\draw [style=ArrowLineRight] (46.center) to (48.center);
		\draw [style=ArrowLineRight] (47.center) to (49.center);
		\draw [style=ThickLine] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-6.5, -1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=Star] (4) at (-4, 0) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=none] (6) at (-4, 0.5) {7-branes};
		\node [style=none] (7) at (-4, 2) {$\ket{P,D}$};
		\node [style=none] (9) at (-5.5, -2) {};
		\node [style=none] (10) at (-2.5, -2) {};
		\node [style=none] (11) at (-4, -2.5) {$x_\perp$};
		\node [style=none] (14) at (-5.25, 1.5) {};
		\node [style=none] (15) at (-5.25, -1.5) {};
		\node [style=none] (16) at (-5.25, 0) {};
		\node [style=none] (18) at (-6, 0.75) {$[q,p]$};
		\node [style=none] (19) at (-6, -0.75) {$[q,p]\rho$};
		\node [style=none] (20) at (-7.5, -1.5) {$r=0$};
		\node [style=none] (21) at (-7.5, 1.5) {$r=\infty$};
		\node [style=none] (22) at (-7.5, 1) {};
		\node [style=none] (23) at (-7.5, -1) {};
		\node [style=none] (24) at (1.5, 1.5) {};
		\node [style=none] (25) at (6.5, 1.5) {};
		\node [style=none] (26) at (1.5, -1.5) {};
		\node [style=none] (27) at (6.5, -1.5) {};
		\node [style=Star] (28) at (3, 0) {};
		\node [style=none] (29) at (1.5, 0) {};
		\node [style=none] (30) at (3, 0.5) {7-branes};
		\node [style=none] (31) at (4, 2) {$\ket{P,D}$};
		\node [style=none] (33) at (2.5, -2) {};
		\node [style=none] (34) at (5.5, -2) {};
		\node [style=none] (35) at (4, -2.5) {$x_\perp$};
		\node [style=none] (38) at (5.5, 1.5) {};
		\node [style=none] (39) at (5.5, -1.5) {};
		\node [style=none] (40) at (5.5, 0) {};
		\node [style=none] (44) at (6.25, 0.75) {$[q,p]$};
		\node [style=none] (45) at (4.25, -0.5) {$[q,p]\rho$};
		\node [style=none] (46) at (6.75, -0.5) {$[q,p](\rho-1)$};
		\node [style=none] (47) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (0.center) to (1.center);
		\draw [style=ThickLine] (3.center) to (2.center);
		\draw [style=DottedLine] (5.center) to (4);
		\draw [style=ArrowLineRight] (9.center) to (10.center);
		\draw [style=RedLine] (14.center) to (16.center);
		\draw [style=BlueLine] (16.center) to (15.center);
		\draw [style=ArrowLineRight] (23.center) to (22.center);
		\draw [style=ThickLine] (24.center) to (25.center);
		\draw [style=ThickLine] (27.center) to (26.center);
		\draw [style=DottedLine] (29.center) to (28);
		\draw [style=ArrowLineRight] (33.center) to (34.center);
		\draw [style=RedLine] (38.center) to (40.center);
		\draw [style=BlueLine] (40.center) to (39.center);
		\draw [style=ThickLine] (40.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[scale=1.5]
	\draw[thick,gray,-Triangle] (0,0,0) -- node[above,pos=1] {$x$} (2.5,0,0);
	\draw[thick,gray,-Triangle] (0,0,0) -- node[left,pos=1] {$y$} (0,1.5,0);
	\draw[thick,gray,-Triangle] (0,0,0) -- node[below,pos=1] {$z$} (0,0,2.5);
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (O) at (0,0,0) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (X1) at (1,0,0) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (X2) at (2,0,0) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (Z1) at (0,0,1) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (Z2) at (0,0,2) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (XZ) at (1,0,1) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (Y) at (0,1,0) {};
	\draw[line width=1pt] (O)--(X2)--(Z2)--(O);
	\draw[line width=1pt] (Y)--(O);
	\draw[line width=1pt] (Y)--(X1);
	\draw[line width=1pt] (Y)--(X2);
	\draw[line width=1pt] (Y)--(Z1);
	\draw[line width=1pt] (Y)--(Z2);
	\draw[line width=1pt] (Y)--(XZ);
	\end{tikzpicture}
\begin{tikzpicture}[scale=2]
			\draw[line width=1pt,decoration={markings, mark=at position 0.5 with{\arrow{Triangle}}}, postaction={decorate}] (-0.22,-0.22) circle (0.25);
			\draw[line width=1pt,decoration={markings, mark=at position 0.7 with{\arrow{Triangle}}}, postaction={decorate}] (-0.22,2.22) circle (0.25);
			\draw[line width=1pt,decoration={markings, mark=at position 0.75 with{\arrow{Triangle}}}, postaction={decorate}] (2.22,-0.22) circle (0.25);
			\draw[line width=1pt,decoration={markings, mark=at position 0.5 with{\arrow{Triangle}}}, postaction={decorate}] (2.22,2.22) circle (0.25);
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$4$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2,0) {$3$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (C) at (2,2) {$2$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (D) at (0,2) {$1$};
			\path[Triangle-Triangle] (A) edge[line width=1pt] (B);
			\path[Triangle-Triangle] (B) edge[line width=1pt] (C);
			\path[Triangle-Triangle] (C) edge[line width=1pt] (D);
			\path[Triangle-Triangle] (D) edge[line width=1pt] (A);
			\path[Triangle-Triangle] (A) edge[line width=1pt] (C);
			\path[Triangle-Triangle] (B) edge[line width=1pt] (D);
			\draw[line width=1pt,redX] (A) to[bend right=20] (B);
			\draw[line width=1pt,redX] (A) to[bend left=20] (B);
			\draw[line width=1pt,redX] (B) to[bend right=20] (C);
			\draw[line width=1pt,redX] (B) to[bend left=20] (C);
			\draw[line width=1pt,redX] (C) to[bend right=20] (D);
			\draw[line width=1pt,redX] (C) to[bend left=20] (D);
			\draw[line width=1pt,redX] (D) to[bend right=20] (A);
			\draw[line width=1pt,redX] (D) to[bend left=20] (A);
			\draw[line width=1pt,redX] (A) to[bend right=20] (C);
			\draw[line width=1pt,redX] (A) to[bend left=20] (C);
			\draw[line width=1pt,redX] (B) to[bend right=20] (D);
			\draw[line width=1pt,redX] (B) to[bend left=20] (D);
			\node at (0,-0.65) {};
			\end{tikzpicture}
\begin{tikzpicture}[scale=2]
			\draw[line width=1pt,decoration={markings, mark=at position 0.5 with{\arrow{Triangle}}}, postaction={decorate}] (-0.22,-0.22) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=-0.35cm,yshift=-0.35cm] {$2$};
			\draw[line width=1pt,decoration={markings, mark=at position 0.70 with{\arrow{Triangle}}}, postaction={decorate}] (-0.22,2.22) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=-0.35cm,yshift=0.35cm] {$2$};
			\draw[line width=1pt,decoration={markings, mark=at position 0.75 with{\arrow{Triangle}}}, postaction={decorate}] (2.22,-0.22) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=0.35cm,yshift=-0.35cm] {$2$};
			\draw[line width=1pt,decoration={markings, mark=at position 0.5 with{\arrow{Triangle}}}, postaction={decorate}] (2.22,2.22) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=0.35cm,yshift=0.35cm] {$2$};
			\draw[line width=1pt,redX] (-0.28,-0.28) circle (0.4);
			\draw[line width=1pt,redX] (-0.28,2.28) circle (0.4);
			\draw[line width=1pt,redX] (2.28,-0.28) circle (0.4);
			\draw[line width=1pt,redX] (2.28,2.28) circle (0.4);
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$4$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2,0) {$3$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (C) at (2,2) {$2$};
			\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (D) at (0,2) {$1$};
			\path[Triangle-Triangle] (A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (B);
			\path[Triangle-Triangle] (B) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$}(C);
			\path[Triangle-Triangle] (C) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$}(D);
			\path[Triangle-Triangle] (D) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$}(A);
			\path[Triangle-Triangle] (A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.15] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.85] {$2$}(C);
			\path[Triangle-Triangle] (B) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.15] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.85] {$2$}(D);
			\draw[line width=1pt,redX] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (B);
			\draw[line width=1pt,redX] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (B);
			\draw[line width=1pt,redX] (B) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (C);
			\draw[line width=1pt,redX] (B) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (C);
			\draw[line width=1pt,redX] (C) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (D);
			\draw[line width=1pt,redX] (C) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (D);
			\draw[line width=1pt,redX] (D) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (A);
			\draw[line width=1pt,redX] (D) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (A);
			\draw[line width=1pt,redX] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.78] {\color{redX}{$2$}} (C);
			\draw[line width=1pt,redX] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.22] {\color{redX}{$2$}} (C);
			\draw[line width=1pt,redX] (B) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$2$}} (D);
			\draw[line width=1pt,redX] (B) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$2$}} (D);
			\end{tikzpicture}
\begin{array}{lclc}
& J                                              &\text{\hspace{.5cm}}& E                         \\
\Lambda_{12} \,:\, & X_{23}X_{31} - X_{24}X_{41} &                    &X_{11}X_{12} - X_{12}X_{22}\\ 
\Lambda_{21} \,:\, & X_{14}X_{42} - X_{13}X_{32} &                    &X_{22}X_{21} - X_{21}X_{11}\\ 
\Lambda_{13} \,:\, & X_{34}X_{41} - X_{32}X_{21} &                    &X_{11}X_{13} - X_{13}X_{33}\\ 
\Lambda_{31} \,:\, & X_{12}X_{23} - X_{14}X_{43} &                    &X_{33}X_{31} - X_{31}X_{11}\\ 
\Lambda_{14} \,:\, & X_{42}X_{21} - X_{43}X_{31} &                    &X_{11}X_{14} - X_{14}X_{44}\\ 
\Lambda_{41} \,:\, & X_{13}X_{34} - X_{12}X_{24} &                    &X_{44}X_{41} - X_{41}X_{11}\\ 
\Lambda_{23} \,:\, & X_{31}X_{12} - X_{34}X_{42} &                    &X_{22}X_{23} - X_{23}X_{33}\\ 
\Lambda_{32} \,:\, & X_{24}X_{43} - X_{21}X_{13} &                    &X_{33}X_{32} - X_{32}X_{22}\\ 
\Lambda_{24} \,:\, & X_{43}X_{32} - X_{41}X_{12} &                    &X_{22}X_{24} - X_{24}X_{44}\\ 
\Lambda_{42} \,:\, & X_{21}X_{14} - X_{23}X_{34} &                    &X_{44}X_{42} - X_{42}X_{22}\\ 
\Lambda_{34} \,:\, & X_{41}X_{13} - X_{42}X_{23} &                    &X_{33}X_{34} - X_{34}X_{44}\\
\Lambda_{43} \,:\, & X_{32}X_{24} - X_{31}X_{14} &                    &X_{44}X_{43} - X_{43}X_{33}
\end{array}

==> (inline-47) <==
\begin{array}{cccccccccccc}
 	 X_{12} & \rightarrow &   \gamma_{\Omega_1}\bar{X}_{14}\gamma_{\Omega_4}^{-1}\coma & 
 	 X_{21} & \rightarrow &  \gamma_{\Omega_4}\bar{X}_{41}\gamma_{\Omega_1}^{-1} \coma  & 
 	 X_{13} & \rightarrow &   \gamma_{\Omega_1}\bar{X}_{13}\gamma_{\Omega_3}^{-1} \coma & 
 	 X_{31} & \rightarrow &   \gamma_{\Omega_3}\bar{X}_{31}\gamma_{\Omega_1}^{-1} \coma \\
 	 X_{14} & \rightarrow &   \gamma_{\Omega_1}\bar{X}_{12}\gamma_{\Omega_2}^{-1}\coma & 
 	 X_{41} & \rightarrow &  \gamma_{\Omega_2}\bar{X}_{21}\gamma_{\Omega_1}^{-1} \coma  & 
 	 X_{43} & \rightarrow &   \gamma_{\Omega_2}\bar{X}_{23}\gamma_{\Omega_3}^{-1} \coma & 
 	 X_{34} & \rightarrow &   \gamma_{\Omega_3}\bar{X}_{32}\gamma_{\Omega_2}^{-1} \coma \\
 	 X_{24} & \rightarrow &   \gamma_{\Omega_4}\bar{X}_{42}\gamma_{\Omega_2}^{-1}\coma & 
 	 X_{42} & \rightarrow &  \gamma_{\Omega_2}\bar{X}_{24}\gamma_{\Omega_4}^{-1} \coma  & 
 	 X_{23} & \rightarrow &   \gamma_{\Omega_4}\bar{X}_{43}\gamma_{\Omega_3}^{-1} \coma & 
 	 X_{32} & \rightarrow &   \gamma_{\Omega_3}\bar{X}_{34}\gamma_{\Omega_4}^{-1} \coma \\
 	 X_{11} & \rightarrow &   -\gamma_{\Omega_1}\bar{X}_{11}\gamma_{\Omega_1}^{-1}\coma & 
 	 X_{22} & \rightarrow &  -\gamma_{\Omega_4}\bar{X}_{44}\gamma_{\Omega_4}^{-1} \coma  & 
 	 X_{33} & \rightarrow &  -\gamma_{\Omega_3}\bar{X}_{33}\gamma_{\Omega_3}^{-1} \coma & 
 	 X_{44} & \rightarrow &   -\gamma_{\Omega_2}\bar{X}_{22}\gamma_{\Omega_2}^{-1} \fstop
 \end{array}
\begin{array}{cccccccccccc}
 	 \Lambda_{12} & \rightarrow &   -\gamma_{\Omega_1}\bar{\Lambda}_{14}\gamma_{\Omega_4}^{-1}\coma & 
 	 \Lambda_{21} & \rightarrow &  -\gamma_{\Omega_4}\bar{\Lambda}_{41}\gamma_{\Omega_1}^{-1} \coma  & 
 	 \Lambda_{13} & \rightarrow &   -\gamma_{\Omega_1}\bar{\Lambda}_{13}\gamma_{\Omega_3}^{-1} \coma & 
 	 \Lambda_{31} & \rightarrow &   -\gamma_{\Omega_3}\bar{\Lambda}_{31}\gamma_{\Omega_1}^{-1} \coma \\
 	 \Lambda_{14} & \rightarrow &   -\gamma_{\Omega_1}\bar{\Lambda}_{12}\gamma_{\Omega_2}^{-1}\coma & 
 	 \Lambda_{41} & \rightarrow &  -\gamma_{\Omega_2}\bar{\Lambda}_{21}\gamma_{\Omega_1}^{-1} \coma  & 
 	 \Lambda_{43} & \rightarrow &   -\gamma_{\Omega_2}\bar{\Lambda}_{23}\gamma_{\Omega_3}^{-1} \coma & 
 	 \Lambda_{34} & \rightarrow &   -\gamma_{\Omega_3}\bar{\Lambda}_{32}\gamma_{\Omega_2}^{-1} \coma \\
 	 \Lambda_{24} & \rightarrow &   -\gamma_{\Omega_4}\bar{\Lambda}_{42}\gamma_{\Omega_2}^{-1}\coma & 
 	 \Lambda_{42} & \rightarrow &  -\gamma_{\Omega_2}\bar{\Lambda}_{24}\gamma_{\Omega_4}^{-1} \coma  & 
 	 \Lambda_{23} & \rightarrow &   -\gamma_{\Omega_4}\bar{\Lambda}_{43}\gamma_{\Omega_3}^{-1} \coma & 
 	 \Lambda_{32} & \rightarrow &   -\gamma_{\Omega_3}\bar{\Lambda}_{34}\gamma_{\Omega_4}^{-1} \coma 
 \end{array}
 \end{equation}
 and
\begin{equation}\label{eq:C4Z2Z2realfermi}
 \begin{array}{cccccccccccc}
 	 \Lambda^{R}_{11} & \rightarrow &   \gamma_{\Omega_3}\Lambda^{R\,\,T}_{11}\gamma_{\Omega_3}^{-1}\coma & 
 	 \Lambda^{R}_{22} & \rightarrow &  \gamma_{\Omega_2}\Lambda^{R\,\,T}_{44}\gamma_{\Omega_2}^{-1} \coma  & 
 	 \Lambda^{R}_{33} & \rightarrow &   \gamma_{\Omega_1}\Lambda^{R\,\,T}_{33}\gamma_{\Omega_1}^{-1} \coma & 
 	 \Lambda^{R}_{44} & \rightarrow &   \gamma_{\Omega_4}\Lambda^{R\,\,T}_{22}\gamma_{\Omega_4}^{-1} \fstop
 \end{array}
\begin{array}{c}
     \left(M_1,M_2,M_3,M_4,M_5\right)\\
   \downarrow\\
   \left(\bar{M}_3,\bar{M}_2,\bar{M}_1,\bar{M}_4,-\bar{M}_5\right)\coma
 \end{array}
\begin{tikzpicture}[scale=2]
    \draw[line width=1pt] (1,1.982) circle (0.25) node[xshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=black, draw=black] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=0.5cm] {$2$};
	\draw[line width=1pt] (1,2.132) circle (0.4) node[xshift=0.8cm] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=0.8cm] {$2$};
	\draw[line width=1pt,decoration={markings, mark=at position 0.01 with{\arrow{Triangle}}}, postaction={decorate}] (1,2.282) circle (0.55) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=1.1cm] {$2$};
	\draw[line width=1pt,redX] (1,2.432) circle (0.70) node[xshift=1.4cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=1.4cm] {$2$};
	\draw[line width=1pt,redX] (1,2.582) circle (0.85) node[xshift=1.7cm] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=1.7cm] {$2$};
	\draw[line width=1pt,redX] (1,2.732) circle (1);
	\draw[line width=1pt] (-0.25,0) circle (0.2) node[xshift=-0.4cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=black, draw] {};
	\draw[line width=1pt] (-0.35,0) circle (0.3) node[xshift=-0.6cm] {\scriptsize{$\quadro$}};
	\draw[line width=1pt,redX] (-0.45,0) circle (0.4) node[xshift=-0.8cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
	\draw[line width=1pt] (2.2,0) circle (0.2) node[xshift=0.4cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=black, draw] {};
	\draw[line width=1pt] (2.3,0) circle (0.3) node[xshift=0.6cm] {\scriptsize{$\quadro$}};
	\draw[line width=1pt,redX] (2.4,0) circle (0.4) node[xshift=0.8cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.7cm,yshift=0.5cm]:$\SO(N)$}] (A) at (0,0) {$1$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.7cm,yshift=0.5cm]:$\SO(N)$}] (B) at (2,0) {$3$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-1cm]:$\U(N)$}] (C) at (1,1.732) {$2$};
	\path%[-Triangle] 
	(A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (B);
	\path[Triangle-Triangle] (B) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (C);
	\path[Triangle-Triangle] (C) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (A);
	\draw[line width=1pt,redX] (A) to[bend right=20]  (B);
	\draw[line width=1pt,redX] (A) to[bend left=20]  (B);
	\draw[line width=1pt,redX] (B) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (C);
	\draw[line width=1pt,redX] (B) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (C);
	\draw[line width=1pt,redX] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (C);
	\draw[line width=1pt,redX] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (C);
    \end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[scale=1.5, rotate around y=-10]
	\draw[thick,gray,-Triangle] (0,0,0) -- node[above,pos=1] {$x$} (1.5,0,0);
	\draw[thick,gray,-Triangle] (0,0,0) -- node[left,pos=1] {$y$} (0,1.5,0);
	\draw[thick,gray,-Triangle] (0,0,0) -- node[below,pos=1] {$z$} (0,0,2.5);
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (O) at (0,0,0) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (X1) at (1,0,0) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (Z1) at (0,0,1) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (Z2) at (0,0,2) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (XZ) at (1,0,1) {};
	\node[draw=black,line width=1pt,circle,fill=black,minimum width=0.2cm,inner sep=1pt] (Y) at (0,1,0) {};
	\draw[line width=1pt] (O)--(X1)--(XZ)--(Z2)--(O);
	\draw[line width=1pt] (Y)--(O);
	\draw[line width=1pt] (Y)--(X1);
	%\draw[line width=1pt] (Y)--(X2);
	\draw[line width=1pt] (Y)--(Z1);
	\draw[line width=1pt] (Y)--(Z2);
	\draw[line width=1pt] (Y)--(XZ);
	\end{tikzpicture}
\begin{tikzpicture}[scale=2]
	\draw[line width=1pt,decoration={markings, mark=at position 0.40 with{\arrow{Triangle}}}, postaction={decorate}] (-0.22,-0.22) circle (0.25);
	\draw[line width=1pt,decoration={markings, mark=at position 0.20 with{\arrow{Triangle}}}, postaction={decorate}] (2.22,-0.22) circle (0.25);
	\draw[line width=1pt,decoration={markings, mark=at position 0.55 with{\arrow{Triangle}}}, postaction={decorate}] (1,2) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=0.4cm] {$2$};
	\draw[line width=1pt,redX] (1,2.09) circle (0.4);
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$3$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2,0) {$2$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (C) at (1,1.732) {$1$};
	\path[Triangle-Triangle] (A) edge[line width=1pt] (B);
	\path[Triangle-Triangle] (B) edge[line width=1pt] (C);
	\path[Triangle-Triangle] (C) edge[line width=1pt] (A);
	\draw[line width=1pt,redX] (A) to[bend right=20]  (B);
	\draw[line width=1pt,redX] (B) to[bend right=20]  (C);
	\draw[line width=1pt,redX] (C) to[bend right=20]  (A);
	\draw[line width=1pt,redX] (A) to[bend left=20]  (B);
	\draw[line width=1pt,redX] (B) to[bend left=20]  (C);
	\draw[line width=1pt,redX] (C) to[bend left=20]  (A);
	\node at (0,-0.6) {};
	\end{tikzpicture}
\begin{tikzpicture}[scale=2]
	\draw[line width=1pt,redX] (-0.28,-0.28) circle (0.4);
	\draw[line width=1pt,redX] (2.28,-0.28) circle (0.4);
	\draw[line width=1pt,redX] (1,2.09) circle (0.4) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=0.8cm] {$3$};
	\draw[line width=1pt,decoration={markings, mark=at position 0.40 with{\arrow{Triangle}}}, postaction={decorate}] (-0.22,-0.22) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=-0.35cm,yshift=-0.35cm] {$2$};
	\draw[line width=1pt,decoration={markings, mark=at position 0.20 with{\arrow{Triangle}}}, postaction={decorate}] (2.22,-0.22) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=0.35cm,yshift=-0.35cm] {$2$};
	\draw[line width=1pt,decoration={markings, mark=at position 0.55 with{\arrow{Triangle}}}, postaction={decorate}] (1,2) circle (0.25) node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,yshift=0.4cm] {$4$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (A) at (0,0) {$3$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (B) at (2,0) {$2$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (C) at (1,1.732) {$1$};
	\path[Triangle-Triangle] (A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (B);
	\path[Triangle-Triangle] (B) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (C);
	\path[Triangle-Triangle] (C) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (A);
	\draw[line width=1pt,redX] (A) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (B);
	\draw[line width=1pt,redX] (B) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (C);
	\draw[line width=1pt,redX] (C) to[bend right=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (A);
	\draw[line width=1pt,redX] (A) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (B);
	\draw[line width=1pt,redX] (B) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (C);
	\draw[line width=1pt,redX] (C) to[bend left=20] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (A);
	\end{tikzpicture}
\begin{array}{lclc}
                   & J                                       &   \text{\hspace{.5cm}}&   E                     \\
\Lambda_{11} \,:\, & X_{13}X_{31} - X_{12}X_{21}             &                    &   \Phi_{11}X_{11} - X_{11}\Phi_{11} \\
\Lambda_{21} \,:\, & X_{12}X_{23}X_{32} - X_{11}X_{12}       &                    &   \Phi_{22}X_{21} - X_{21}\Phi_{11} \\
\Lambda_{12} \,:\, & X_{21}X_{11} - X_{23}X_{32}X_{21}       &                    &    X_{12}\Phi_{22}-\Phi_{11}X_{12} \\
\Lambda_{31} \,:\, & X_{13}X_{32}X_{23}- X_{11}X_{13}        &                    &    X_{31}\Phi_{11}-\Phi_{33}X_{31} \\
\Lambda_{13} \,:\, & X_{31}X_{11} - X_{32}X_{23}X_{31}       &                    &   \Phi_{11}X_{13} - X_{13}\Phi_{33} \\
\Lambda_{32} \,:\, & X_{21}X_{12}X_{23} -X_{23}X_{31}X_{13}  &                    &   \Phi_{33}X_{32} - X_{32}\Phi_{22} \\
\Lambda_{23} \,:\, & X_{32}X_{21}X_{12} - X_{31}X_{13}X_{32} &                    &   \Phi_{22}X_{23} - X_{23}\Phi_{33} 
\end{array}
\begin{tabular}{c|c}
		Meson    & Chiral fields  \\
		\hline
	$M_1$ & $X_{13}X_{32}X_{21}$ \\	
    $M_2$ & $X_{11}=X_{23}X_{32}$ \\
    $M_3$ & $X_{31}X_{12}X_{23}$ \\
    $M_4$ & $X_{12}X_{21}=X_{13}X_{31}$ \\
    $M_5$ & $\Phi_{11}=\Phi_{22}=\Phi_{33}$ 
    \end{tabular}

==> (inline-49) <==
\begin{array}{cccccccccccc}
 	 X_{12} & \rightarrow &   \gamma_{\Omega_1}\bar{X}_{13}\gamma_{\Omega_3}^{-1}\coma & 
 	 X_{21} & \rightarrow &  \gamma_{\Omega_3}\bar{X}_{31}\gamma_{\Omega_1}^{-1} \coma  & 
 	 X_{13} & \rightarrow &   \gamma_{\Omega_1}\bar{X}_{12}\gamma_{\Omega_2}^{-1} \coma & 
 	 X_{31} & \rightarrow &   \gamma_{\Omega_2}\bar{X}_{21}\gamma_{\Omega_1}^{-1} \coma \\
 	 X_{23} & \rightarrow &   \gamma_{\Omega_3}\bar{X}_{32}\gamma_{\Omega_2}^{-1} \coma & 
 	 X_{32} & \rightarrow &   \gamma_{\Omega_2}\bar{X}_{23}\gamma_{\Omega_3}^{-1} \coma &
 	 X_{11} & \rightarrow &   \gamma_{\Omega_1}\bar{X}_{11}\gamma_{\Omega_1}^{-1}\coma & 
 	 \Phi_{11} & \rightarrow &  -\gamma_{\Omega_1}\bar{\Phi}_{11}\gamma_{\Omega_1}^{-1} \coma \\ 
 & & &
 \Phi_{22} & \rightarrow &  -\gamma_{\Omega_3}\bar{\Phi}_{33}\gamma_{\Omega_3}^{-1} \coma & 
 	 \Phi_{33} & \rightarrow &   -\gamma_{\Omega_2}\bar{\Phi}_{22}\gamma_{\Omega_2}^{-1} \fstop
& & &
 \end{array}
\begin{array}{cccccccccccc}
 	 \Lambda_{11} & \rightarrow &   -\gamma_{\Omega_1}\bar{\Lambda}_{11}\gamma_{\Omega_1}^{-1}\coma & 
 	 \Lambda_{21} & \rightarrow &  \gamma_{\Omega_3}\bar{\Lambda}_{31}\gamma_{\Omega_1}^{-1} \coma  & 
 	 \Lambda_{12} & \rightarrow &   \gamma_{\Omega_1}\bar{\Lambda}_{13}\gamma_{\Omega_3}^{-1} \coma & 
 	 \Lambda_{31} & \rightarrow &   \gamma_{\Omega_2}\bar{\Lambda}_{21}\gamma_{\Omega_1}^{-1} \coma \\
 	\multicolumn{12}{c}{\begin{array}{ccccccccc}
 	   \Lambda_{13} & \rightarrow &   \gamma_{\Omega_1}\bar{\Lambda}_{12}\gamma_{\Omega_2}^{-1}\coma & 
 	 \Lambda_{32} & \rightarrow &  -\gamma_{\Omega_2}\bar{\Lambda}_{23}\gamma_{\Omega_3}^{-1} \coma  & 
 	 \Lambda_{23} & \rightarrow &   -\gamma_{\Omega_3}\bar{\Lambda}_{32}\gamma_{\Omega_2}^{-1} \coma
 \end{array}
 }
 \end{array}
 \end{equation}
 and
\begin{equation}\label{eq:SPPrealfermi}
 \begin{array}{ccccccccc}
 	 \Lambda^{R}_{11} & \rightarrow &   \gamma_{\Omega_1}\Lambda^{R\,\,T}_{11}\gamma_{\Omega_1}^{-1}\coma & 
 	 \Lambda^{R}_{22} & \rightarrow &  \gamma_{\Omega_3}\Lambda^{R\,\,T}_{33}\gamma_{\Omega_3}^{-1} \coma  & 
 	 \Lambda^{R}_{33} & \rightarrow &   \gamma_{\Omega_2}\Lambda^{R\,\,T}_{22}\gamma_{\Omega_2}^{-1} \fstop
 \end{array}
\begin{array}{c}
     \left(M_1,M_2,M_3,M_4,M_5\right)\\
   \downarrow\\
   \left(\bar{M}_3,\bar{M}_2,\bar{M}_1,\bar{M}_4,-\bar{M}_5\right)\coma
 \end{array}
\begin{tikzpicture}[scale=2]
	\draw[line width=1pt] (-2.25,0) circle (0.25) node[yshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=black, draw] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=-0.5cm] {$2$};
	\draw[line width=1pt] (-2.4,0) circle (0.4) node[yshift=0.8cm] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=-0.8cm] {$2$};
	\draw[line width=1pt,redX] (-2.55,0) circle (0.55) node[yshift=1.1cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=-1.1cm] {$2$};
	\draw[line width=1pt,redX] (-2.7,0) circle (0.7) node[yshift=1.4cm] {\scriptsize{$\quadro$}};
	\draw[line width=1pt] (0.25,0) circle (0.25) node[yshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=black, draw] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=0.5cm] {$2$};
	\draw[line width=1pt] (0.4,0) circle (0.4) node[yshift=0.8cm] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=0.8cm] {$2$};
	\draw[line width=1pt,decoration={markings, mark=at position 0.27 with{\arrow{Triangle}}}, postaction={decorate}] (0.55,0) circle (0.55)  node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=1.1cm] {$2$};
	\draw[line width=1pt,redX] (0.7,0) circle (0.7) node[yshift=1.4cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw=redX] {} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=1.4cm] {$2$};
	\draw[line width=1pt,redX] (0.85,0) circle (0.85) node[yshift=1.7cm] {\scriptsize{$\quadro$}} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,xshift=1.7cm] {$2$};
	\draw[line width=1pt,redX] (1,0) circle (1);
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.5cm,yshift=-1.5cm]:$\U(N)$}] (A) at (0,0) {$2$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.5cm,yshift=-1.5cm]:$\SO(N)$}] (B) at (-2,0) {$1$};
	\path[Triangle-Triangle] (A) edge[line width=1pt] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (B);
	\draw[line width=1pt,redX] (A) to[bend right] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (B);
	\draw[line width=1pt,redX] (A) to[bend left] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin] {\color{redX}{$2$}} (B);
    \end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[scale=2]
	\def\R{1.75};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v1) at (-\R,0,-\R) {$1$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v2) at (\R,0,-\R) {$7$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v3) at (0,0,-\R) {$3$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v4) at (0,\R,0) {$4$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v5) at (0,-\R,0) {$5$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v6) at (0,0,\R) {$6$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v7) at (\R,0,\R) {$2$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v8) at (-\R,0,\R) {$8$};
    \draw[line width=1pt,redX] (v8) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.4] {\color{redX}{$2$}} (v6);
    \draw[line width=1pt,redX] (v1) to[bend right] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.2] {\color{redX}{$4$}} (v5);
    \draw[line width=1pt,redX] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v4);
    \draw[line width=1pt,redX] (v2) to[bend left] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v5);
    \draw[line width=1pt,redX] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.4] {\color{redX}{$2$}} (v7);
    \draw[line width=1pt,Triangle-] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v4);
    \draw[line width=1pt,Triangle-] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.4] {$2$} (v1);
    \draw[line width=1pt,Triangle-] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v2);
    \draw[line width=1pt,Triangle-] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.2] {$2$} (v6);
    \draw[line width=1pt,Triangle-] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v4);
    \draw[line width=1pt,Triangle-] (v8) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v1);
    \draw[line width=1pt,Triangle-] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v8);
    \draw[line width=1pt,Triangle-] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} (v3);
    \draw[line width=1pt,Triangle-] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v7);
    \draw[line width=1pt,Triangle-] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v5);
    \draw[line width=1pt,Triangle-] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v2);
	\end{tikzpicture}

==> (inline-51) <==
\begin{array}{cccccccccccc}
		X_{41} & \rightarrow & \gamma_{\Omega_4}\bar{X}_{47}\gamma_{\Omega_7}^{-1}\coma &
		Y_{41} & \rightarrow & \gamma_{\Omega_4}\bar{Y}_{47}\gamma_{\Omega_7}^{-1}\coma &
		X_{72} & \rightarrow & \gamma_{\Omega_1}\bar{Y}_{18}\gamma_{\Omega_8}^{-1}\coma &
		Y_{72} & \rightarrow & \gamma_{\Omega_1}\bar{X}_{18}\gamma_{\Omega_8}^{-1}\coma \\ 
		X_{18} & \rightarrow & \gamma_{\Omega_7}\bar{Y}_{72}\gamma_{\Omega_2}^{-1}\coma &
		Y_{18} & \rightarrow & \gamma_{\Omega_7}\bar{X}_{72}\gamma_{\Omega_2}^{-1}\coma &
		X_{64} & \rightarrow & \gamma_{\Omega_6}\bar{Y}_{64}\gamma_{\Omega_4}^{-1}\coma &
		Y_{64} & \rightarrow & \gamma_{\Omega_6}\bar{X}_{64}\gamma_{\Omega_4}^{-1}\coma \\
		X_{25} & \rightarrow & \gamma_{\Omega_8}\bar{X}_{85}\gamma_{\Omega_5}^{-1}\coma &
		Y_{25} & \rightarrow & \gamma_{\Omega_8}\bar{Y}_{85}\gamma_{\Omega_5}^{-1}\coma &
		X_{85} & \rightarrow & \gamma_{\Omega_2}\bar{X}_{25}\gamma_{\Omega_5}^{-1}\coma &
		Y_{85} & \rightarrow & \gamma_{\Omega_2}\bar{Y}_{25}\gamma_{\Omega_5}^{-1}\coma \\
		X_{35} & \rightarrow & \gamma_{\Omega_3}\bar{Y}_{35}\gamma_{\Omega_5}^{-1}\coma &
		Y_{35} & \rightarrow & \gamma_{\Omega_3}\bar{X}_{35}\gamma_{\Omega_5}^{-1}\coma &
		X_{47} & \rightarrow & \gamma_{\Omega_4}\bar{X}_{41}\gamma_{\Omega_1}^{-1}\coma &
		Y_{47} & \rightarrow & \gamma_{\Omega_4}\bar{Y}_{41}\gamma_{\Omega_1}^{-1}\coma \\
		X_{56} & \rightarrow & \gamma_{\Omega_5}\bar{X}_{56}\gamma_{\Omega_6}^{-1}\coma &
		Y_{56} & \rightarrow & \gamma_{\Omega_5}\bar{Y}_{56}\gamma_{\Omega_6}^{-1}\coma &
		Z_{56} & \rightarrow & \gamma_{\Omega_5}\bar{W}_{56}\gamma_{\Omega_6}^{-1}\coma &
		W_{56} & \rightarrow & \gamma_{\Omega_5}\bar{Z}_{56}\gamma_{\Omega_6}^{-1}\coma \\
		X_{13} & \rightarrow & \gamma_{\Omega_7}\bar{X}_{73}\gamma_{\Omega_3}^{-1}\coma &
		Y_{13} & \rightarrow & \gamma_{\Omega_7}\bar{Y}_{73}\gamma_{\Omega_3}^{-1}\coma &
		X_{73} & \rightarrow & \gamma_{\Omega_1}\bar{X}_{13}\gamma_{\Omega_3}^{-1}\coma &
		Y_{73} & \rightarrow & \gamma_{\Omega_1}\bar{Y}_{13}\gamma_{\Omega_3}^{-1}\fstop
	\end{array}
\begin{array}{cccccccccccc}
		\Lambda_{86}^1 & \rightarrow &  \gamma_{\Omega_2}\bar{\Lambda}^1_{26}\gamma_{\Omega_6}^{-1}\coma &
		\Lambda_{86}^2 & \rightarrow &  \gamma_{\Omega_2}\bar{\Lambda}^2_{26}\gamma_{\Omega_6}^{-1}\coma &
		\Lambda_{26}^1 & \rightarrow &  \gamma_{\Omega_8}\bar{\Lambda}^1_{86}\gamma_{\Omega_6}^{-1}\coma &
		\Lambda_{26}^2 & \rightarrow &  \gamma_{\Omega_8}\bar{\Lambda}^2_{86}\gamma_{\Omega_6}^{-1}\coma \\ 
		\Lambda_{75}^1 & \rightarrow &  \gamma_{\Omega_1}\bar{\Lambda}^4_{15}\gamma_{\Omega_5}^{-1}\coma &
		\Lambda_{75}^2 & \rightarrow &  \gamma_{\Omega_1}\bar{\Lambda}^3_{15}\gamma_{\Omega_5}^{-1}\coma &
		\Lambda_{75}^3 & \rightarrow &  \gamma_{\Omega_1}\bar{\Lambda}^2_{15}\gamma_{\Omega_5}^{-1}\coma &
		\Lambda_{75}^4 & \rightarrow &  \gamma_{\Omega_1}\bar{\Lambda}^1_{15}\gamma_{\Omega_5}^{-1}\coma \\
		\Lambda_{43}^1 & \rightarrow & -\gamma_{\Omega_4}\bar{\Lambda}^2_{43}\gamma_{\Omega_3}^{-1}\coma &
		\Lambda_{43}^2 & \rightarrow & -\gamma_{\Omega_4}\bar{\Lambda}^1_{43}\gamma_{\Omega_3}^{-1}\coma &
		\Lambda_{43}^3 & \rightarrow & -\gamma_{\Omega_4}\bar{\Lambda}^4_{43}\gamma_{\Omega_3}^{-1}\coma &
		\Lambda_{43}^4 & \rightarrow & -\gamma_{\Omega_4}\bar{\Lambda}^3_{43}\gamma_{\Omega_3}^{-1}\coma \\
		\Lambda_{15}^1 & \rightarrow &  \gamma_{\Omega_7}\bar{\Lambda}^4_{75}\gamma_{\Omega_5}^{-1}\coma &
		\Lambda_{15}^2 & \rightarrow &  \gamma_{\Omega_7}\bar{\Lambda}^3_{75}\gamma_{\Omega_5}^{-1}\coma &
		\Lambda_{15}^3 & \rightarrow &  \gamma_{\Omega_7}\bar{\Lambda}^2_{75}\gamma_{\Omega_5}^{-1}\coma &
		\Lambda_{15}^4 & \rightarrow &  \gamma_{\Omega_7}\bar{\Lambda}^1_{75}\gamma_{\Omega_5}^{-1}\coma
	\end{array}   
	\label{eq:Q111Z2E-Fermi-invol}
\end{equation}
and
\begin{equation}
	\begin{array}{cccccccccccc}
		\Lambda_{11}^R & \rightarrow & \gamma_{\Omega_7}\Lambda_{77}^{R\,\,T}\gamma_{\Omega_7}^{-1} \coma &
		\Lambda_{22}^R & \rightarrow & \gamma_{\Omega_8}\Lambda_{88}^{R\,\,T}\gamma_{\Omega_8}^{-1} \coma &
		\Lambda_{33}^R & \rightarrow & \gamma_{\Omega_3}\Lambda_{33}^{R\,\,T}\gamma_{\Omega_3}^{-1} \coma &
		\Lambda_{44}^R & \rightarrow & \gamma_{\Omega_4}\Lambda_{44}^{R\,\,T}\gamma_{\Omega_4}^{-1} \coma \\
		\Lambda_{55}^R & \rightarrow & \gamma_{\Omega_5}\Lambda_{55}^{R\,\,T}\gamma_{\Omega_5}^{-1} \coma &
		\Lambda_{66}^R & \rightarrow & \gamma_{\Omega_6}\Lambda_{66}^{R\,\,T}\gamma_{\Omega_6}^{-1} \coma &
		\Lambda_{77}^R & \rightarrow & \gamma_{\Omega_1}\Lambda_{11}^{R\,\,T}\gamma_{\Omega_1}^{-1} \coma &
		\Lambda_{88}^R & \rightarrow & \gamma_{\Omega_2}\Lambda_{22}^{R\,\,T}\gamma_{\Omega_2}^{-1} \fstop
	\end{array}
\begin{array}{ccccccccccccccc}
	M_{1}  & \rightarrow & \bar{M}_{27} \coma &
	M_{2}  & \rightarrow & \bar{M}_{24} \coma &
	M_{3}  & \rightarrow & \bar{M}_{21} \coma &
	M_{4}  & \rightarrow & \bar{M}_{18} \coma &
	M_{5}  & \rightarrow & \bar{M}_{12} \coma \\
	M_{6}  & \rightarrow & \bar{M}_{6} \coma &
	M_{7}  & \rightarrow & \bar{M}_{26} \coma &
	M_{8}  & \rightarrow & \bar{M}_{23} \coma &
	M_{9}  & \rightarrow & \bar{M}_{20} \coma &
	M_{10} & \rightarrow & \bar{M}_{17} \coma \\
	M_{11} & \rightarrow & \bar{M}_{11} \coma &
	M_{12} & \rightarrow & \bar{M}_{5} \coma &
	M_{13} & \rightarrow & \bar{M}_{25} \coma &
	M_{14} & \rightarrow & \bar{M}_{22} \coma &
	M_{15} & \rightarrow & \bar{M}_{19} \coma \\
	M_{16} & \rightarrow & \bar{M}_{16} \coma &
	M_{17} & \rightarrow & \bar{M}_{10} \coma &
	M_{18} & \rightarrow & \bar{M}_{4} \coma &
	M_{19} & \rightarrow & \bar{M}_{15} \coma &
	M_{20} & \rightarrow & \bar{M}_{9} \coma \\ 
	M_{21} & \rightarrow & \bar{M}_{3}\coma &
	M_{22} & \rightarrow & \bar{M}_{14}\coma &
	M_{23} & \rightarrow & \bar{M}_{8}\coma &
	M_{24} & \rightarrow & \bar{M}_{2}\coma &
	M_{25} & \rightarrow & \bar{M}_{13}\coma \\
	\multicolumn{15}{c}{M_{26}   \rightarrow  \bar{M}_{7}\coma 
	M_{27}  \rightarrow  \bar{M}_{1}\fstop}
	\end{array}
\begin{tikzpicture}[scale=2]
	\def\R{1.5};
	     \draw[line width=1pt,redX] (120:\R*1.15) circle (0.25);
	\draw[line width=1pt,redX] (60:\R*1.15) circle (0.25);
	    \draw[line width=1pt,redX] (0:\R*1.15) circle (0.25) node[xshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (300:\R*1.15) circle (0.25) node[xshift=0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (240:\R*1.15) circle (0.25) node[xshift=-0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (180:\R*1.15) circle (0.25) node[xshift=-0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	       \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.7cm,yshift=-0cm]:$\U(N)$}] (v1) at  (120:\R) {$1$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.75cm,yshift=0cm]:$\SO(N)$}] (v3) at (0:\R) {$3$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=-0.3cm]:$\SO(N)$}] (v4) at (300:\R) {$4$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.3cm]:$\SO(N)$}] (v5) at (240:\R) {$5$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.75cm,yshift=0cm]:$\SO(N)$}] (v6) at (180:\R) {$6$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.7cm,yshift=-0cm]:$\U(N)$}] (v7) at  (60:\R) {$2$};
	        \draw[line width=1pt,redX] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$8$}} (v5);
	        \draw[line width=1pt,redX] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.8] {\color{redX}{$4$}} (v6);
	        \draw[line width=1pt,redX] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v3);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v7);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$4$} (v3);
	        \draw[line width=1pt,-Triangle] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.3] {$4$} (v5);
	        \draw[line width=1pt,-Triangle] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.7] {$4$} (v1);
	        \draw[line width=1pt] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v6);
	        \draw[line width=1pt] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.85] {$2$} (v4);
	        \draw[line width=1pt] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.85] {$2$} (v5);
	\end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[scale=2]
	\def\R{1.75};
	 \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v1) at (-\R,0,-\R) {$1$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v2) at (\R,0,-\R) {$7$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v3) at (0,0,-\R) {$3$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v4) at (0,\R,0) {$4$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v5) at (0,-\R,0) {$5$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v6) at (0,0,\R) {$6$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v7) at (\R,0,\R) {$2$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v8) at (-\R,0,\R) {$8$};
	        \draw[line width=1pt,redX] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.8] {\color{redX}{$2$}} (v6);
	        \draw[line width=1pt,redX] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (v2);
	        \draw[line width=1pt,redX] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (v8);
	        \draw[line width=1pt,redX] (v8) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (v1);
	        \draw[line width=1pt,redX] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$8$}} (v4);
	        \draw[line width=1pt,redX] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v3);
	        \draw[line width=1pt,-Triangle] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v5);
	        \draw[line width=1pt,-Triangle] (v8) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v5);
	        \draw[line width=1pt,-Triangle] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v6);
	        \draw[line width=1pt,-Triangle] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (v3);
	        \draw[line width=1pt,-Triangle] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} (v4);
	        \draw[line width=1pt,-Triangle] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (v1);
	        \draw[line width=1pt,-Triangle] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v2);
	        \draw[line width=1pt,-Triangle] (v4) to[bend left] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$4$} (v7);
	        \draw[line width=1pt,-Triangle] (v4) to[bend right] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v8);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v4);
	        \draw[line width=1pt,-Triangle] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v4);
	\end{tikzpicture}

==> (inline-53) <==
\begin{array}{cccccccccccc}
		Y_{64}& \rightarrow & \gamma_{\Omega_6}\bar{X}_{64}\gamma_{\Omega_4}^{-2} \coma &
		X_{64}& \rightarrow & \gamma_{\Omega_6}\bar{Y}_{64}\gamma_{\Omega_4}^{-2} \coma &
		Z_{42}& \rightarrow & \gamma_{\Omega_4}\bar{Y}_{48}\gamma_{\Omega_8}^{-2} \coma &
		Y_{48}& \rightarrow & \gamma_{\Omega_4}\bar{Z}_{42}\gamma_{\Omega_2}^{-2} \coma \\ 
		W_{42}& \rightarrow & \gamma_{\Omega_4}\bar{X}_{48}\gamma_{\Omega_8}^{-2} \coma &
		X_{48}& \rightarrow & \gamma_{\Omega_4}\bar{W}_{42}\gamma_{\Omega_2}^{-2} \coma &
		Y_{25}& \rightarrow & \gamma_{\Omega_8}\bar{X}_{85}\gamma_{\Omega_5}^{-2} \coma &
		X_{85}& \rightarrow & \gamma_{\Omega_2}\bar{Y}_{25}\gamma_{\Omega_5}^{-2} \coma \\
		X_{56}& \rightarrow & \gamma_{\Omega_5}\bar{W}_{56}\gamma_{\Omega_6}^{-2} \coma &
		W_{56}& \rightarrow & \gamma_{\Omega_5}\bar{X}_{56}\gamma_{\Omega_6}^{-2} \coma &
		X_{25}& \rightarrow & \gamma_{\Omega_8}\bar{Y}_{85}\gamma_{\Omega_5}^{-2} \coma &
		Y_{85}& \rightarrow & \gamma_{\Omega_2}\bar{X}_{25}\gamma_{\Omega_5}^{-2} \coma \\
		Z_{56}& \rightarrow & \gamma_{\Omega_5}\bar{Z}_{56}\gamma_{\Omega_6}^{-2} \coma &
		X_{42}& \rightarrow & \gamma_{\Omega_4}\bar{W}_{48}\gamma_{\Omega_8}^{-2} \coma &
		W_{48}& \rightarrow & \gamma_{\Omega_4}\bar{X}_{42}\gamma_{\Omega_2}^{-2} \coma &
		Y_{42}& \rightarrow & \gamma_{\Omega_4}\bar{Z}_{48}\gamma_{\Omega_8}^{-2} \coma \\
		Z_{48}& \rightarrow & \gamma_{\Omega_4}\bar{Y}_{42}\gamma_{\Omega_2}^{-2} \coma &
		Y_{56}& \rightarrow & \gamma_{\Omega_5}\bar{Y}_{56}\gamma_{\Omega_6}^{-2} \coma &
		X_{74}& \rightarrow & \gamma_{\Omega_1}\bar{Y}_{14}\gamma_{\Omega_4}^{-2} \coma &
		Y_{14}& \rightarrow & \gamma_{\Omega_7}\bar{X}_{74}\gamma_{\Omega_4}^{-2} \coma \\
		Y_{74}& \rightarrow & \gamma_{\Omega_1}\bar{X}_{14}\gamma_{\Omega_4}^{-2} \coma &
		X_{14}& \rightarrow & \gamma_{\Omega_7}\bar{Y}_{74}\gamma_{\Omega_4}^{-2} \coma &
		X_{53}& \rightarrow & \gamma_{\Omega_5}\bar{Y}_{53}\gamma_{\Omega_3}^{-2} \coma &
		Y_{53}& \rightarrow & \gamma_{\Omega_5}\bar{X}_{53}\gamma_{\Omega_3}^{-2} \coma \\
		X_{37}& \rightarrow & \gamma_{\Omega_3}\bar{Y}_{31}\gamma_{\Omega_1}^{-2} \coma &
		Y_{31}& \rightarrow & \gamma_{\Omega_3}\bar{X}_{37}\gamma_{\Omega_7}^{-2} \coma &
		Y_{37}& \rightarrow & \gamma_{\Omega_3}\bar{X}_{31}\gamma_{\Omega_1}^{-2} \coma &
		X_{31}& \rightarrow & \gamma_{\Omega_3}\bar{Y}_{37}\gamma_{\Omega_7}^{-2} \fstop
	\end{array}
\begin{array}{cccccccccccc}
		\Lambda_{26}^{2} & \rightarrow & \gamma_{\Omega_6}\Lambda^1_{68}\gamma_{\Omega_8}^{-2} \coma &
		\Lambda_{26}^{8} & \rightarrow & -\gamma_{\Omega_6}\Lambda^2_{68}\gamma_{\Omega_8}^{-2} \coma &
		\Lambda_{27}^{2} & \rightarrow & -\gamma_{\Omega_8}\bar{\Lambda}^2_{81}\gamma_{\Omega_1}^{-2} \coma &
		\Lambda_{27}^{8} & \rightarrow & -\gamma_{\Omega_8}\bar{\Lambda}^1_{81}\gamma_{\Omega_1}^{-2} \coma \\
		\Lambda_{68}^{2} & \rightarrow & \gamma_{\Omega_2}\Lambda^1_{26}\gamma_{\Omega_6}^{-2} \coma &
		\Lambda_{68}^{8} & \rightarrow & -\gamma_{\Omega_2}\Lambda^2_{26}\gamma_{\Omega_6}^{-2} \coma &
		\Lambda_{81}^{2} & \rightarrow & -\gamma_{\Omega_2}\bar{\Lambda}^2_{27}\gamma_{\Omega_7}^{-2} \coma &
		\Lambda_{81}^{8} & \rightarrow & -\gamma_{\Omega_2}\bar{\Lambda}^1_{27}\gamma_{\Omega_7}^{-2} \coma \\
		\Lambda_{54}^{2} & \rightarrow & -\gamma_{\Omega_5}\bar{\Lambda}^8_{54}\gamma_{\Omega_4}^{-2} \coma &
		\Lambda_{54}^{8} & \rightarrow & -\gamma_{\Omega_5}\bar{\Lambda}^7_{54}\gamma_{\Omega_4}^{-2} \coma &
		\Lambda_{54}^{5} & \rightarrow & -\gamma_{\Omega_5}\bar{\Lambda}^4_{54}\gamma_{\Omega_4}^{-2} \coma &
		\Lambda_{54}^{6} & \rightarrow & -\gamma_{\Omega_5}\bar{\Lambda}^3_{54}\gamma_{\Omega_4}^{-2} \coma \\
		\Lambda_{54}^{3} & \rightarrow & -\gamma_{\Omega_5}\bar{\Lambda}^6_{54}\gamma_{\Omega_4}^{-2} \coma &
		\Lambda_{54}^{4} & \rightarrow & -\gamma_{\Omega_5}\bar{\Lambda}^5_{54}\gamma_{\Omega_4}^{-2} \coma &
		\Lambda_{54}^{1} & \rightarrow & -\gamma_{\Omega_5}\bar{\Lambda}^2_{54}\gamma_{\Omega_4}^{-2} \coma &
		\Lambda_{54}^{7} & \rightarrow & -\gamma_{\Omega_5}\bar{\Lambda}^1_{54}\gamma_{\Omega_4}^{-2} \coma \\
		\Lambda_{43}^{2} & \rightarrow & -\gamma_{\Omega_4}\bar{\Lambda}^4_{43}\gamma_{\Omega_3}^{-2} \coma &
		\Lambda_{43}^{8} & \rightarrow & -\gamma_{\Omega_4}\bar{\Lambda}^2_{43}\gamma_{\Omega_3}^{-2} \coma &
		\Lambda_{43}^{5} & \rightarrow & -\gamma_{\Omega_4}\bar{\Lambda}^3_{43}\gamma_{\Omega_3}^{-2} \coma &
		\Lambda_{43}^{6} & \rightarrow & -\gamma_{\Omega_4}\bar{\Lambda}^1_{43}\gamma_{\Omega_3}^{-2} \coma 
	\end{array}   
	\label{eq:Q111Z2H-Fermi-invol}
\end{equation}
and
	\begin{equation}
	 \begin{array}{cccccccccccc}
	\Lambda_{11}^R & \rightarrow & \gamma_{\Omega_7}\Lambda_{77}^{R\,\,T}\gamma_{\Omega_7}^{-1} \coma &
    \Lambda_{22}^R & \rightarrow & \gamma_{\Omega_8}\Lambda_{88}^{R\,\,T}\gamma_{\Omega_8}^{-1} \coma &
	\Lambda_{33}^R & \rightarrow & \gamma_{\Omega_3}\Lambda_{33}^{R\,\,T}\gamma_{\Omega_3}^{-1} \coma &
	\Lambda_{44}^R & \rightarrow & \gamma_{\Omega_4}\Lambda_{44}^{R\,\,T}\gamma_{\Omega_4}^{-1} \coma \\
	\Lambda_{55}^R & \rightarrow & \gamma_{\Omega_5}\Lambda_{55}^{R\,\,T}\gamma_{\Omega_5}^{-1} \coma &
	\Lambda_{66}^R & \rightarrow & \gamma_{\Omega_6}\Lambda_{66}^{R\,\,T}\gamma_{\Omega_6}^{-1} \coma &
	\Lambda_{77}^R & \rightarrow & \gamma_{\Omega_1}\Lambda_{11}^{R\,\,T}\gamma_{\Omega_1}^{-1} \coma &
	\Lambda_{88}^R & \rightarrow & \gamma_{\Omega_2}\Lambda_{22}^{R\,\,T}\gamma_{\Omega_2}^{-1} \fstop
	\end{array}
\begin{array}{ccccccccccccccc}
	M_{1}  & \rightarrow & \bar{M}_{27} \coma &
	M_{2}  & \rightarrow & \bar{M}_{24} \coma &
	M_{3}  & \rightarrow & \bar{M}_{21} \coma &
	M_{4}  & \rightarrow & \bar{M}_{18} \coma &
	M_{5}  & \rightarrow & \bar{M}_{12} \coma \\
	M_{6}  & \rightarrow & \bar{M}_{6} \coma &
	M_{7}  & \rightarrow & \bar{M}_{26} \coma &
	M_{8}  & \rightarrow & \bar{M}_{23} \coma &
	M_{9}  & \rightarrow & \bar{M}_{20} \coma &
	M_{10} & \rightarrow & \bar{M}_{17} \coma \\
	M_{11} & \rightarrow & \bar{M}_{11} \coma &
	M_{12} & \rightarrow & \bar{M}_{5} \coma &
	M_{13} & \rightarrow & \bar{M}_{25} \coma &
	M_{14} & \rightarrow & \bar{M}_{22} \coma &
	M_{15} & \rightarrow & \bar{M}_{19} \coma \\
	M_{16} & \rightarrow & \bar{M}_{16} \coma &
	M_{17} & \rightarrow & \bar{M}_{10} \coma &
	M_{18} & \rightarrow & \bar{M}_{4} \coma &
	M_{19} & \rightarrow & \bar{M}_{15} \coma &
	M_{20} & \rightarrow & \bar{M}_{9} \coma \\ 
	M_{21} & \rightarrow & \bar{M}_{3}\coma &
	M_{22} & \rightarrow & \bar{M}_{14}\coma &
	M_{23} & \rightarrow & \bar{M}_{8}\coma &
	M_{24} & \rightarrow & \bar{M}_{2}\coma &
	M_{25} & \rightarrow & \bar{M}_{13}\coma \\
	\multicolumn{15}{c}{M_{26}   \rightarrow  \bar{M}_{7}\coma 
	M_{27}  \rightarrow  \bar{M}_{1}\fstop}
	\end{array}
\begin{tikzpicture}[scale=2]
	\def\R{1.5};
	     \draw[line width=1pt,redX] (120:\R*1.15) circle (0.25);
	\draw[line width=1pt,redX] (60:\R*1.15) circle (0.25);
	    \draw[line width=1pt,redX] (0:\R*1.15) circle (0.25) node[xshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (300:\R*1.15) circle (0.25) node[xshift=0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (240:\R*1.15) circle (0.25) node[xshift=-0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (180:\R*1.15) circle (0.25) node[xshift=-0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	       \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.7cm,yshift=-0cm]:$\U(N)$}] (v1) at  (120:\R) {$1$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.75cm,yshift=0cm]:$\SO(N)$}] (v3) at (0:\R) {$3$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=-0.3cm]:$\SO(N)$}] (v4) at (300:\R) {$4$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.3cm]:$\SO(N)$}] (v5) at (240:\R) {$5$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.75cm,yshift=0cm]:$\SO(N)$}] (v6) at (180:\R) {$6$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.7cm,yshift=-0cm]:$\U(N)$}] (v7) at  (60:\R) {$2$};
	        \draw[line width=1pt,redX] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.4] {\color{redX}{$4$}} (v7);
	        \draw[line width=1pt,redX] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v3);
	        \draw[line width=1pt,redX] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$8$}} (v4);
	        \draw[line width=1pt,redX] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v7);
	        \draw[line width=1pt,-Triangle] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.2] {$4$} (v1);
	        \draw[line width=1pt,-Triangle] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$8$} (v7);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.65] {$4$} (v4);
	        \draw[line width=1pt,-Triangle] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.65] {$4$} (v5);
	        \draw[line width=1pt] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.8] {$2$} (v6);
	        \draw[line width=1pt] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v6);
	        \draw[line width=1pt] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.8] {$2$} (v3);
	\end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture}[scale=2]
	\def\R{1.75};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v1) at (-\R,0,-\R) {$1$};
	\node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v2) at (\R,0,-\R) {$7$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v3) at (0,0,-\R) {$3$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v4) at (0,\R,0) {$4$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v5) at (0,-\R,0) {$5$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v6) at (0,0,\R) {$6$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v7) at (\R,0,\R) {$2$};
    \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v8) at (-\R,0,\R) {$8$};
	        \draw[line width=1pt,redX] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (v4);
	        \draw[line width=1pt,redX] (v1) to[bend right] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.3] {\color{redX}{$4$}} (v5);
	        \draw[line width=1pt,redX] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$8$}} (v3);
	        \draw[line width=1pt,redX] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.4] {\color{redX}{$2$}} (v7);
	        \draw[line width=1pt,redX] (v8) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (v6);
	        \draw[line width=1pt,redX] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$2$}} (v2);
	        \draw[line width=1pt,redX] (v5) to[bend right] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v2);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v8);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.6] {$2$} (v3);
	        \draw[line width=1pt,-Triangle] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v1);
	        \draw[line width=1pt,-Triangle] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v2);
	        \draw[line width=1pt,-Triangle] (v8) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v5);
	        \draw[line width=1pt,-Triangle] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.6] {$2$} (v6);
	        \draw[line width=1pt,-Triangle] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v6);
	        \draw[line width=1pt,-Triangle] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v7);
	        \draw[line width=1pt,-Triangle] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v3);
	        \draw[line width=1pt,-Triangle] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v5);
	        \draw[line width=1pt,-Triangle] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v4);
	        \draw[line width=1pt,-Triangle] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$2$} (v5);
	\end{tikzpicture}

==> (inline-55) <==
\begin{array}{cccccccccccc}
		Y_{46} & \rightarrow & \gamma_{\Omega_4} \bar{X}_{46}\gamma_{\Omega_6}^{-1} \coma &
		X_{46} & \rightarrow & \gamma_{\Omega_4} \bar{Y}_{46}\gamma_{\Omega_6}^{-1} \coma &
		Y_{61} & \rightarrow & \gamma_{\Omega_6} \bar{Z}_{67}\gamma_{\Omega_7}^{-1} \coma &
		Z_{67} & \rightarrow & \gamma_{\Omega_6} \bar{Y}_{61}\gamma_{\Omega_1}^{-1} \coma \\
		W_{61} & \rightarrow & \gamma_{\Omega_6} \bar{X}_{67}\gamma_{\Omega_7}^{-1} \coma &
		X_{67} & \rightarrow & \gamma_{\Omega_6} \bar{W}_{61}\gamma_{\Omega_1}^{-1} \coma &
		Y_{13} & \rightarrow & \gamma_{\Omega_7} \bar{X}_{73}\gamma_{\Omega_3}^{-1} \coma &
		X_{73} & \rightarrow & \gamma_{\Omega_1} \bar{Y}_{13}\gamma_{\Omega_3}^{-1} \coma \\
		X_{13} & \rightarrow & \gamma_{\Omega_7} \bar{Y}_{73}\gamma_{\Omega_3}^{-1} \coma &
		Y_{73} & \rightarrow & \gamma_{\Omega_1} \bar{X}_{13}\gamma_{\Omega_3}^{-1} \coma &
		X_{34} & \rightarrow & \gamma_{\Omega_3} \bar{W}_{34}\gamma_{\Omega_4}^{-1} \coma &
		W_{34} & \rightarrow & \gamma_{\Omega_3} \bar{X}_{34}\gamma_{\Omega_4}^{-1} \coma \\
		Y_{34} & \rightarrow & \gamma_{\Omega_3} \bar{Y}_{34}\gamma_{\Omega_4}^{-1} \coma &
		X_{61} & \rightarrow & \gamma_{\Omega_6} \bar{W}_{67}\gamma_{\Omega_7}^{-1} \coma &
		W_{67} & \rightarrow & \gamma_{\Omega_6} \bar{X}_{61}\gamma_{\Omega_1}^{-1} \coma &
		Z_{61} & \rightarrow & \gamma_{\Omega_6} \bar{Y}_{67}\gamma_{\Omega_7}^{-1} \coma \\ 
		Y_{67} & \rightarrow & \gamma_{\Omega_6} \bar{Z}_{61}\gamma_{\Omega_1}^{-1} \coma &
		Z_{34} & \rightarrow & \gamma_{\Omega_3} \bar{Z}_{34}\gamma_{\Omega_4}^{-1} \coma &
		Y_{56} & \rightarrow & \gamma_{\Omega_5} \bar{Y}_{56}\gamma_{\Omega_6}^{-1} \coma &
		W_{56} & \rightarrow & \gamma_{\Omega_5} \bar{X}_{56}\gamma_{\Omega_6}^{-1} \coma \\ 
		X_{56} & \rightarrow & \gamma_{\Omega_5} \bar{W}_{56}\gamma_{\Omega_6}^{-1} \coma &
		X_{35} & \rightarrow & \gamma_{\Omega_3} \bar{Y}_{35}\gamma_{\Omega_5}^{-1} \coma &
		Y_{35} & \rightarrow & \gamma_{\Omega_3} \bar{X}_{35}\gamma_{\Omega_5}^{-1} \coma &
		X_{18} & \rightarrow & \gamma_{\Omega_7} \bar{Y}_{72}\gamma_{\Omega_2}^{-1} \coma \\
		Y_{72} & \rightarrow & \gamma_{\Omega_1} \bar{X}_{18}\gamma_{\Omega_8}^{-1} \coma &
		X_{85} & \rightarrow & \gamma_{\Omega_2} \bar{Y}_{25}\gamma_{\Omega_5}^{-1} \coma &
		Y_{25} & \rightarrow & \gamma_{\Omega_8} \bar{X}_{85}\gamma_{\Omega_5}^{-1} \coma &
		Z_{56} & \rightarrow & \gamma_{\Omega_5} \bar{Z}_{56}\gamma_{\Omega_6}^{-1} \coma \\ 
		Y_{18} & \rightarrow & \gamma_{\Omega_7} \bar{X}_{72}\gamma_{\Omega_2}^{-1} \coma &
		X_{72} & \rightarrow & \gamma_{\Omega_1} \bar{Y}_{18}\gamma_{\Omega_8}^{-1} \coma &
		Y_{85} & \rightarrow & \gamma_{\Omega_2} \bar{X}_{25}\gamma_{\Omega_5}^{-1} \coma &
		X_{25} & \rightarrow & \gamma_{\Omega_8} \bar{Y}_{85}\gamma_{\Omega_5}^{-1} \coma \\
		& & & Y_{46}  & \rightarrow & \gamma_{\Omega_4}  \bar{X}_{46}\gamma_{\Omega_4}^{-1} \coma &
		X_{46} & \rightarrow & \gamma_{\Omega_4} \bar{Y}_{46}\gamma_{\Omega_6}^{-1} \fstop
	\end{array}
\begin{array}{cccccccccccc}
		\Lambda^1_{14} & \rightarrow & \gamma_{\Omega_4} \Lambda^1_{47} \gamma_{\Omega_7}^{-1} \coma &
		\Lambda^2_{14} & \rightarrow & -\gamma_{\Omega_4} \Lambda^2_{47} \gamma_{\Omega_7}^{-1} \coma &
		\Lambda^1_{15} & \rightarrow & \gamma_{\Omega_5} \Lambda^1_{57} \gamma_{\Omega_7}^{-1} \coma &
		\Lambda^2_{15} & \rightarrow & \gamma_{\Omega_5} \Lambda^2_{57} \gamma_{\Omega_7}^{-1} \coma \\
		\Lambda^3_{15} & \rightarrow & -\gamma_{\Omega_5} \Lambda^3_{57} \gamma_{\Omega_7}^{-1} \coma &
		\Lambda^4_{15} & \rightarrow & \gamma_{\Omega_5} \Lambda^4_{57} \gamma_{\Omega_7}^{-1} \coma &
		\Lambda^1_{86} & \rightarrow & -\gamma_{\Omega_6} \Lambda^1_{62} \gamma_{\Omega_2}^{-1} \coma &
		\Lambda^2_{86} & \rightarrow & \gamma_{\Omega_6} \Lambda^2_{62} \gamma_{\Omega_2}^{-1} \coma \\
		\Lambda^1_{47} & \rightarrow & \gamma_{\Omega_1} \Lambda^1_{14} \gamma_{\Omega_4}^{-1} \coma &
		\Lambda^2_{47} & \rightarrow & -\gamma_{\Omega_4} \Lambda^2_{47} \gamma_{\Omega_7}^{-1} \coma &
		\Lambda^1_{63} & \rightarrow & \gamma_{\Omega_6} \bar{\Lambda}^8_{63} \gamma_{\Omega_3}^{-1} \coma &
		\Lambda^2_{63} & \rightarrow & \gamma_{\Omega_6} \bar{\Lambda}^6_{63} \gamma_{\Omega_3}^{-1} \coma \\
		\Lambda^3_{63} & \rightarrow & \gamma_{\Omega_6} \bar{\Lambda}^7_{63} \gamma_{\Omega_3}^{-1} \coma &
		\Lambda^4_{63} & \rightarrow & \gamma_{\Omega_6} \bar{\Lambda}^5_{63} \gamma_{\Omega_3}^{-1} \coma &
		\Lambda^5_{63} & \rightarrow & \gamma_{\Omega_6} \bar{\Lambda}^4_{63} \gamma_{\Omega_3}^{-1} \coma &
		\Lambda^6_{63} & \rightarrow & \gamma_{\Omega_6} \bar{\Lambda}^2_{63} \gamma_{\Omega_3}^{-1} \coma \\
		\Lambda^7_{63} & \rightarrow & \gamma_{\Omega_6} \bar{\Lambda}^3_{63} \gamma_{\Omega_3}^{-1} \coma &
		\Lambda^8_{63} & \rightarrow & \gamma_{\Omega_6} \bar{\Lambda}^1_{63} \gamma_{\Omega_3}^{-1} \coma &
		\Lambda^1_{62} & \rightarrow & -\gamma_{\Omega_8} \Lambda^1_{86} \gamma_{\Omega_6}^{-1} \coma &
		\Lambda^2_{62} & \rightarrow & \gamma_{\Omega_8} \Lambda^2_{86} \gamma_{\Omega_6}^{-1} \coma \\
		\Lambda^1_{57} & \rightarrow & \gamma_{\Omega_1} \Lambda^1_{15} \gamma_{\Omega_5}^{-1} \coma &
		\Lambda^2_{57} & \rightarrow & \gamma_{\Omega_1} \Lambda^2_{15} \gamma_{\Omega_5}^{-1} \coma &
		\Lambda^3_{57} & \rightarrow & -\gamma_{\Omega_1} \Lambda^3_{15} \gamma_{\Omega_5}^{-1} \coma &
		\Lambda^4_{57} & \rightarrow & \gamma_{\Omega_1} \Lambda^4_{15} \gamma_{\Omega_5}^{-1} \fstop
	\end{array}   
	\label{eq:Q111Z2J-Fermi-invol}
\end{equation}
and
\begin{equation}
	\begin{array}{cccccccccccc}
		\Lambda_{11}^R & \rightarrow & \gamma_{\Omega_7}\Lambda_{77}^{R\,\,T}\gamma_{\Omega_7}^{-1} \coma &
		\Lambda_{22}^R & \rightarrow & \gamma_{\Omega_8}\Lambda_{88}^{R\,\,T}\gamma_{\Omega_8}^{-1} \coma &
		\Lambda_{33}^R & \rightarrow & \gamma_{\Omega_3}\Lambda_{33}^{R\,\,T}\gamma_{\Omega_3}^{-1} \coma &
		\Lambda_{44}^R & \rightarrow & \gamma_{\Omega_4}\Lambda_{44}^{R\,\,T}\gamma_{\Omega_4}^{-1} \coma \\
		\Lambda_{55}^R & \rightarrow & \gamma_{\Omega_5}\Lambda_{55}^{R\,\,T}\gamma_{\Omega_5}^{-1} \coma &
		\Lambda_{66}^R & \rightarrow & \gamma_{\Omega_6}\Lambda_{66}^{R\,\,T}\gamma_{\Omega_6}^{-1} \coma &
		\Lambda_{77}^R & \rightarrow & \gamma_{\Omega_1}\Lambda_{11}^{R\,\,T}\gamma_{\Omega_1}^{-1} \coma &	
		\Lambda_{88}^R & \rightarrow & \gamma_{\Omega_2}\Lambda_{22}^{R\,\,T}\gamma_{\Omega_2}^{-1} \fstop
	\end{array}
\begin{array}{ccccccccccccccc}
	M_{1}  & \rightarrow & \bar{M}_{27} \coma &
	M_{2}  & \rightarrow & \bar{M}_{24} \coma &
	M_{3}  & \rightarrow & \bar{M}_{21} \coma &
	M_{4}  & \rightarrow & \bar{M}_{18} \coma &
	M_{5}  & \rightarrow & \bar{M}_{12} \coma \\
	M_{6}  & \rightarrow & \bar{M}_{6} \coma &
	M_{7}  & \rightarrow & \bar{M}_{26} \coma &
	M_{8}  & \rightarrow & \bar{M}_{23} \coma &
	M_{9}  & \rightarrow & \bar{M}_{20} \coma &
	M_{10} & \rightarrow & \bar{M}_{17} \coma \\
	M_{11} & \rightarrow & \bar{M}_{11} \coma &
	M_{12} & \rightarrow & \bar{M}_{5} \coma &
	M_{13} & \rightarrow & \bar{M}_{25} \coma &
	M_{14} & \rightarrow & \bar{M}_{22} \coma &
	M_{15} & \rightarrow & \bar{M}_{19} \coma \\
	M_{16} & \rightarrow & \bar{M}_{16} \coma &
	M_{17} & \rightarrow & \bar{M}_{10} \coma &
	M_{18} & \rightarrow & \bar{M}_{4} \coma &
	M_{19} & \rightarrow & \bar{M}_{15} \coma &
	M_{20} & \rightarrow & \bar{M}_{9} \coma \\ 
	M_{21} & \rightarrow & \bar{M}_{3}\coma &
	M_{22} & \rightarrow & \bar{M}_{14}\coma &
	M_{23} & \rightarrow & \bar{M}_{8}\coma &
	M_{24} & \rightarrow & \bar{M}_{2}\coma &
	M_{25} & \rightarrow & \bar{M}_{13}\coma \\
	\multicolumn{15}{c}{M_{26}   \rightarrow  \bar{M}_{7}\coma 
	M_{27}  \rightarrow  \bar{M}_{1}\fstop}
	\end{array}

==> (inline-56) <==
\begin{tikzpicture}[scale=2]
	\def\R{1.5};
	    \draw[line width=1pt,redX] (120:\R*1.15) circle (0.25);
	\draw[line width=1pt,redX] (60:\R*1.15) circle (0.25);
	    \draw[line width=1pt,redX] (0:\R*1.15) circle (0.25) node[xshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (300:\R*1.15) circle (0.25) node[xshift=0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (240:\R*1.15) circle (0.25) node[xshift=-0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (180:\R*1.15) circle (0.25) node[xshift=-0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	       \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.7cm,yshift=-0cm]:$\U(N)$}] (v1) at  (120:\R) {$1$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.75cm,yshift=0cm]:$\SO(N)$}] (v3) at (0:\R) {$3$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=-0.3cm]:$\SO(N)$}] (v4) at (300:\R) {$4$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.3cm]:$\SO(N)$}] (v5) at (240:\R) {$5$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.75cm,yshift=0cm]:$\SO(N)$}] (v6) at (180:\R) {$6$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.7cm,yshift=-0cm]:$\U(N)$}] (v2) at  (60:\R) {$2$};
	        \draw[line width=1pt,redX] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.6] {\color{redX}{$4$}} (v4);
	        \draw[line width=1pt,redX] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.2] {\color{redX}{$8$}} (v5);
	        \draw[line width=1pt,redX] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.8] {\color{redX}{$4$}} (v6);
	        \draw[line width=1pt,redX] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$8$}} (v6);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v2);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {$4$} (v3);
	        \draw[line width=1pt,-Triangle] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.4] {$4$} (v5);
	        \draw[line width=1pt,-Triangle] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v1);
	        \draw[line width=1pt] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v4);
	        \draw[line width=1pt] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.2] {$2$} (v5);
	        \draw[line width=1pt] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.8] {$2$} (v6);
	        \draw[line width=1pt] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v6);
	\end{tikzpicture}

==> (inline-57) <==
\begin{tikzpicture}[scale=2]
	\def\R{1.75};
	 \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v1) at (-\R,0,-\R) {$1$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v2) at (\R,0,-\R) {$7$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v3) at (0,0,-\R) {$3$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v4) at (0,\R,0) {$4$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v5) at (0,-\R,0) {$5$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v6) at (0,0,\R) {$6$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v7) at (\R,0,\R) {$2$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt] (v8) at (-\R,0,\R) {$8$};
	        \draw[line width=1pt,redX] (v1) to[bend right] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {\color{redX}{$4$}} (v5);
	        \draw[line width=1pt,redX] (v2) to[bend left] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v5);
	        \draw[line width=1pt,redX] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v4);
	        \draw[line width=1pt,redX] (v4) to[bend right] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v8);
	        \draw[line width=1pt,redX] (v4) to[bend left] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.75] {\color{redX}{$4$}} (v7);
	        \draw[line width=1pt,redX] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v6);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.15] {$2$} (v3);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v8);
	        \draw[line width=1pt,-Triangle] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v3);
	        \draw[line width=1pt,-Triangle] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v7);
	        \draw[line width=1pt,-Triangle] (v3) to[bend left=10] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.25] {$2$} (v5);
	        \draw[line width=1pt,-Triangle] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v1);
	        \draw[line width=1pt,-Triangle] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v2);
	        \draw[line width=1pt,-Triangle] (v4) to[bend right=10] node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.7] {$2$} (v6);
	        \draw[line width=1pt,-Triangle] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$8$} (v4);
	        \draw[line width=1pt,-Triangle] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v7);
	        \draw[line width=1pt,-Triangle] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v8);
	        \draw[line width=1pt,-Triangle] (v7) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v5);
	        \draw[line width=1pt,-Triangle] (v8) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$2$} (v5);
	\end{tikzpicture}

==> (inline-58) <==
\begin{array}{cccccccccccc}
		B_{54} & \rightarrow & \gamma_{\Omega_5}\bar{Z}_{54}\gamma_{\Omega_4}^{-1} \coma &
		Z_{54} & \rightarrow & \gamma_{\Omega_5}\bar{B}_{54}\gamma_{\Omega_4}^{-1} \coma &
		D_{54} & \rightarrow & \gamma_{\Omega_5}\bar{C}_{54}\gamma_{\Omega_4}^{-1} \coma & 
		C_{54} & \rightarrow & \gamma_{\Omega_5}\bar{D}_{54}\gamma_{\Omega_4}^{-1} \coma \\
		Y_{41} & \rightarrow & \gamma_{\Omega_4}\bar{Y}_{47}\gamma_{\Omega_7}^{-1} \coma &
		Y_{47} & \rightarrow & \gamma_{\Omega_4}\bar{Y}_{41}\gamma_{\Omega_1}^{-1} \coma &
		X_{41} & \rightarrow & \gamma_{\Omega_4}\bar{X}_{47}\gamma_{\Omega_7}^{-1} \coma & 
		X_{47} & \rightarrow & \gamma_{\Omega_4}\bar{X}_{41}\gamma_{\Omega_1}^{-1} \coma \\
		X_{13} & \rightarrow & \gamma_{\Omega_7}\bar{X}_{73}\gamma_{\Omega_3}^{-1} \coma & 
		X_{73} & \rightarrow & \gamma_{\Omega_1}\bar{X}_{13}\gamma_{\Omega_3}^{-1} \coma & 
		X_{35} & \rightarrow & \gamma_{\Omega_3}\bar{Y}_{35}\gamma_{\Omega_5}^{-1} \coma & 
		Y_{35} & \rightarrow & \gamma_{\Omega_3}\bar{X}_{35}\gamma_{\Omega_5}^{-1} \coma \\ 
		X_{18} & \rightarrow & \gamma_{\Omega_7}\bar{Y}_{72}\gamma_{\Omega_2}^{-1} \coma & 
		Y_{72} & \rightarrow & \gamma_{\Omega_1}\bar{X}_{18}\gamma_{\Omega_8}^{-1} \coma & 
		X_{85} & \rightarrow & \gamma_{\Omega_2}\bar{X}_{25}\gamma_{\Omega_5}^{-1} \coma & 
		X_{25} & \rightarrow & \gamma_{\Omega_8}\bar{X}_{85}\gamma_{\Omega_5}^{-1} \coma \\ 
		A_{54} & \rightarrow & \gamma_{\Omega_5}\bar{W}_{54}\gamma_{\Omega_4}^{-1} \coma & 
		W_{54} & \rightarrow & \gamma_{\Omega_5}\bar{A}_{54}\gamma_{\Omega_4}^{-1} \coma & 
		Y_{18} & \rightarrow & \gamma_{\Omega_7}\bar{X}_{72}\gamma_{\Omega_2}^{-1} \coma & 
		X_{72} & \rightarrow & \gamma_{\Omega_1}\bar{Y}_{18}\gamma_{\Omega_8}^{-1} \coma \\ 
		Y_{13} & \rightarrow & \gamma_{\Omega_7}\bar{Y}_{73}\gamma_{\Omega_3}^{-1} \coma & 
		Y_{73} & \rightarrow & \gamma_{\Omega_1}\bar{Y}_{13}\gamma_{\Omega_3}^{-1} \coma & 
		Y_{85} & \rightarrow & \gamma_{\Omega_2}\bar{Y}_{25}\gamma_{\Omega_5}^{-1} \coma & 
		Y_{25} & \rightarrow & \gamma_{\Omega_8}\bar{Y}_{85}\gamma_{\Omega_5}^{-1} \coma \\ 
		Y_{54} & \rightarrow & \gamma_{\Omega_5}\bar{X}_{54}\gamma_{\Omega_4}^{-1} \coma & 
		X_{54} & \rightarrow & \gamma_{\Omega_5}\bar{Y}_{54}\gamma_{\Omega_4}^{-1} \coma & 
		X_{46} & \rightarrow & \gamma_{\Omega_4}\bar{Y}_{46}\gamma_{\Omega_6}^{-1} \coma & 
		Y_{46} & \rightarrow & \gamma_{\Omega_4}\bar{X}_{46}\gamma_{\Omega_6}^{-1} \coma \\ 
		Y_{68} & \rightarrow & \gamma_{\Omega_6}\bar{Y}_{62}\gamma_{\Omega_2}^{-1} \coma & 
		Y_{62} & \rightarrow & \gamma_{\Omega_6}\bar{Y}_{68}\gamma_{\Omega_8}^{-1} \coma & 
		X_{68} & \rightarrow & \gamma_{\Omega_6}\bar{X}_{62}\gamma_{\Omega_2}^{-1} \coma &
		X_{62} & \rightarrow & \gamma_{\Omega_6}\bar{X}_{68}\gamma_{\Omega_8}^{-1} \fstop
	\end{array}
\begin{array}{cccccccccccc}
		\Lambda^1_{15} & \rightarrow & \gamma_{\Omega_7}\bar{\Lambda}^2_{75}\gamma_{\Omega_5}^{-1} \coma &
		\Lambda^2_{15} & \rightarrow & -\gamma_{\Omega_7}\bar{\Lambda}^1_{75}\gamma_{\Omega_5}^{-1} \coma &
		\Lambda^3_{15} & \rightarrow & -\gamma_{\Omega_7}\bar{\Lambda}^4_{75}\gamma_{\Omega_5}^{-1} \coma &
		\Lambda^4_{15} & \rightarrow & -\gamma_{\Omega_7}\bar{\Lambda}^3_{75}\gamma_{\Omega_5}^{-1} \coma \\
		\Lambda^1_{34} & \rightarrow & -\gamma_{\Omega_3}\bar{\Lambda}^1_{34}\gamma_{\Omega_4}^{-1} \coma &
		\Lambda^2_{34} & \rightarrow & -\gamma_{\Omega_3}\bar{\Lambda}^3_{34}\gamma_{\Omega_4}^{-1} \coma &
		\Lambda^3_{34} & \rightarrow & -\gamma_{\Omega_3}\bar{\Lambda}^2_{34}\gamma_{\Omega_4}^{-1} \coma &
		\Lambda^4_{34} & \rightarrow & -\gamma_{\Omega_3}\bar{\Lambda}^4_{34}\gamma_{\Omega_4}^{-1} \coma \\ 
		\Lambda^1_{48} & \rightarrow & \gamma_{\Omega_4}\bar{\Lambda}^2_{42}\gamma_{\Omega_2}^{-1} \coma &
		\Lambda^2_{48} & \rightarrow & \gamma_{\Omega_4}\bar{\Lambda}^1_{42}\gamma_{\Omega_2}^{-1} \coma &
		\Lambda^3_{48} & \rightarrow & \gamma_{\Omega_4}\bar{\Lambda}^4_{42}\gamma_{\Omega_2}^{-1} \coma &
		\Lambda^4_{48} & \rightarrow & \gamma_{\Omega_4}\bar{\Lambda}^3_{42}\gamma_{\Omega_2}^{-1} \coma \\
		\Lambda^1_{42} & \rightarrow & \gamma_{\Omega_4}\bar{\Lambda}^2_{48}\gamma_{\Omega_8}^{-1} \coma &
		\Lambda^2_{42} & \rightarrow & \gamma_{\Omega_4}\bar{\Lambda}^1_{48}\gamma_{\Omega_8}^{-1} \coma &
		\Lambda^3_{42} & \rightarrow & \gamma_{\Omega_4}\bar{\Lambda}^4_{48}\gamma_{\Omega_8}^{-1} \coma &
		\Lambda^4_{42} & \rightarrow & \gamma_{\Omega_4}\bar{\Lambda}^3_{48}\gamma_{\Omega_8}^{-1} \coma \\
		\Lambda^1_{75} & \rightarrow & -\gamma_{\Omega_1}\bar{\Lambda}^2_{15}\gamma_{\Omega_5}^{-1} \coma &
		\Lambda^2_{75} & \rightarrow & \gamma_{\Omega_1}\bar{\Lambda}^1_{15}\gamma_{\Omega_5}^{-1} \coma &
		\Lambda^3_{75} & \rightarrow & -\gamma_{\Omega_1}\bar{\Lambda}^4_{15}\gamma_{\Omega_5}^{-1} \coma &
		\Lambda^4_{75} & \rightarrow & -\gamma_{\Omega_1}\bar{\Lambda}^3_{15}\gamma_{\Omega_5}^{-1} \coma \\
		\Lambda^1_{56} & \rightarrow & -\gamma_{\Omega_5}\bar{\Lambda}^1_{56}\gamma_{\Omega_6}^{-1} \coma &
		\Lambda^2_{56} & \rightarrow & -\gamma_{\Omega_5}\bar{\Lambda}^3_{56}\gamma_{\Omega_6}^{-1} \coma &
		\Lambda^3_{56} & \rightarrow & -\gamma_{\Omega_5}\bar{\Lambda}^2_{56}\gamma_{\Omega_6}^{-1} \coma &
		\Lambda^4_{56} & \rightarrow & -\gamma_{\Omega_5}\bar{\Lambda}^4_{56}\gamma_{\Omega_6}^{-1} \coma
	\end{array}   
	\label{eq:Q111Z2L-Fermi-invol}
\end{equation}
and
\begin{equation}
	\begin{array}{cccccccccccc}
		\Lambda_{11}^R & \rightarrow & \gamma_{\Omega_7}\Lambda_{77}^{R\,\,T}\gamma_{\Omega_7}^{-1} \coma &
		\Lambda_{22}^R & \rightarrow & \gamma_{\Omega_8}\Lambda_{88}^{R\,\,T}\gamma_{\Omega_8}^{-1} \coma &
		\Lambda_{33}^R & \rightarrow & \gamma_{\Omega_3}\Lambda_{33}^{R\,\,T}\gamma_{\Omega_3}^{-1} \coma &
		\Lambda_{44}^R & \rightarrow & \gamma_{\Omega_4}\Lambda_{44}^{R\,\,T}\gamma_{\Omega_4}^{-1} \coma \\
		\Lambda_{55}^R & \rightarrow & \gamma_{\Omega_5}\Lambda_{55}^{R\,\,T}\gamma_{\Omega_5}^{-1} \coma &
		\Lambda_{66}^R & \rightarrow & \gamma_{\Omega_1}\Lambda_{11}^{R\,\,T}\gamma_{\Omega_1}^{-1} \coma &
		\Lambda_{77}^R & \rightarrow & \gamma_{\Omega_1}\Lambda_{11}^{R\,\,T}\gamma_{\Omega_1}^{-1} \coma &
		\Lambda_{88}^R & \rightarrow & \gamma_{\Omega_2}\Lambda_{22}^{R\,\,T}\gamma_{\Omega_2}^{-1} \fstop
	\end{array}
\begin{array}{ccccccccccccccc}
	M_{1}  & \rightarrow & \bar{M}_{27} \coma &
	M_{2}  & \rightarrow & \bar{M}_{24} \coma &
	M_{3}  & \rightarrow & \bar{M}_{21} \coma &
	M_{4}  & \rightarrow & \bar{M}_{18} \coma &
	M_{5}  & \rightarrow & \bar{M}_{12} \coma \\
	M_{6}  & \rightarrow & \bar{M}_{6} \coma &
	M_{7}  & \rightarrow & \bar{M}_{26} \coma &
	M_{8}  & \rightarrow & \bar{M}_{23} \coma &
	M_{9}  & \rightarrow & \bar{M}_{20} \coma &
	M_{10} & \rightarrow & \bar{M}_{17} \coma \\
	M_{11} & \rightarrow & \bar{M}_{11} \coma &
	M_{12} & \rightarrow & \bar{M}_{5} \coma &
	M_{13} & \rightarrow & \bar{M}_{25} \coma &
	M_{14} & \rightarrow & \bar{M}_{22} \coma &
	M_{15} & \rightarrow & \bar{M}_{19} \coma \\
	M_{16} & \rightarrow & \bar{M}_{16} \coma &
	M_{17} & \rightarrow & \bar{M}_{10} \coma &
	M_{18} & \rightarrow & \bar{M}_{4} \coma &
	M_{19} & \rightarrow & \bar{M}_{15} \coma &
	M_{20} & \rightarrow & \bar{M}_{9} \coma \\ 
	M_{21} & \rightarrow & \bar{M}_{3}\coma &
	M_{22} & \rightarrow & \bar{M}_{14}\coma &
	M_{23} & \rightarrow & \bar{M}_{8}\coma &
	M_{24} & \rightarrow & \bar{M}_{2}\coma &
	M_{25} & \rightarrow & \bar{M}_{13}\coma \\
	\multicolumn{15}{c}{M_{26}   \rightarrow  \bar{M}_{7}\coma 
	M_{27}  \rightarrow  \bar{M}_{1}\fstop}
	\end{array}
\begin{tikzpicture}[scale=2]
	\def\R{1.5};
	   \draw[line width=1pt,redX] (120:\R*1.15) circle (0.25);
	\draw[line width=1pt,redX] (60:\R*1.15) circle (0.25);
	    \draw[line width=1pt,redX] (0:\R*1.15) circle (0.25) node[xshift=0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (300:\R*1.15) circle (0.25) node[xshift=0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (240:\R*1.15) circle (0.25) node[xshift=-0.34cm,yshift=-0.34cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	    \draw[line width=1pt,redX] (180:\R*1.15) circle (0.25) node[xshift=-0.5cm,star,star points=5, star point ratio=2.25, inner sep=1pt, fill=redX, draw] {};
	       \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.7cm,yshift=-0cm]:$\U(N)$}] (v1) at  (120:\R) {$1$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=0.75cm,yshift=0cm]:$\SO(N)$}] (v3) at (0:\R) {$3$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=1cm,yshift=-0.3cm]:$\SO(N)$}] (v4) at (300:\R) {$4$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-1cm,yshift=-0.3cm]:$\SO(N)$}] (v5) at (240:\R) {$5$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.75cm,yshift=0cm]:$\SO(N)$}] (v6) at (180:\R) {$6$};
	        \node[draw=black,line width=1pt,circle,fill=yellowX,minimum width=0.75cm,inner sep=1pt,label={[xshift=-0.7cm,yshift=-0cm]:$\U(N)$}] (v2) at  (60:\R) {$2$};
	        \draw[line width=1pt,redX] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$8$}} (v5);
	        \draw[line width=1pt,redX] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$8$}} (v4);
	        \draw[line width=1pt,redX] (v5) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v6);
	        \draw[line width=1pt,redX] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {\color{redX}{$4$}} (v3);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$4$} (v2);
	        \draw[line width=1pt,-Triangle] (v1) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.8] {$4$} (v3);
	        \draw[line width=1pt,-Triangle] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.3] {$4$} (v1);
	        \draw[line width=1pt,-Triangle] (v2) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.7] {$4$} (v5);
	        \draw[line width=1pt,-Triangle] (v6) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.2] {$4$} (v2);
	        \draw[line width=1pt] (v3) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.8] {$2$} (v5);
	        \draw[line width=1pt] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.2] {$2$} (v6);
	        \draw[line width=1pt] (v4) to node[fill=white,text opacity=1,fill opacity=1,draw=black,rectangle,thin,pos=0.5] {$8$} (v5);
	\end{tikzpicture}

==> (inline-59) <==
\begin{longtable}{c|c}
		\caption{Generators of $Q^{1,1,1}/\ZZ_2$ in Phase D.}\\
		Field & Chiral superfields\\
		\hline
		\endhead
		\label{tab:GenQ111Z2PhaseD}$M_{1}$ & $X_{72} X_{47} X_{64} Y_{56} Y_{25}$ $=$ $X_{72} X_{47} X_{53} Y_{34} Y_{25}$ $=$ $X_{18} X_{64} X_{85} Y_{41} Y_{56}$ $=$  \\ 
 & $=$ $X_{18} X_{53} X_{85} Y_{34} Y_{41}$ \\
\hline
 $M_{2}$ & $X_{72} X_{47} X_{64} X_{25} Y_{56}$ $=$ $X_{72} X_{47} X_{56} X_{64} Y_{25}$ $=$ $X_{72} X_{47} X_{53} X_{25} Y_{34}$ $=$  \\ 
 & $=$ $X_{72} X_{34} X_{47} X_{53} Y_{25}$ $=$ $X_{18} X_{56} X_{64} X_{85} Y_{41}$ $=$ $X_{18} X_{41} X_{64} X_{85} Y_{56}$ $=$  \\ 
 & $=$ $X_{18} X_{41} X_{53} X_{85} Y_{34}$ $=$ $X_{18} X_{34} X_{53} X_{85} Y_{41}$ \\
\hline
 $M_{3}$ & $X_{72} X_{47} X_{56} X_{64} X_{25}$ $=$ $X_{72} X_{34} X_{47} X_{53} X_{25}$ $=$ $X_{18} X_{41} X_{56} X_{64} X_{85}$ $=$  \\ 
 & $=$ $X_{18} X_{34} X_{41} X_{53} X_{85}$ \\
\hline
 $M_{4}$ & $X_{64} X_{85} Y_{18} Y_{41} Y_{56}$ $=$ $X_{53} X_{85} Y_{18} Y_{34} Y_{41}$ $=$ $X_{47} X_{64} Y_{72} Y_{56} Y_{25}$ $=$  \\ 
 & $=$ $X_{47} X_{53} Y_{72} Y_{34} Y_{25}$ $=$ $X_{72} X_{47} Y_{56} Y_{64} Y_{25}$ $=$ $X_{72} X_{47} Y_{34} Y_{53} Y_{25}$ $=$  \\ 
 & $=$ $X_{18} X_{85} Y_{41} Y_{56} Y_{64}$ $=$ $X_{18} X_{85} Y_{34} Y_{41} Y_{53}$ \\
\hline
 $M_{5}$ & $X_{56} X_{64} X_{85} Y_{18} Y_{41}$ $=$ $X_{47} X_{64} X_{25} Y_{72} Y_{56}$ $=$ $X_{47} X_{56} X_{64} Y_{72} Y_{25}$ $=$  \\ 
 & $=$ $X_{47} X_{53} X_{25} Y_{72} Y_{34}$ $=$ $X_{41} X_{64} X_{85} Y_{18} Y_{56}$ $=$ $X_{41} X_{53} X_{85} Y_{18} Y_{34}$ $=$  \\ 
 & $=$ $X_{34} X_{53} X_{85} Y_{18} Y_{41}$ $=$ $X_{34} X_{47} X_{53} Y_{72} Y_{25}$ $=$ $X_{72} X_{47} X_{25} Y_{56} Y_{64}$ $=$  \\ 
 & $=$ $X_{72} X_{47} X_{25} Y_{34} Y_{53}$ $=$ $X_{72} X_{47} X_{56} Y_{64} Y_{25}$ $=$ $X_{72} X_{34} X_{47} Y_{53} Y_{25}$ $=$  \\ 
 & $=$ $X_{18} X_{56} X_{85} Y_{41} Y_{64}$ $=$ $X_{18} X_{41} X_{85} Y_{56} Y_{64}$ $=$ $X_{18} X_{41} X_{85} Y_{34} Y_{53}$ $=$  \\ 
 & $=$ $X_{18} X_{34} X_{85} Y_{41} Y_{53}$ \\
\hline
 $M_{6}$ & $X_{47} X_{56} X_{64} X_{25} Y_{72}$ $=$ $X_{41} X_{56} X_{64} X_{85} Y_{18}$ $=$ $X_{34} X_{47} X_{53} X_{25} Y_{72}$ $=$  \\ 
 & $=$ $X_{34} X_{41} X_{53} X_{85} Y_{18}$ $=$ $X_{72} X_{47} X_{56} X_{25} Y_{64}$ $=$ $X_{72} X_{34} X_{47} X_{25} Y_{53}$ $=$  \\ 
 & $=$ $X_{18} X_{41} X_{56} X_{85} Y_{64}$ $=$ $X_{18} X_{34} X_{41} X_{85} Y_{53}$ \\
\hline
 $M_{2}$ & $X_{72} X_{64} Y_{47} Y_{56} Y_{25}$ $=$ $X_{72} X_{53} Y_{34} Y_{47} Y_{25}$ $=$ $X_{18} X_{64} Y_{41} Y_{56} Y_{85}$ $=$  \\ 
 & $=$ $X_{18} X_{53} Y_{34} Y_{41} Y_{85}$ $=$ $W_{56} X_{72} X_{47} X_{64} Y_{25}$ $=$ $W_{56} X_{18} X_{64} X_{85} Y_{41}$ $=$  \\ 
 & $=$ $W_{34} X_{72} X_{47} X_{53} Y_{25}$ $=$ $W_{34} X_{18} X_{53} X_{85} Y_{41}$ \\
\hline
 $M_{8}$ & $X_{72} X_{64} X_{25} Y_{47} Y_{56}$ $=$ $X_{72} X_{56} X_{64} Y_{47} Y_{25}$ $=$ $X_{72} X_{53} X_{25} Y_{34} Y_{47}$ $=$  \\ 
 & $=$ $X_{72} X_{47} X_{64} Y_{25} Z_{56}$ $=$ $X_{72} X_{47} X_{53} Y_{25} Z_{34}$ $=$ $X_{72} X_{34} X_{53} Y_{47} Y_{25}$ $=$  \\ 
 & $=$ $X_{18} X_{64} X_{85} Y_{41} Z_{56}$ $=$ $X_{18} X_{56} X_{64} Y_{41} Y_{85}$ $=$ $X_{18} X_{53} X_{85} Y_{41} Z_{34}$ $=$  \\ 
 & $=$ $X_{18} X_{41} X_{64} Y_{56} Y_{85}$ $=$ $X_{18} X_{41} X_{53} Y_{34} Y_{85}$ $=$ $X_{18} X_{34} X_{53} Y_{41} Y_{85}$ $=$  \\ 
 & $=$ $W_{56} X_{72} X_{47} X_{64} X_{25}$ $=$ $W_{56} X_{18} X_{41} X_{64} X_{85}$ $=$ $W_{34} X_{72} X_{47} X_{53} X_{25}$ $=$  \\ 
 & $=$ $W_{34} X_{18} X_{41} X_{53} X_{85}$ \\
\hline
 $M_{9}$ & $X_{72} X_{56} X_{64} X_{25} Y_{47}$ $=$ $X_{72} X_{47} X_{64} X_{25} Z_{56}$ $=$ $X_{72} X_{47} X_{53} X_{25} Z_{34}$ $=$  \\ 
 & $=$ $X_{72} X_{34} X_{53} X_{25} Y_{47}$ $=$ $X_{18} X_{41} X_{64} X_{85} Z_{56}$ $=$ $X_{18} X_{41} X_{56} X_{64} Y_{85}$ $=$  \\ 
 & $=$ $X_{18} X_{41} X_{53} X_{85} Z_{34}$ $=$ $X_{18} X_{34} X_{41} X_{53} Y_{85}$ \\
\hline
 $M_{10}$ & $X_{64} Y_{72} Y_{47} Y_{56} Y_{25}$ $=$ $X_{64} Y_{18} Y_{41} Y_{56} Y_{85}$ $=$ $X_{53} Y_{72} Y_{34} Y_{47} Y_{25}$ $=$  \\ 
 & $=$ $X_{53} Y_{18} Y_{34} Y_{41} Y_{85}$ $=$ $X_{72} Y_{47} Y_{56} Y_{64} Y_{25}$ $=$ $X_{72} Y_{34} Y_{47} Y_{53} Y_{25}$ $=$  \\ 
 & $=$ $X_{18} Y_{41} Y_{56} Y_{64} Y_{85}$ $=$ $X_{18} Y_{34} Y_{41} Y_{53} Y_{85}$ $=$ $W_{56} X_{64} X_{85} Y_{18} Y_{41}$ $=$  \\ 
 & $=$ $W_{56} X_{47} X_{64} Y_{72} Y_{25}$ $=$ $W_{56} X_{72} X_{47} Y_{64} Y_{25}$ $=$ $W_{56} X_{18} X_{85} Y_{41} Y_{64}$ $=$  \\ 
 & $=$ $W_{34} X_{53} X_{85} Y_{18} Y_{41}$ $=$ $W_{34} X_{47} X_{53} Y_{72} Y_{25}$ $=$ $W_{34} X_{72} X_{47} Y_{53} Y_{25}$ $=$  \\ 
 & $=$ $W_{34} X_{18} X_{85} Y_{41} Y_{53}$ \\
\hline
 $M_{11}$ & $X_{64} X_{85} Y_{18} Y_{41} Z_{56}$ $=$ $X_{64} X_{25} Y_{72} Y_{47} Y_{56}$ $=$ $X_{56} X_{64} Y_{72} Y_{47} Y_{25}$ $=$  \\ 
 & $=$ $X_{56} X_{64} Y_{18} Y_{41} Y_{85}$ $=$ $X_{53} X_{85} Y_{18} Y_{41} Z_{34}$ $=$ $X_{53} X_{25} Y_{72} Y_{34} Y_{47}$ $=$  \\ 
 & $=$ $X_{47} X_{64} Y_{72} Y_{25} Z_{56}$ $=$ $X_{47} X_{53} Y_{72} Y_{25} Z_{34}$ $=$ $X_{41} X_{64} Y_{18} Y_{56} Y_{85}$ $=$  \\ 
 & $=$ $X_{41} X_{53} Y_{18} Y_{34} Y_{85}$ $=$ $X_{34} X_{53} Y_{72} Y_{47} Y_{25}$ $=$ $X_{34} X_{53} Y_{18} Y_{41} Y_{85}$ $=$  \\ 
 & $=$ $X_{72} X_{25} Y_{47} Y_{56} Y_{64}$ $=$ $X_{72} X_{25} Y_{34} Y_{47} Y_{53}$ $=$ $X_{72} X_{56} Y_{47} Y_{64} Y_{25}$ $=$  \\ 
 & $=$ $X_{72} X_{47} Y_{64} Y_{25} Z_{56}$ $=$ $X_{72} X_{47} Y_{53} Y_{25} Z_{34}$ $=$ $X_{72} X_{34} Y_{47} Y_{53} Y_{25}$ $=$  \\ 
 & $=$ $X_{18} X_{85} Y_{41} Y_{64} Z_{56}$ $=$ $X_{18} X_{85} Y_{41} Y_{53} Z_{34}$ $=$ $X_{18} X_{56} Y_{41} Y_{64} Y_{85}$ $=$  \\ 
 & $=$ $X_{18} X_{41} Y_{56} Y_{64} Y_{85}$ $=$ $X_{18} X_{41} Y_{34} Y_{53} Y_{85}$ $=$ $X_{18} X_{34} Y_{41} Y_{53} Y_{85}$ $=$  \\ 
 & $=$ $W_{56} X_{47} X_{64} X_{25} Y_{72}$ $=$ $W_{56} X_{41} X_{64} X_{85} Y_{18}$ $=$ $W_{56} X_{72} X_{47} X_{25} Y_{64}$ $=$  \\ 
 & $=$ $W_{56} X_{18} X_{41} X_{85} Y_{64}$ $=$ $W_{34} X_{47} X_{53} X_{25} Y_{72}$ $=$ $W_{34} X_{41} X_{53} X_{85} Y_{18}$ $=$  \\ 
 & $=$ $W_{34} X_{72} X_{47} X_{25} Y_{53}$ $=$ $W_{34} X_{18} X_{41} X_{85} Y_{53}$ \\
\hline
 $M_{12}$ & $X_{56} X_{64} X_{25} Y_{72} Y_{47}$ $=$ $X_{47} X_{64} X_{25} Y_{72} Z_{56}$ $=$ $X_{47} X_{53} X_{25} Y_{72} Z_{34}$ $=$  \\ 
 & $=$ $X_{41} X_{64} X_{85} Y_{18} Z_{56}$ $=$ $X_{41} X_{56} X_{64} Y_{18} Y_{85}$ $=$ $X_{41} X_{53} X_{85} Y_{18} Z_{34}$ $=$  \\ 
 & $=$ $X_{34} X_{53} X_{25} Y_{72} Y_{47}$ $=$ $X_{34} X_{41} X_{53} Y_{18} Y_{85}$ $=$ $X_{72} X_{56} X_{25} Y_{47} Y_{64}$ $=$  \\ 
 & $=$ $X_{72} X_{47} X_{25} Y_{64} Z_{56}$ $=$ $X_{72} X_{47} X_{25} Y_{53} Z_{34}$ $=$ $X_{72} X_{34} X_{25} Y_{47} Y_{53}$ $=$  \\ 
 & $=$ $X_{18} X_{41} X_{85} Y_{64} Z_{56}$ $=$ $X_{18} X_{41} X_{85} Y_{53} Z_{34}$ $=$ $X_{18} X_{41} X_{56} Y_{64} Y_{85}$ $=$  \\ 
 & $=$ $X_{18} X_{34} X_{41} Y_{53} Y_{85}$ \\
\hline
 $M_{13}$ & $W_{56} X_{72} X_{64} Y_{47} Y_{25}$ $=$ $W_{56} X_{18} X_{64} Y_{41} Y_{85}$ $=$ $W_{34} X_{72} X_{53} Y_{47} Y_{25}$ $=$  \\ 
 & $=$ $W_{34} X_{18} X_{53} Y_{41} Y_{85}$ \\
\hline
 $M_{14}$ & $X_{72} X_{64} Y_{47} Y_{25} Z_{56}$ $=$ $X_{72} X_{53} Y_{47} Y_{25} Z_{34}$ $=$ $X_{18} X_{64} Y_{41} Y_{85} Z_{56}$ $=$  \\ 
 & $=$ $X_{18} X_{53} Y_{41} Y_{85} Z_{34}$ $=$ $W_{56} X_{72} X_{64} X_{25} Y_{47}$ $=$ $W_{56} X_{18} X_{41} X_{64} Y_{85}$ $=$  \\ 
 & $=$ $W_{34} X_{72} X_{53} X_{25} Y_{47}$ $=$ $W_{34} X_{18} X_{41} X_{53} Y_{85}$ \\
\hline
 $M_{15}$ & $X_{72} X_{64} X_{25} Y_{47} Z_{56}$ $=$ $X_{72} X_{53} X_{25} Y_{47} Z_{34}$ $=$ $X_{18} X_{41} X_{64} Y_{85} Z_{56}$ $=$  \\ 
 & $=$ $X_{18} X_{41} X_{53} Y_{85} Z_{34}$ \\
\hline
 $M_{16}$ & $W_{56} X_{64} Y_{72} Y_{47} Y_{25}$ $=$ $W_{56} X_{64} Y_{18} Y_{41} Y_{85}$ $=$ $W_{56} X_{72} Y_{47} Y_{64} Y_{25}$ $=$  \\ 
 & $=$ $W_{56} X_{18} Y_{41} Y_{64} Y_{85}$ $=$ $W_{34} X_{53} Y_{72} Y_{47} Y_{25}$ $=$ $W_{34} X_{53} Y_{18} Y_{41} Y_{85}$ $=$  \\ 
 & $=$ $W_{34} X_{72} Y_{47} Y_{53} Y_{25}$ $=$ $W_{34} X_{18} Y_{41} Y_{53} Y_{85}$ \\
\hline
 $M_{17}$ & $X_{64} Y_{72} Y_{47} Y_{25} Z_{56}$ $=$ $X_{64} Y_{18} Y_{41} Y_{85} Z_{56}$ $=$ $X_{53} Y_{72} Y_{47} Y_{25} Z_{34}$ $=$  \\ 
 & $=$ $X_{53} Y_{18} Y_{41} Y_{85} Z_{34}$ $=$ $X_{72} Y_{47} Y_{64} Y_{25} Z_{56}$ $=$ $X_{72} Y_{47} Y_{53} Y_{25} Z_{34}$ $=$  \\ 
 & $=$ $X_{18} Y_{41} Y_{64} Y_{85} Z_{56}$ $=$ $X_{18} Y_{41} Y_{53} Y_{85} Z_{34}$ $=$ $W_{56} X_{64} X_{25} Y_{72} Y_{47}$ $=$  \\ 
 & $=$ $W_{56} X_{41} X_{64} Y_{18} Y_{85}$ $=$ $W_{56} X_{72} X_{25} Y_{47} Y_{64}$ $=$ $W_{56} X_{18} X_{41} Y_{64} Y_{85}$ $=$  \\ 
 & $=$ $W_{34} X_{53} X_{25} Y_{72} Y_{47}$ $=$ $W_{34} X_{41} X_{53} Y_{18} Y_{85}$ $=$ $W_{34} X_{72} X_{25} Y_{47} Y_{53}$ $=$  \\ 
 & $=$ $W_{34} X_{18} X_{41} Y_{53} Y_{85}$ \\
\hline
 $M_{18}$ & $X_{64} X_{25} Y_{72} Y_{47} Z_{56}$ $=$ $X_{53} X_{25} Y_{72} Y_{47} Z_{34}$ $=$ $X_{41} X_{64} Y_{18} Y_{85} Z_{56}$ $=$  \\ 
 & $=$ $X_{41} X_{53} Y_{18} Y_{85} Z_{34}$ $=$ $X_{72} X_{25} Y_{47} Y_{64} Z_{56}$ $=$ $X_{72} X_{25} Y_{47} Y_{53} Z_{34}$ $=$  \\ 
 & $=$ $X_{18} X_{41} Y_{64} Y_{85} Z_{56}$ $=$ $X_{18} X_{41} Y_{53} Y_{85} Z_{34}$ \\
\hline
 $M_{19}$ & $X_{85} Y_{18} Y_{41} Y_{56} Y_{64}$ $=$ $X_{85} Y_{18} Y_{34} Y_{41} Y_{53}$ $=$ $X_{47} Y_{72} Y_{56} Y_{64} Y_{25}$ $=$  \\ 
 & $=$ $X_{47} Y_{72} Y_{34} Y_{53} Y_{25}$ \\
\hline
 $M_{20}$ & $X_{56} X_{85} Y_{18} Y_{41} Y_{64}$ $=$ $X_{47} X_{25} Y_{72} Y_{56} Y_{64}$ $=$ $X_{47} X_{25} Y_{72} Y_{34} Y_{53}$ $=$  \\ 
 & $=$ $X_{47} X_{56} Y_{72} Y_{64} Y_{25}$ $=$ $X_{41} X_{85} Y_{18} Y_{56} Y_{64}$ $=$ $X_{41} X_{85} Y_{18} Y_{34} Y_{53}$ $=$  \\ 
 & $=$ $X_{34} X_{85} Y_{18} Y_{41} Y_{53}$ $=$ $X_{34} X_{47} Y_{72} Y_{53} Y_{25}$ \\
\hline
 $M_{21}$ & $X_{47} X_{56} X_{25} Y_{72} Y_{64}$ $=$ $X_{41} X_{56} X_{85} Y_{18} Y_{64}$ $=$ $X_{34} X_{47} X_{25} Y_{72} Y_{53}$ $=$  \\ 
 & $=$ $X_{34} X_{41} X_{85} Y_{18} Y_{53}$ \\
\hline
 $M_{27}$ & $Y_{72} Y_{47} Y_{56} Y_{64} Y_{25}$ $=$ $Y_{72} Y_{34} Y_{47} Y_{53} Y_{25}$ $=$ $Y_{18} Y_{41} Y_{56} Y_{64} Y_{85}$ $=$  \\ 
 & $=$ $Y_{18} Y_{34} Y_{41} Y_{53} Y_{85}$ $=$ $W_{56} X_{85} Y_{18} Y_{41} Y_{64}$ $=$ $W_{56} X_{47} Y_{72} Y_{64} Y_{25}$ $=$  \\ 
 & $=$ $W_{34} X_{85} Y_{18} Y_{41} Y_{53}$ $=$ $W_{34} X_{47} Y_{72} Y_{53} Y_{25}$ \\
\hline
 $M_{23}$ & $X_{85} Y_{18} Y_{41} Y_{64} Z_{56}$ $=$ $X_{85} Y_{18} Y_{41} Y_{53} Z_{34}$ $=$ $X_{25} Y_{72} Y_{47} Y_{56} Y_{64}$ $=$  \\ 
 & $=$ $X_{25} Y_{72} Y_{34} Y_{47} Y_{53}$ $=$ $X_{56} Y_{72} Y_{47} Y_{64} Y_{25}$ $=$ $X_{56} Y_{18} Y_{41} Y_{64} Y_{85}$ $=$  \\ 
 & $=$ $X_{47} Y_{72} Y_{64} Y_{25} Z_{56}$ $=$ $X_{47} Y_{72} Y_{53} Y_{25} Z_{34}$ $=$ $X_{41} Y_{18} Y_{56} Y_{64} Y_{85}$ $=$  \\ 
 & $=$ $X_{41} Y_{18} Y_{34} Y_{53} Y_{85}$ $=$ $X_{34} Y_{72} Y_{47} Y_{53} Y_{25}$ $=$ $X_{34} Y_{18} Y_{41} Y_{53} Y_{85}$ $=$  \\ 
 & $=$ $W_{56} X_{47} X_{25} Y_{72} Y_{64}$ $=$ $W_{56} X_{41} X_{85} Y_{18} Y_{64}$ $=$ $W_{34} X_{47} X_{25} Y_{72} Y_{53}$ $=$  \\ 
 & $=$ $W_{34} X_{41} X_{85} Y_{18} Y_{53}$ \\
\hline
 $M_{24}$ & $X_{56} X_{25} Y_{72} Y_{47} Y_{64}$ $=$ $X_{47} X_{25} Y_{72} Y_{64} Z_{56}$ $=$ $X_{47} X_{25} Y_{72} Y_{53} Z_{34}$ $=$  \\ 
 & $=$ $X_{41} X_{85} Y_{18} Y_{64} Z_{56}$ $=$ $X_{41} X_{85} Y_{18} Y_{53} Z_{34}$ $=$ $X_{41} X_{56} Y_{18} Y_{64} Y_{85}$ $=$  \\ 
 & $=$ $X_{34} X_{25} Y_{72} Y_{47} Y_{53}$ $=$ $X_{34} X_{41} Y_{18} Y_{53} Y_{85}$ \\
\hline
 $M_{25}$ & $W_{56} Y_{72} Y_{47} Y_{64} Y_{25}$ $=$ $W_{56} Y_{18} Y_{41} Y_{64} Y_{85}$ $=$ $W_{34} Y_{72} Y_{47} Y_{53} Y_{25}$ $=$  \\ 
 & $=$ $W_{34} Y_{18} Y_{41} Y_{53} Y_{85}$ \\
\hline
 $M_{26}$ & $Y_{72} Y_{47} Y_{64} Y_{25} Z_{56}$ $=$ $Y_{72} Y_{47} Y_{53} Y_{25} Z_{34}$ $=$ $Y_{18} Y_{41} Y_{64} Y_{85} Z_{56}$ $=$  \\ 
 & $=$ $Y_{18} Y_{41} Y_{53} Y_{85} Z_{34}$ $=$ $W_{56} X_{25} Y_{72} Y_{47} Y_{64}$ $=$ $W_{56} X_{41} Y_{18} Y_{64} Y_{85}$ $=$  \\ 
 & $=$ $W_{34} X_{25} Y_{72} Y_{47} Y_{53}$ $=$ $W_{34} X_{41} Y_{18} Y_{53} Y_{85}$ \\
\hline
 $M_{27}$ & $X_{25} Y_{72} Y_{47} Y_{64} Z_{56}$ $=$ $X_{25} Y_{72} Y_{47} Y_{53} Z_{34}$ $=$ $X_{41} Y_{18} Y_{64} Y_{85} Z_{56}$ $=$  \\ 
 & $=$ $X_{41} Y_{18} Y_{53} Y_{85} Z_{34}$ 
	\end{longtable}
\end{center}
	
%\newpage 

\begin{center}
		\renewcommand{\arraystretch}{1.1}
	\begin{longtable}{c|c}
		\caption{Generators of $Q^{1,1,1}/\ZZ_2$ in Phase E.}\\
		Field & Chiral superfields\\
		\hline
		\endhead
		\label{tab:GenQ111Z2PhaseE}$M_{1}$ & $W_{56}X_{35}X_{47}X_{64}Y_{73}$ $=$ $W_{56}X_{18}X_{64}X_{85}Y_{41}$ $=$ $W_{56}X_{13}X_{35}X_{64}Y_{41}$ $=$ \\
& $=$ $W_{56}X_{72}X_{47}X_{64}Y_{25}$ \\ 
\hline
$M_{2}$ & $X_{35}X_{47}X_{64}Y_{73}Y_{56}$ $=$ $W_{56}X_{35}X_{64}Y_{73}Y_{47}$ $=$ $X_{18}X_{64}X_{85}Y_{41}Y_{56}$ $=$ \\
& $=$ $X_{13}X_{35}X_{64}Y_{41}Y_{56}$ $=$ $W_{56}X_{18}X_{64}Y_{41}Y_{85}$ $=$ $X_{72}X_{47}X_{64}Y_{56}Y_{25}$ $=$ \\
& $=$ $W_{56}X_{72}X_{64}Y_{47}Y_{25}$ $=$ $W_{56}X_{35}X_{64}Y_{13}Y_{41}$ \\ 
\hline
$M_{3}$ & $X_{35}X_{64}Y_{73}Y_{47}Y_{56}$ $=$ $X_{18}X_{64}Y_{41}Y_{56}Y_{85}$ $=$ $X_{72}X_{64}Y_{47}Y_{56}Y_{25}$ $=$ \\
& $=$ $X_{35}X_{64}Y_{13}Y_{41}Y_{56}$ \\ 
\hline
$M_{4}$ & $W_{56}X_{47}X_{64}Y_{73}Y_{35}$ $=$ $W_{56}X_{35}X_{47}Y_{73}Y_{64}$ $=$ $W_{56}X_{13}X_{64}Y_{35}Y_{41}$ $=$ \\
& $=$ $W_{56}X_{18}X_{85}Y_{41}Y_{64}$ $=$ $W_{56}X_{13}X_{35}Y_{41}Y_{64}$ $=$ $W_{56}X_{72}X_{47}Y_{64}Y_{25}$ $=$ \\
& $=$ $W_{56}X_{47}X_{64}Y_{72}Y_{25}$ $=$ $W_{56}X_{64}X_{85}Y_{18}Y_{41}$ \\ 
\hline
$M_{5}$ & $X_{47}X_{64}Y_{73}Y_{35}Y_{56}$ $=$ $X_{35}X_{47}Y_{73}Y_{56}Y_{64}$ $=$ $W_{56}X_{64}Y_{73}Y_{35}Y_{47}$ $=$ \\
& $=$ $W_{56}X_{35}Y_{73}Y_{47}Y_{64}$ $=$ $X_{13}X_{64}Y_{35}Y_{41}Y_{56}$ $=$ $X_{18}X_{85}Y_{41}Y_{56}Y_{64}$ $=$ \\
& $=$ $X_{13}X_{35}Y_{41}Y_{56}Y_{64}$ $=$ $W_{56}X_{18}Y_{41}Y_{64}Y_{85}$ $=$ $X_{72}X_{47}Y_{56}Y_{64}Y_{25}$ $=$ \\
& $=$ $X_{47}X_{64}Y_{72}Y_{56}Y_{25}$ $=$ $W_{56}X_{72}Y_{47}Y_{64}Y_{25}$ $=$ $W_{56}X_{64}Y_{72}Y_{47}Y_{25}$ $=$ \\
& $=$ $W_{56}X_{64}Y_{13}Y_{35}Y_{41}$ $=$ $W_{56}X_{35}Y_{13}Y_{41}Y_{64}$ $=$ $X_{64}X_{85}Y_{18}Y_{41}Y_{56}$ $=$ \\
& $=$ $W_{56}X_{64}Y_{18}Y_{41}Y_{85}$ \\ 
\hline
$M_{6}$ & $X_{64}Y_{73}Y_{35}Y_{47}Y_{56}$ $=$ $X_{35}Y_{73}Y_{47}Y_{56}Y_{64}$ $=$ $X_{18}Y_{41}Y_{56}Y_{64}Y_{85}$ $=$ \\
& $=$ $X_{72}Y_{47}Y_{56}Y_{64}Y_{25}$ $=$ $X_{64}Y_{72}Y_{47}Y_{56}Y_{25}$ $=$ $X_{64}Y_{13}Y_{35}Y_{41}Y_{56}$ $=$ \\
& $=$ $X_{35}Y_{13}Y_{41}Y_{56}Y_{64}$ $=$ $X_{64}Y_{18}Y_{41}Y_{56}Y_{85}$ \\ 
\hline
$M_{2}$ & $X_{35}X_{47}X_{56}X_{64}Y_{73}$ $=$ $W_{56}X_{18}X_{41}X_{64}X_{85}$ $=$ $W_{56}X_{13}X_{35}X_{41}X_{64}$ $=$ \\
& $=$ $W_{56}X_{72}X_{47}X_{64}X_{25}$ $=$ $W_{56}X_{73}X_{35}X_{47}X_{64}$ $=$ $X_{18}X_{56}X_{64}X_{85}Y_{41}$ $=$ \\
& $=$ $X_{13}X_{35}X_{56}X_{64}Y_{41}$ $=$ $X_{72}X_{47}X_{56}X_{64}Y_{25}$ \\ 
\hline
$M_{8}$ & $X_{18}X_{41}X_{64}X_{85}Y_{56}$ $=$ $X_{13}X_{35}X_{41}X_{64}Y_{56}$ $=$ $X_{72}X_{47}X_{64}X_{25}Y_{56}$ $=$ \\
& $=$ $X_{73}X_{35}X_{47}X_{64}Y_{56}$ $=$ $X_{35}X_{47}X_{64}Y_{73}Z_{56}$ $=$ $X_{35}X_{56}X_{64}Y_{73}Y_{47}$ $=$ \\
& $=$ $W_{56}X_{72}X_{64}X_{25}Y_{47}$ $=$ $W_{56}X_{73}X_{35}X_{64}Y_{47}$ $=$ $X_{18}X_{64}X_{85}Y_{41}Z_{56}$ $=$ \\
& $=$ $X_{13}X_{35}X_{64}Y_{41}Z_{56}$ $=$ $W_{56}X_{18}X_{41}X_{64}Y_{85}$ $=$ $X_{18}X_{56}X_{64}Y_{41}Y_{85}$ $=$ \\
& $=$ $X_{72}X_{47}X_{64}Y_{25}Z_{56}$ $=$ $X_{72}X_{56}X_{64}Y_{47}Y_{25}$ $=$ $W_{56}X_{35}X_{41}X_{64}Y_{13}$ $=$ \\
& $=$ $X_{35}X_{56}X_{64}Y_{13}Y_{41}$ \\ 
\hline
$M_{9}$ & $X_{72}X_{64}X_{25}Y_{47}Y_{56}$ $=$ $X_{73}X_{35}X_{64}Y_{47}Y_{56}$ $=$ $X_{35}X_{64}Y_{73}Y_{47}Z_{56}$ $=$ \\
& $=$ $X_{18}X_{41}X_{64}Y_{56}Y_{85}$ $=$ $X_{18}X_{64}Y_{41}Y_{85}Z_{56}$ $=$ $X_{72}X_{64}Y_{47}Y_{25}Z_{56}$ $=$ \\
& $=$ $X_{35}X_{41}X_{64}Y_{13}Y_{56}$ $=$ $X_{35}X_{64}Y_{13}Y_{41}Z_{56}$ \\ 
\hline
$M_{10}$ & $X_{47}X_{56}X_{64}Y_{73}Y_{35}$ $=$ $X_{35}X_{47}X_{56}Y_{73}Y_{64}$ $=$ $W_{56}X_{13}X_{41}X_{64}Y_{35}$ $=$ \\
& $=$ $W_{56}X_{73}X_{47}X_{64}Y_{35}$ $=$ $W_{56}X_{18}X_{41}X_{85}Y_{64}$ $=$ $W_{56}X_{13}X_{35}X_{41}Y_{64}$ $=$ \\
& $=$ $W_{56}X_{72}X_{47}X_{25}Y_{64}$ $=$ $W_{56}X_{73}X_{35}X_{47}Y_{64}$ $=$ $W_{56}X_{47}X_{64}X_{25}Y_{72}$ $=$ \\
& $=$ $X_{13}X_{56}X_{64}Y_{35}Y_{41}$ $=$ $X_{18}X_{56}X_{85}Y_{41}Y_{64}$ $=$ $X_{13}X_{35}X_{56}Y_{41}Y_{64}$ $=$ \\
& $=$ $X_{72}X_{47}X_{56}Y_{64}Y_{25}$ $=$ $X_{47}X_{56}X_{64}Y_{72}Y_{25}$ $=$ $W_{56}X_{41}X_{64}X_{85}Y_{18}$ $=$ \\
& $=$ $X_{56}X_{64}X_{85}Y_{18}Y_{41}$ \\ 
\hline
$M_{11}$ & $X_{13}X_{41}X_{64}Y_{35}Y_{56}$ $=$ $X_{73}X_{47}X_{64}Y_{35}Y_{56}$ $=$ $X_{18}X_{41}X_{85}Y_{56}Y_{64}$ $=$ \\
& $=$ $X_{13}X_{35}X_{41}Y_{56}Y_{64}$ $=$ $X_{72}X_{47}X_{25}Y_{56}Y_{64}$ $=$ $X_{73}X_{35}X_{47}Y_{56}Y_{64}$ $=$ \\
& $=$ $X_{47}X_{64}X_{25}Y_{72}Y_{56}$ $=$ $X_{47}X_{64}Y_{73}Y_{35}Z_{56}$ $=$ $X_{35}X_{47}Y_{73}Y_{64}Z_{56}$ $=$ \\
& $=$ $X_{56}X_{64}Y_{73}Y_{35}Y_{47}$ $=$ $X_{35}X_{56}Y_{73}Y_{47}Y_{64}$ $=$ $W_{56}X_{73}X_{64}Y_{35}Y_{47}$ $=$ \\
& $=$ $W_{56}X_{72}X_{25}Y_{47}Y_{64}$ $=$ $W_{56}X_{73}X_{35}Y_{47}Y_{64}$ $=$ $W_{56}X_{64}X_{25}Y_{72}Y_{47}$ $=$ \\
& $=$ $X_{13}X_{64}Y_{35}Y_{41}Z_{56}$ $=$ $X_{18}X_{85}Y_{41}Y_{64}Z_{56}$ $=$ $X_{13}X_{35}Y_{41}Y_{64}Z_{56}$ $=$ \\
& $=$ $W_{56}X_{18}X_{41}Y_{64}Y_{85}$ $=$ $X_{18}X_{56}Y_{41}Y_{64}Y_{85}$ $=$ $X_{72}X_{47}Y_{64}Y_{25}Z_{56}$ $=$ \\
& $=$ $X_{47}X_{64}Y_{72}Y_{25}Z_{56}$ $=$ $X_{72}X_{56}Y_{47}Y_{64}Y_{25}$ $=$ $X_{56}X_{64}Y_{72}Y_{47}Y_{25}$ $=$ \\
& $=$ $W_{56}X_{41}X_{64}Y_{13}Y_{35}$ $=$ $W_{56}X_{35}X_{41}Y_{13}Y_{64}$ $=$ $X_{56}X_{64}Y_{13}Y_{35}Y_{41}$ $=$ \\
& $=$ $X_{35}X_{56}Y_{13}Y_{41}Y_{64}$ $=$ $X_{41}X_{64}X_{85}Y_{18}Y_{56}$ $=$ $X_{64}X_{85}Y_{18}Y_{41}Z_{56}$ $=$ \\
& $=$ $W_{56}X_{41}X_{64}Y_{18}Y_{85}$ $=$ $X_{56}X_{64}Y_{18}Y_{41}Y_{85}$ \\ 
\hline
$M_{12}$ & $X_{73}X_{64}Y_{35}Y_{47}Y_{56}$ $=$ $X_{72}X_{25}Y_{47}Y_{56}Y_{64}$ $=$ $X_{73}X_{35}Y_{47}Y_{56}Y_{64}$ $=$ \\
& $=$ $X_{64}X_{25}Y_{72}Y_{47}Y_{56}$ $=$ $X_{64}Y_{73}Y_{35}Y_{47}Z_{56}$ $=$ $X_{35}Y_{73}Y_{47}Y_{64}Z_{56}$ $=$ \\
& $=$ $X_{18}X_{41}Y_{56}Y_{64}Y_{85}$ $=$ $X_{18}Y_{41}Y_{64}Y_{85}Z_{56}$ $=$ $X_{72}Y_{47}Y_{64}Y_{25}Z_{56}$ $=$ \\
& $=$ $X_{64}Y_{72}Y_{47}Y_{25}Z_{56}$ $=$ $X_{41}X_{64}Y_{13}Y_{35}Y_{56}$ $=$ $X_{35}X_{41}Y_{13}Y_{56}Y_{64}$ $=$ \\
& $=$ $X_{64}Y_{13}Y_{35}Y_{41}Z_{56}$ $=$ $X_{35}Y_{13}Y_{41}Y_{64}Z_{56}$ $=$ $X_{41}X_{64}Y_{18}Y_{56}Y_{85}$ $=$ \\
& $=$ $X_{64}Y_{18}Y_{41}Y_{85}Z_{56}$ \\ 
\hline
$M_{13}$ & $X_{18}X_{41}X_{56}X_{64}X_{85}$ $=$ $X_{13}X_{35}X_{41}X_{56}X_{64}$ $=$ $X_{72}X_{47}X_{56}X_{64}X_{25}$ $=$ \\
& $=$ $X_{73}X_{35}X_{47}X_{56}X_{64}$ \\ 
\hline
$M_{14}$ & $X_{18}X_{41}X_{64}X_{85}Z_{56}$ $=$ $X_{13}X_{35}X_{41}X_{64}Z_{56}$ $=$ $X_{72}X_{47}X_{64}X_{25}Z_{56}$ $=$ \\
& $=$ $X_{73}X_{35}X_{47}X_{64}Z_{56}$ $=$ $X_{72}X_{56}X_{64}X_{25}Y_{47}$ $=$ $X_{73}X_{35}X_{56}X_{64}Y_{47}$ $=$ \\
& $=$ $X_{18}X_{41}X_{56}X_{64}Y_{85}$ $=$ $X_{35}X_{41}X_{56}X_{64}Y_{13}$ \\ 
\hline
$M_{15}$ & $X_{72}X_{64}X_{25}Y_{47}Z_{56}$ $=$ $X_{73}X_{35}X_{64}Y_{47}Z_{56}$ $=$ $X_{18}X_{41}X_{64}Y_{85}Z_{56}$ $=$ \\
& $=$ $X_{35}X_{41}X_{64}Y_{13}Z_{56}$ \\ 
\hline
$M_{16}$ & $X_{13}X_{41}X_{56}X_{64}Y_{35}$ $=$ $X_{73}X_{47}X_{56}X_{64}Y_{35}$ $=$ $X_{18}X_{41}X_{56}X_{85}Y_{64}$ $=$ \\
& $=$ $X_{13}X_{35}X_{41}X_{56}Y_{64}$ $=$ $X_{72}X_{47}X_{56}X_{25}Y_{64}$ $=$ $X_{73}X_{35}X_{47}X_{56}Y_{64}$ $=$ \\
& $=$ $X_{47}X_{56}X_{64}X_{25}Y_{72}$ $=$ $X_{41}X_{56}X_{64}X_{85}Y_{18}$ \\ 
\hline
$M_{17}$ & $X_{13}X_{41}X_{64}Y_{35}Z_{56}$ $=$ $X_{73}X_{47}X_{64}Y_{35}Z_{56}$ $=$ $X_{18}X_{41}X_{85}Y_{64}Z_{56}$ $=$ \\
& $=$ $X_{13}X_{35}X_{41}Y_{64}Z_{56}$ $=$ $X_{72}X_{47}X_{25}Y_{64}Z_{56}$ $=$ $X_{73}X_{35}X_{47}Y_{64}Z_{56}$ $=$ \\
& $=$ $X_{47}X_{64}X_{25}Y_{72}Z_{56}$ $=$ $X_{73}X_{56}X_{64}Y_{35}Y_{47}$ $=$ $X_{72}X_{56}X_{25}Y_{47}Y_{64}$ $=$ \\
& $=$ $X_{73}X_{35}X_{56}Y_{47}Y_{64}$ $=$ $X_{56}X_{64}X_{25}Y_{72}Y_{47}$ $=$ $X_{18}X_{41}X_{56}Y_{64}Y_{85}$ $=$ \\
& $=$ $X_{41}X_{56}X_{64}Y_{13}Y_{35}$ $=$ $X_{35}X_{41}X_{56}Y_{13}Y_{64}$ $=$ $X_{41}X_{64}X_{85}Y_{18}Z_{56}$ $=$ \\
& $=$ $X_{41}X_{56}X_{64}Y_{18}Y_{85}$ \\ 
\hline
$M_{18}$ & $X_{73}X_{64}Y_{35}Y_{47}Z_{56}$ $=$ $X_{72}X_{25}Y_{47}Y_{64}Z_{56}$ $=$ $X_{73}X_{35}Y_{47}Y_{64}Z_{56}$ $=$ \\
& $=$ $X_{64}X_{25}Y_{72}Y_{47}Z_{56}$ $=$ $X_{18}X_{41}Y_{64}Y_{85}Z_{56}$ $=$ $X_{41}X_{64}Y_{13}Y_{35}Z_{56}$ $=$ \\
& $=$ $X_{35}X_{41}Y_{13}Y_{64}Z_{56}$ $=$ $X_{41}X_{64}Y_{18}Y_{85}Z_{56}$ \\ 
\hline
$M_{19}$ & $W_{56}X_{47}Y_{73}Y_{35}Y_{64}$ $=$ $W_{56}X_{13}Y_{35}Y_{41}Y_{64}$ $=$ $W_{56}X_{47}Y_{72}Y_{64}Y_{25}$ $=$ \\
& $=$ $W_{56}X_{85}Y_{18}Y_{41}Y_{64}$ \\ 
\hline
$M_{20}$ & $X_{47}Y_{73}Y_{35}Y_{56}Y_{64}$ $=$ $W_{56}Y_{73}Y_{35}Y_{47}Y_{64}$ $=$ $X_{13}Y_{35}Y_{41}Y_{56}Y_{64}$ $=$ \\
& $=$ $X_{47}Y_{72}Y_{56}Y_{64}Y_{25}$ $=$ $W_{56}Y_{72}Y_{47}Y_{64}Y_{25}$ $=$ $W_{56}Y_{13}Y_{35}Y_{41}Y_{64}$ $=$ \\
& $=$ $X_{85}Y_{18}Y_{41}Y_{56}Y_{64}$ $=$ $W_{56}Y_{18}Y_{41}Y_{64}Y_{85}$ \\
\hline
$M_{21}$ & $Y_{73}Y_{35}Y_{47}Y_{56}Y_{64}$ $=$ $Y_{72}Y_{47}Y_{56}Y_{64}Y_{25}$ $=$ $Y_{13}Y_{35}Y_{41}Y_{56}Y_{64}$ $=$ \\
& $=$ $Y_{18}Y_{41}Y_{56}Y_{64}Y_{85}$ \\ 
\hline
$M_{27}$ & $X_{47}X_{56}Y_{73}Y_{35}Y_{64}$ $=$ $W_{56}X_{13}X_{41}Y_{35}Y_{64}$ $=$ $W_{56}X_{73}X_{47}Y_{35}Y_{64}$ $=$ \\
& $=$ $W_{56}X_{47}X_{25}Y_{72}Y_{64}$ $=$ $X_{13}X_{56}Y_{35}Y_{41}Y_{64}$ $=$ $X_{47}X_{56}Y_{72}Y_{64}Y_{25}$ $=$ \\
& $=$ $W_{56}X_{41}X_{85}Y_{18}Y_{64}$ $=$ $X_{56}X_{85}Y_{18}Y_{41}Y_{64}$ \\ 
\hline
$M_{23}$ & $X_{13}X_{41}Y_{35}Y_{56}Y_{64}$ $=$ $X_{73}X_{47}Y_{35}Y_{56}Y_{64}$ $=$ $X_{47}X_{25}Y_{72}Y_{56}Y_{64}$ $=$ \\
& $=$ $X_{47}Y_{73}Y_{35}Y_{64}Z_{56}$ $=$ $X_{56}Y_{73}Y_{35}Y_{47}Y_{64}$ $=$ $W_{56}X_{73}Y_{35}Y_{47}Y_{64}$ $=$ \\
& $=$ $W_{56}X_{25}Y_{72}Y_{47}Y_{64}$ $=$ $X_{13}Y_{35}Y_{41}Y_{64}Z_{56}$ $=$ $X_{47}Y_{72}Y_{64}Y_{25}Z_{56}$ $=$ \\
& $=$ $X_{56}Y_{72}Y_{47}Y_{64}Y_{25}$ $=$ $W_{56}X_{41}Y_{13}Y_{35}Y_{64}$ $=$ $X_{56}Y_{13}Y_{35}Y_{41}Y_{64}$ $=$ \\
& $=$ $X_{41}X_{85}Y_{18}Y_{56}Y_{64}$ $=$ $X_{85}Y_{18}Y_{41}Y_{64}Z_{56}$ $=$ $W_{56}X_{41}Y_{18}Y_{64}Y_{85}$ $=$ \\
& $=$ $X_{56}Y_{18}Y_{41}Y_{64}Y_{85}$ \\ 
\hline
$M_{24}$ & $X_{73}Y_{35}Y_{47}Y_{56}Y_{64}$ $=$ $X_{25}Y_{72}Y_{47}Y_{56}Y_{64}$ $=$ $Y_{73}Y_{35}Y_{47}Y_{64}Z_{56}$ $=$ \\
& $=$ $Y_{72}Y_{47}Y_{64}Y_{25}Z_{56}$ $=$ $X_{41}Y_{13}Y_{35}Y_{56}Y_{64}$ $=$ $Y_{13}Y_{35}Y_{41}Y_{64}Z_{56}$ $=$ \\
& $=$ $X_{41}Y_{18}Y_{56}Y_{64}Y_{85}$ $=$ $Y_{18}Y_{41}Y_{64}Y_{85}Z_{56}$ \\ 
\hline
$M_{25}$ & $X_{13}X_{41}X_{56}Y_{35}Y_{64}$ $=$ $X_{73}X_{47}X_{56}Y_{35}Y_{64}$ $=$ $X_{47}X_{56}X_{25}Y_{72}Y_{64}$ $=$ \\
& $=$ $X_{41}X_{56}X_{85}Y_{18}Y_{64}$ \\ 
\hline
$M_{26}$ & $X_{13}X_{41}Y_{35}Y_{64}Z_{56}$ $=$ $X_{73}X_{47}Y_{35}Y_{64}Z_{56}$ $=$ $X_{47}X_{25}Y_{72}Y_{64}Z_{56}$ $=$ \\
& $=$ $X_{73}X_{56}Y_{35}Y_{47}Y_{64}$ $=$ $X_{56}X_{25}Y_{72}Y_{47}Y_{64}$ $=$ $X_{41}X_{56}Y_{13}Y_{35}Y_{64}$ $=$ \\
& $=$ $X_{41}X_{85}Y_{18}Y_{64}Z_{56}$ $=$ $X_{41}X_{56}Y_{18}Y_{64}Y_{85}$ \\ 
\hline
$M_{27}$ & $X_{73}Y_{35}Y_{47}Y_{64}Z_{56}$ $=$ $X_{25}Y_{72}Y_{47}Y_{64}Z_{56}$ $=$ $X_{41}Y_{13}Y_{35}Y_{64}Z_{56}$ $=$ \\
& $=$ $X_{41}Y_{18}Y_{64}Y_{85}Z_{56}$
	\end{longtable}
\end{center}

\begin{center}
		\renewcommand{\arraystretch}{1.1}
	\begin{longtable}{c|c}
		\caption{Generators of $Q^{1,1,1}/\ZZ_2$ in Phase H.}\\
		Field & Chiral superfields\\
		\hline
		\endhead
		\label{tab:GenQ111Z2PhaseH}$M_{1}$ & $X_{42}X_{56}X_{64}X_{25}$ $=$ $X_{48}X_{56}X_{64}X_{85}$ $=$ $X_{14}X_{31}X_{42}X_{53}X_{25}$ $=$ \\
& $=$ $X_{74}X_{37}X_{42}X_{53}X_{25}$ $=$ $X_{14}X_{31}X_{48}X_{53}X_{85}$ $=$ $X_{74}X_{37}X_{48}X_{53}X_{85}$ \\ 
\hline
	$M_{2}$ & $X_{37}X_{42}X_{53}X_{25}Y_{74}$ $=$ $X_{37}X_{48}X_{53}X_{85}Y_{74}$ $=$ $X_{56}X_{64}X_{25}Z_{42}$ $=$ \\
& $=$ $X_{14}X_{31}X_{53}X_{25}Z_{42}$ $=$ $X_{74}X_{37}X_{53}X_{25}Z_{42}$ $=$ $X_{14}X_{42}X_{53}X_{25}Y_{31}$ $=$ \\
& $=$ $X_{14}X_{48}X_{53}X_{85}Y_{31}$ $=$ $X_{42}X_{64}X_{25}Y_{56}$ $=$ $X_{48}X_{64}X_{85}Y_{56}$ $=$ \\
& $=$ $X_{48}X_{56}X_{64}Y_{85}$ $=$ $X_{14}X_{31}X_{48}X_{53}Y_{85}$ $=$ $X_{74}X_{37}X_{48}X_{53}Y_{85}$ \\ 
	\hline
	$M_{3}$ & $X_{37}X_{53}X_{25}Y_{74}Z_{42}$ $=$ $X_{14}X_{53}X_{25}Y_{31}Z_{42}$ $=$ $X_{64}X_{25}Y_{56}Z_{42}$ $=$ \\
& $=$ $X_{37}X_{48}X_{53}Y_{74}Y_{85}$ $=$ $X_{14}X_{48}X_{53}Y_{31}Y_{85}$ $=$ $X_{48}X_{64}Y_{56}Y_{85}$ \\ 
	\hline
	$M_{4}$ & $X_{56}X_{64}X_{85}Y_{48}$ $=$ $X_{14}X_{31}X_{53}X_{85}Y_{48}$ $=$ $X_{74}X_{37}X_{53}X_{85}Y_{48}$ $=$ \\
& $=$ $X_{56}X_{64}X_{25}Y_{42}$ $=$ $X_{14}X_{31}X_{53}X_{25}Y_{42}$ $=$ $X_{74}X_{37}X_{53}X_{25}Y_{42}$ $=$ \\
& $=$ $X_{42}X_{56}X_{25}Y_{64}$ $=$ $X_{48}X_{56}X_{85}Y_{64}$ $=$ $X_{14}X_{31}X_{42}X_{25}Y_{53}$ $=$ \\
& $=$ $X_{74}X_{37}X_{42}X_{25}Y_{53}$ $=$ $X_{14}X_{31}X_{48}X_{85}Y_{53}$ $=$ $X_{74}X_{37}X_{48}X_{85}Y_{53}$ \\ 
	\hline
	$M_{5}$ & $X_{37}X_{53}X_{85}Y_{74}Y_{48}$ $=$ $X_{37}X_{53}X_{25}Y_{74}Y_{42}$ $=$ $W_{42}X_{56}X_{64}X_{25}$ $=$ \\
& $=$ $W_{42}X_{14}X_{31}X_{53}X_{25}$ $=$ $W_{42}X_{74}X_{37}X_{53}X_{25}$ $=$ $X_{14}X_{53}X_{85}Y_{31}Y_{48}$ $=$ \\
& $=$ $X_{14}X_{53}X_{25}Y_{31}Y_{42}$ $=$ $X_{56}X_{25}Y_{64}Z_{42}$ $=$ $X_{37}X_{42}X_{25}Y_{74}Y_{53}$ $=$ \\
& $=$ $X_{37}X_{48}X_{85}Y_{74}Y_{53}$ $=$ $X_{14}X_{31}X_{25}Y_{53}Z_{42}$ $=$ $X_{74}X_{37}X_{25}Y_{53}Z_{42}$ $=$ \\
& $=$ $X_{14}X_{42}X_{25}Y_{31}Y_{53}$ $=$ $X_{14}X_{48}X_{85}Y_{31}Y_{53}$ $=$ $X_{64}X_{85}Y_{48}Y_{56}$ $=$ \\
& $=$ $X_{64}X_{25}Y_{42}Y_{56}$ $=$ $X_{42}X_{25}Y_{56}Y_{64}$ $=$ $X_{48}X_{85}Y_{56}Y_{64}$ $=$ \\
& $=$ $X_{56}X_{64}Y_{48}Y_{85}$ $=$ $X_{14}X_{31}X_{53}Y_{48}Y_{85}$ $=$ $X_{74}X_{37}X_{53}Y_{48}Y_{85}$ $=$ \\
& $=$ $X_{48}X_{56}Y_{64}Y_{85}$ $=$ $X_{14}X_{31}X_{48}Y_{53}Y_{85}$ $=$ $X_{74}X_{37}X_{48}Y_{53}Y_{85}$ \\ 
	\hline
	$M_{6}$ & $W_{42}X_{37}X_{53}X_{25}Y_{74}$ $=$ $W_{42}X_{14}X_{53}X_{25}Y_{31}$ $=$ $X_{37}X_{25}Y_{74}Y_{53}Z_{42}$ $=$ \\
& $=$ $X_{14}X_{25}Y_{31}Y_{53}Z_{42}$ $=$ $W_{42}X_{64}X_{25}Y_{56}$ $=$ $X_{25}Y_{56}Y_{64}Z_{42}$ $=$ \\
& $=$ $X_{37}X_{53}Y_{74}Y_{48}Y_{85}$ $=$ $X_{14}X_{53}Y_{31}Y_{48}Y_{85}$ $=$ $X_{37}X_{48}Y_{74}Y_{53}Y_{85}$ $=$ \\
& $=$ $X_{14}X_{48}Y_{31}Y_{53}Y_{85}$ $=$ $X_{64}Y_{48}Y_{56}Y_{85}$ $=$ $X_{48}Y_{56}Y_{64}Y_{85}$ \\ 
	\hline
	$M_{2}$ & $X_{31}X_{42}X_{53}X_{25}Y_{14}$ $=$ $X_{31}X_{48}X_{53}X_{85}Y_{14}$ $=$ $X_{56}X_{64}X_{85}Z_{48}$ $=$ \\
& $=$ $X_{14}X_{31}X_{53}X_{85}Z_{48}$ $=$ $X_{74}X_{37}X_{53}X_{85}Z_{48}$ $=$ $X_{74}X_{42}X_{53}X_{25}Y_{37}$ $=$ \\
& $=$ $X_{74}X_{48}X_{53}X_{85}Y_{37}$ $=$ $X_{42}X_{64}X_{25}Z_{56}$ $=$ $X_{48}X_{64}X_{85}Z_{56}$ $=$ \\
& $=$ $X_{42}X_{56}X_{64}Y_{25}$ $=$ $X_{14}X_{31}X_{42}X_{53}Y_{25}$ $=$ $X_{74}X_{37}X_{42}X_{53}Y_{25}$ \\ 
	\hline
	$M_{8}$ & $X_{37}X_{53}X_{85}Y_{74}Z_{48}$ $=$ $X_{31}X_{53}X_{25}Y_{14}Z_{42}$ $=$ $X_{42}X_{53}X_{25}Y_{74}Y_{37}$ $=$ \\
& $=$ $X_{48}X_{53}X_{85}Y_{74}Y_{37}$ $=$ $X_{74}X_{53}X_{25}Y_{37}Z_{42}$ $=$ $X_{42}X_{53}X_{25}Y_{14}Y_{31}$ $=$ \\
& $=$ $X_{48}X_{53}X_{85}Y_{14}Y_{31}$ $=$ $X_{14}X_{53}X_{85}Y_{31}Z_{48}$ $=$ $X_{64}X_{85}Y_{56}Z_{48}$ $=$ \\
& $=$ $X_{64}X_{25}Z_{42}Z_{56}$ $=$ $W_{56}X_{42}X_{64}X_{25}$ $=$ $W_{56}X_{48}X_{64}X_{85}$ $=$ \\
& $=$ $X_{31}X_{48}X_{53}Y_{14}Y_{85}$ $=$ $X_{56}X_{64}Y_{85}Z_{48}$ $=$ $X_{14}X_{31}X_{53}Y_{85}Z_{48}$ $=$ \\
& $=$ $X_{74}X_{37}X_{53}Y_{85}Z_{48}$ $=$ $X_{74}X_{48}X_{53}Y_{37}Y_{85}$ $=$ $X_{48}X_{64}Y_{85}Z_{56}$ $=$ \\
& $=$ $X_{37}X_{42}X_{53}Y_{74}Y_{25}$ $=$ $X_{56}X_{64}Y_{25}Z_{42}$ $=$ $X_{14}X_{31}X_{53}Y_{25}Z_{42}$ $=$ \\
& $=$ $X_{74}X_{37}X_{53}Y_{25}Z_{42}$ $=$ $X_{14}X_{42}X_{53}Y_{31}Y_{25}$ $=$ $X_{42}X_{64}Y_{56}Y_{25}$ \\ 
	\hline
	$M_{9}$ & $X_{53}X_{25}Y_{74}Y_{37}Z_{42}$ $=$ $X_{53}X_{25}Y_{14}Y_{31}Z_{42}$ $=$ $W_{56}X_{64}X_{25}Z_{42}$ $=$ \\
& $=$ $X_{37}X_{53}Y_{74}Y_{85}Z_{48}$ $=$ $X_{48}X_{53}Y_{74}Y_{37}Y_{85}$ $=$ $X_{48}X_{53}Y_{14}Y_{31}Y_{85}$ $=$ \\
& $=$ $X_{14}X_{53}Y_{31}Y_{85}Z_{48}$ $=$ $X_{64}Y_{56}Y_{85}Z_{48}$ $=$ $W_{56}X_{48}X_{64}Y_{85}$ $=$ \\
& $=$ $X_{37}X_{53}Y_{74}Y_{25}Z_{42}$ $=$ $X_{14}X_{53}Y_{31}Y_{25}Z_{42}$ $=$ $X_{64}Y_{56}Y_{25}Z_{42}$ \\ 
	\hline
	$M_{10}$ & $X_{31}X_{53}X_{85}Y_{14}Y_{48}$ $=$ $W_{48}X_{56}X_{64}X_{85}$ $=$ $W_{48}X_{14}X_{31}X_{53}X_{85}$ $=$ \\
& $=$ $W_{48}X_{74}X_{37}X_{53}X_{85}$ $=$ $X_{31}X_{53}X_{25}Y_{14}Y_{42}$ $=$ $X_{74}X_{53}X_{85}Y_{37}Y_{48}$ $=$ \\
& $=$ $X_{74}X_{53}X_{25}Y_{37}Y_{42}$ $=$ $X_{56}X_{85}Y_{64}Z_{48}$ $=$ $X_{31}X_{42}X_{25}Y_{14}Y_{53}$ $=$ \\
& $=$ $X_{31}X_{48}X_{85}Y_{14}Y_{53}$ $=$ $X_{14}X_{31}X_{85}Y_{53}Z_{48}$ $=$ $X_{74}X_{37}X_{85}Y_{53}Z_{48}$ $=$ \\
& $=$ $X_{74}X_{42}X_{25}Y_{37}Y_{53}$ $=$ $X_{74}X_{48}X_{85}Y_{37}Y_{53}$ $=$ $X_{64}X_{85}Y_{48}Z_{56}$ $=$ \\
& $=$ $X_{64}X_{25}Y_{42}Z_{56}$ $=$ $X_{42}X_{25}Y_{64}Z_{56}$ $=$ $X_{48}X_{85}Y_{64}Z_{56}$ $=$ \\
& $=$ $X_{56}X_{64}Y_{42}Y_{25}$ $=$ $X_{14}X_{31}X_{53}Y_{42}Y_{25}$ $=$ $X_{74}X_{37}X_{53}Y_{42}Y_{25}$ $=$ \\
& $=$ $X_{42}X_{56}Y_{64}Y_{25}$ $=$ $X_{14}X_{31}X_{42}Y_{53}Y_{25}$ $=$ $X_{74}X_{37}X_{42}Y_{53}Y_{25}$ \\ 
	\hline
	$M_{11}$ & $W_{48}X_{37}X_{53}X_{85}Y_{74}$ $=$ $W_{42}X_{31}X_{53}X_{25}Y_{14}$ $=$ $X_{53}X_{85}Y_{74}Y_{37}Y_{48}$ $=$ \\
& $=$ $X_{53}X_{25}Y_{74}Y_{37}Y_{42}$ $=$ $W_{42}X_{74}X_{53}X_{25}Y_{37}$ $=$ $X_{53}X_{85}Y_{14}Y_{31}Y_{48}$ $=$ \\
& $=$ $W_{48}X_{14}X_{53}X_{85}Y_{31}$ $=$ $X_{53}X_{25}Y_{14}Y_{31}Y_{42}$ $=$ $X_{37}X_{85}Y_{74}Y_{53}Z_{48}$ $=$ \\
& $=$ $X_{31}X_{25}Y_{14}Y_{53}Z_{42}$ $=$ $X_{42}X_{25}Y_{74}Y_{37}Y_{53}$ $=$ $X_{48}X_{85}Y_{74}Y_{37}Y_{53}$ $=$ \\
& $=$ $X_{74}X_{25}Y_{37}Y_{53}Z_{42}$ $=$ $X_{42}X_{25}Y_{14}Y_{31}Y_{53}$ $=$ $X_{48}X_{85}Y_{14}Y_{31}Y_{53}$ $=$ \\
& $=$ $X_{14}X_{85}Y_{31}Y_{53}Z_{48}$ $=$ $W_{48}X_{64}X_{85}Y_{56}$ $=$ $X_{85}Y_{56}Y_{64}Z_{48}$ $=$ \\
& $=$ $W_{42}X_{64}X_{25}Z_{56}$ $=$ $X_{25}Y_{64}Z_{42}Z_{56}$ $=$ $W_{56}X_{64}X_{85}Y_{48}$ $=$ \\
& $=$ $W_{56}X_{64}X_{25}Y_{42}$ $=$ $W_{56}X_{42}X_{25}Y_{64}$ $=$ $W_{56}X_{48}X_{85}Y_{64}$ $=$ \\
& $=$ $X_{31}X_{53}Y_{14}Y_{48}Y_{85}$ $=$ $W_{48}X_{56}X_{64}Y_{85}$ $=$ $W_{48}X_{14}X_{31}X_{53}Y_{85}$ $=$ \\
& $=$ $W_{48}X_{74}X_{37}X_{53}Y_{85}$ $=$ $X_{74}X_{53}Y_{37}Y_{48}Y_{85}$ $=$ $X_{56}Y_{64}Y_{85}Z_{48}$ $=$ \\
& $=$ $X_{31}X_{48}Y_{14}Y_{53}Y_{85}$ $=$ $X_{14}X_{31}Y_{53}Y_{85}Z_{48}$ $=$ $X_{74}X_{37}Y_{53}Y_{85}Z_{48}$ $=$ \\
& $=$ $X_{74}X_{48}Y_{37}Y_{53}Y_{85}$ $=$ $X_{64}Y_{48}Y_{85}Z_{56}$ $=$ $X_{48}Y_{64}Y_{85}Z_{56}$ $=$ \\
& $=$ $X_{37}X_{53}Y_{74}Y_{42}Y_{25}$ $=$ $W_{42}X_{56}X_{64}Y_{25}$ $=$ $W_{42}X_{14}X_{31}X_{53}Y_{25}$ $=$ \\
& $=$ $W_{42}X_{74}X_{37}X_{53}Y_{25}$ $=$ $X_{14}X_{53}Y_{31}Y_{42}Y_{25}$ $=$ $X_{56}Y_{64}Y_{25}Z_{42}$ $=$ \\
& $=$ $X_{37}X_{42}Y_{74}Y_{53}Y_{25}$ $=$ $X_{14}X_{31}Y_{53}Y_{25}Z_{42}$ $=$ $X_{74}X_{37}Y_{53}Y_{25}Z_{42}$ $=$ \\
& $=$ $X_{14}X_{42}Y_{31}Y_{53}Y_{25}$ $=$ $X_{64}Y_{42}Y_{56}Y_{25}$ $=$ $X_{42}Y_{56}Y_{64}Y_{25}$ \\ 
	\hline
	$M_{12}$ & $W_{42}X_{53}X_{25}Y_{74}Y_{37}$ $=$ $W_{42}X_{53}X_{25}Y_{14}Y_{31}$ $=$ $X_{25}Y_{74}Y_{37}Y_{53}Z_{42}$ $=$ \\
& $=$ $X_{25}Y_{14}Y_{31}Y_{53}Z_{42}$ $=$ $W_{42}W_{56}X_{64}X_{25}$ $=$ $W_{56}X_{25}Y_{64}Z_{42}$ $=$ \\
& $=$ $W_{48}X_{37}X_{53}Y_{74}Y_{85}$ $=$ $X_{53}Y_{74}Y_{37}Y_{48}Y_{85}$ $=$ $X_{53}Y_{14}Y_{31}Y_{48}Y_{85}$ $=$ \\
& $=$ $W_{48}X_{14}X_{53}Y_{31}Y_{85}$ $=$ $X_{37}Y_{74}Y_{53}Y_{85}Z_{48}$ $=$ $X_{48}Y_{74}Y_{37}Y_{53}Y_{85}$ $=$ \\
& $=$ $X_{48}Y_{14}Y_{31}Y_{53}Y_{85}$ $=$ $X_{14}Y_{31}Y_{53}Y_{85}Z_{48}$ $=$ $W_{48}X_{64}Y_{56}Y_{85}$ $=$ \\
& $=$ $Y_{56}Y_{64}Y_{85}Z_{48}$ $=$ $W_{56}X_{64}Y_{48}Y_{85}$ $=$ $W_{56}X_{48}Y_{64}Y_{85}$ $=$ \\
& $=$ $W_{42}X_{37}X_{53}Y_{74}Y_{25}$ $=$ $W_{42}X_{14}X_{53}Y_{31}Y_{25}$ $=$ $X_{37}Y_{74}Y_{53}Y_{25}Z_{42}$ $=$ \\
& $=$ $X_{14}Y_{31}Y_{53}Y_{25}Z_{42}$ $=$ $W_{42}X_{64}Y_{56}Y_{25}$ $=$ $Y_{56}Y_{64}Y_{25}Z_{42}$ \\ 
	\hline
	$M_{13}$ & $X_{31}X_{53}X_{85}Y_{14}Z_{48}$ $=$ $X_{74}X_{53}X_{85}Y_{37}Z_{48}$ $=$ $X_{64}X_{85}Z_{48}Z_{56}$ $=$ \\
& $=$ $X_{31}X_{42}X_{53}Y_{14}Y_{25}$ $=$ $X_{74}X_{42}X_{53}Y_{37}Y_{25}$ $=$ $X_{42}X_{64}Y_{25}Z_{56}$ \\ 
	\hline
	$M_{14}$ & $X_{53}X_{85}Y_{74}Y_{37}Z_{48}$ $=$ $X_{53}X_{85}Y_{14}Y_{31}Z_{48}$ $=$ $W_{56}X_{64}X_{85}Z_{48}$ $=$ \\
& $=$ $X_{31}X_{53}Y_{14}Y_{85}Z_{48}$ $=$ $X_{74}X_{53}Y_{37}Y_{85}Z_{48}$ $=$ $X_{64}Y_{85}Z_{48}Z_{56}$ $=$ \\
& $=$ $X_{31}X_{53}Y_{14}Y_{25}Z_{42}$ $=$ $X_{42}X_{53}Y_{74}Y_{37}Y_{25}$ $=$ $X_{74}X_{53}Y_{37}Y_{25}Z_{42}$ $=$ \\
& $=$ $X_{42}X_{53}Y_{14}Y_{31}Y_{25}$ $=$ $X_{64}Y_{25}Z_{42}Z_{56}$ $=$ $W_{56}X_{42}X_{64}Y_{25}$ \\ 
	\hline
	$M_{15}$ & $X_{53}Y_{74}Y_{37}Y_{85}Z_{48}$ $=$ $X_{53}Y_{14}Y_{31}Y_{85}Z_{48}$ $=$ $W_{56}X_{64}Y_{85}Z_{48}$ $=$ \\
& $=$ $X_{53}Y_{74}Y_{37}Y_{25}Z_{42}$ $=$ $X_{53}Y_{14}Y_{31}Y_{25}Z_{42}$ $=$ $W_{56}X_{64}Y_{25}Z_{42}$ \\ 
	\hline
	$M_{16}$ & $W_{48}X_{31}X_{53}X_{85}Y_{14}$ $=$ $W_{48}X_{74}X_{53}X_{85}Y_{37}$ $=$ $X_{31}X_{85}Y_{14}Y_{53}Z_{48}$ $=$ \\
& $=$ $X_{74}X_{85}Y_{37}Y_{53}Z_{48}$ $=$ $W_{48}X_{64}X_{85}Z_{56}$ $=$ $X_{85}Y_{64}Z_{48}Z_{56}$ $=$ \\
& $=$ $X_{31}X_{53}Y_{14}Y_{42}Y_{25}$ $=$ $X_{74}X_{53}Y_{37}Y_{42}Y_{25}$ $=$ $X_{31}X_{42}Y_{14}Y_{53}Y_{25}$ $=$ \\
& $=$ $X_{74}X_{42}Y_{37}Y_{53}Y_{25}$ $=$ $X_{64}Y_{42}Y_{25}Z_{56}$ $=$ $X_{42}Y_{64}Y_{25}Z_{56}$ \\ 
	\hline
	$M_{17}$ & $W_{48}X_{53}X_{85}Y_{74}Y_{37}$ $=$ $W_{48}X_{53}X_{85}Y_{14}Y_{31}$ $=$ $X_{85}Y_{74}Y_{37}Y_{53}Z_{48}$ $=$ \\
& $=$ $X_{85}Y_{14}Y_{31}Y_{53}Z_{48}$ $=$ $W_{48}W_{56}X_{64}X_{85}$ $=$ $W_{56}X_{85}Y_{64}Z_{48}$ $=$ \\
& $=$ $W_{48}X_{31}X_{53}Y_{14}Y_{85}$ $=$ $W_{48}X_{74}X_{53}Y_{37}Y_{85}$ $=$ $X_{31}Y_{14}Y_{53}Y_{85}Z_{48}$ $=$ \\
& $=$ $X_{74}Y_{37}Y_{53}Y_{85}Z_{48}$ $=$ $W_{48}X_{64}Y_{85}Z_{56}$ $=$ $Y_{64}Y_{85}Z_{48}Z_{56}$ $=$ \\
& $=$ $W_{42}X_{31}X_{53}Y_{14}Y_{25}$ $=$ $X_{53}Y_{74}Y_{37}Y_{42}Y_{25}$ $=$ $W_{42}X_{74}X_{53}Y_{37}Y_{25}$ $=$ \\
& $=$ $X_{53}Y_{14}Y_{31}Y_{42}Y_{25}$ $=$ $X_{31}Y_{14}Y_{53}Y_{25}Z_{42}$ $=$ $X_{42}Y_{74}Y_{37}Y_{53}Y_{25}$ $=$ \\
& $=$ $X_{74}Y_{37}Y_{53}Y_{25}Z_{42}$ $=$ $X_{42}Y_{14}Y_{31}Y_{53}Y_{25}$ $=$ $W_{42}X_{64}Y_{25}Z_{56}$ $=$ \\
& $=$ $Y_{64}Y_{25}Z_{42}Z_{56}$ $=$ $W_{56}X_{64}Y_{42}Y_{25}$ $=$ $W_{56}X_{42}Y_{64}Y_{25}$ \\ 
	\hline
	$M_{18}$ & $W_{48}X_{53}Y_{74}Y_{37}Y_{85}$ $=$ $W_{48}X_{53}Y_{14}Y_{31}Y_{85}$ $=$ $Y_{74}Y_{37}Y_{53}Y_{85}Z_{48}$ $=$ \\
& $=$ $Y_{14}Y_{31}Y_{53}Y_{85}Z_{48}$ $=$ $W_{48}W_{56}X_{64}Y_{85}$ $=$ $W_{56}Y_{64}Y_{85}Z_{48}$ $=$ \\
& $=$ $W_{42}X_{53}Y_{74}Y_{37}Y_{25}$ $=$ $W_{42}X_{53}Y_{14}Y_{31}Y_{25}$ $=$ $Y_{74}Y_{37}Y_{53}Y_{25}Z_{42}$ $=$ \\
& $=$ $Y_{14}Y_{31}Y_{53}Y_{25}Z_{42}$ $=$ $W_{42}W_{56}X_{64}Y_{25}$ $=$ $W_{56}Y_{64}Y_{25}Z_{42}$ \\ 
	\hline
	$M_{19}$ & $X_{56}X_{85}Y_{48}Y_{64}$ $=$ $X_{56}X_{25}Y_{42}Y_{64}$ $=$ $X_{14}X_{31}X_{85}Y_{48}Y_{53}$ $=$ \\
& $=$ $X_{74}X_{37}X_{85}Y_{48}Y_{53}$ $=$ $X_{14}X_{31}X_{25}Y_{42}Y_{53}$ $=$ $X_{74}X_{37}X_{25}Y_{42}Y_{53}$ \\ 
	\hline
	$M_{20}$ & $W_{42}X_{56}X_{25}Y_{64}$ $=$ $X_{37}X_{85}Y_{74}Y_{48}Y_{53}$ $=$ $X_{37}X_{25}Y_{74}Y_{42}Y_{53}$ $=$ \\
& $=$ $W_{42}X_{14}X_{31}X_{25}Y_{53}$ $=$ $W_{42}X_{74}X_{37}X_{25}Y_{53}$ $=$ $X_{14}X_{85}Y_{31}Y_{48}Y_{53}$ $=$ \\
& $=$ $X_{14}X_{25}Y_{31}Y_{42}Y_{53}$ $=$ $X_{85}Y_{48}Y_{56}Y_{64}$ $=$ $X_{25}Y_{42}Y_{56}Y_{64}$ $=$ \\
& $=$ $X_{56}Y_{48}Y_{64}Y_{85}$ $=$ $X_{14}X_{31}Y_{48}Y_{53}Y_{85}$ $=$ $X_{74}X_{37}Y_{48}Y_{53}Y_{85}$ \\ 
	\hline
	$M_{21}$ & $W_{42}X_{37}X_{25}Y_{74}Y_{53}$ $=$ $W_{42}X_{14}X_{25}Y_{31}Y_{53}$ $=$ $W_{42}X_{25}Y_{56}Y_{64}$ $=$ \\
& $=$ $X_{37}Y_{74}Y_{48}Y_{53}Y_{85}$ $=$ $X_{14}Y_{31}Y_{48}Y_{53}Y_{85}$ $=$ $Y_{48}Y_{56}Y_{64}Y_{85}$ \\ 
	\hline
	$M_{27}$ & $W_{48}X_{56}X_{85}Y_{64}$ $=$ $X_{31}X_{85}Y_{14}Y_{48}Y_{53}$ $=$ $W_{48}X_{14}X_{31}X_{85}Y_{53}$ $=$ \\
& $=$ $W_{48}X_{74}X_{37}X_{85}Y_{53}$ $=$ $X_{31}X_{25}Y_{14}Y_{42}Y_{53}$ $=$ $X_{74}X_{85}Y_{37}Y_{48}Y_{53}$ $=$ \\
& $=$ $X_{74}X_{25}Y_{37}Y_{42}Y_{53}$ $=$ $X_{85}Y_{48}Y_{64}Z_{56}$ $=$ $X_{25}Y_{42}Y_{64}Z_{56}$ $=$ \\
& $=$ $X_{56}Y_{42}Y_{64}Y_{25}$ $=$ $X_{14}X_{31}Y_{42}Y_{53}Y_{25}$ $=$ $X_{74}X_{37}Y_{42}Y_{53}Y_{25}$ \\ 
	\hline
	$M_{23}$ & $W_{48}X_{37}X_{85}Y_{74}Y_{53}$ $=$ $W_{42}X_{31}X_{25}Y_{14}Y_{53}$ $=$ $X_{85}Y_{74}Y_{37}Y_{48}Y_{53}$ $=$ \\
& $=$ $X_{25}Y_{74}Y_{37}Y_{42}Y_{53}$ $=$ $W_{42}X_{74}X_{25}Y_{37}Y_{53}$ $=$ $X_{85}Y_{14}Y_{31}Y_{48}Y_{53}$ $=$ \\
& $=$ $W_{48}X_{14}X_{85}Y_{31}Y_{53}$ $=$ $X_{25}Y_{14}Y_{31}Y_{42}Y_{53}$ $=$ $W_{48}X_{85}Y_{56}Y_{64}$ $=$ \\
& $=$ $W_{42}X_{25}Y_{64}Z_{56}$ $=$ $W_{56}X_{85}Y_{48}Y_{64}$ $=$ $W_{56}X_{25}Y_{42}Y_{64}$ $=$ \\
& $=$ $W_{48}X_{56}Y_{64}Y_{85}$ $=$ $X_{31}Y_{14}Y_{48}Y_{53}Y_{85}$ $=$ $W_{48}X_{14}X_{31}Y_{53}Y_{85}$ $=$ \\
& $=$ $W_{48}X_{74}X_{37}Y_{53}Y_{85}$ $=$ $X_{74}Y_{37}Y_{48}Y_{53}Y_{85}$ $=$ $Y_{48}Y_{64}Y_{85}Z_{56}$ $=$ \\
& $=$ $W_{42}X_{56}Y_{64}Y_{25}$ $=$ $X_{37}Y_{74}Y_{42}Y_{53}Y_{25}$ $=$ $W_{42}X_{14}X_{31}Y_{53}Y_{25}$ $=$ \\
& $=$ $W_{42}X_{74}X_{37}Y_{53}Y_{25}$ $=$ $X_{14}Y_{31}Y_{42}Y_{53}Y_{25}$ $=$ $Y_{42}Y_{56}Y_{64}Y_{25}$ \\ 
	\hline
	$M_{24}$ & $W_{42}X_{25}Y_{74}Y_{37}Y_{53}$ $=$ $W_{42}X_{25}Y_{14}Y_{31}Y_{53}$ $=$ $W_{42}W_{56}X_{25}Y_{64}$ $=$ \\
& $=$ $W_{48}X_{37}Y_{74}Y_{53}Y_{85}$ $=$ $Y_{74}Y_{37}Y_{48}Y_{53}Y_{85}$ $=$ $Y_{14}Y_{31}Y_{48}Y_{53}Y_{85}$ $=$ \\
& $=$ $W_{48}X_{14}Y_{31}Y_{53}Y_{85}$ $=$ $W_{48}Y_{56}Y_{64}Y_{85}$ $=$ $W_{56}Y_{48}Y_{64}Y_{85}$ $=$ \\
& $=$ $W_{42}X_{37}Y_{74}Y_{53}Y_{25}$ $=$ $W_{42}X_{14}Y_{31}Y_{53}Y_{25}$ $=$ $W_{42}Y_{56}Y_{64}Y_{25}$ \\ 
	\hline
	$M_{25}$ & $W_{48}X_{31}X_{85}Y_{14}Y_{53}$ $=$ $W_{48}X_{74}X_{85}Y_{37}Y_{53}$ $=$ $W_{48}X_{85}Y_{64}Z_{56}$ $=$ \\
& $=$ $X_{31}Y_{14}Y_{42}Y_{53}Y_{25}$ $=$ $X_{74}Y_{37}Y_{42}Y_{53}Y_{25}$ $=$ $Y_{42}Y_{64}Y_{25}Z_{56}$ \\ 
	\hline
	$M_{26}$ & $W_{48}X_{85}Y_{74}Y_{37}Y_{53}$ $=$ $W_{48}X_{85}Y_{14}Y_{31}Y_{53}$ $=$ $W_{48}W_{56}X_{85}Y_{64}$ $=$ \\
& $=$ $W_{48}X_{31}Y_{14}Y_{53}Y_{85}$ $=$ $W_{48}X_{74}Y_{37}Y_{53}Y_{85}$ $=$ $W_{48}Y_{64}Y_{85}Z_{56}$ $=$ \\
& $=$ $W_{42}X_{31}Y_{14}Y_{53}Y_{25}$ $=$ $Y_{74}Y_{37}Y_{42}Y_{53}Y_{25}$ $=$ $W_{42}X_{74}Y_{37}Y_{53}Y_{25}$ $=$ \\
& $=$ $Y_{14}Y_{31}Y_{42}Y_{53}Y_{25}$ $=$ $W_{42}Y_{64}Y_{25}Z_{56}$ $=$ $W_{56}Y_{42}Y_{64}Y_{25}$ \\ 
	\hline
	$M_{27}$ & $W_{48}Y_{74}Y_{37}Y_{53}Y_{85}$ $=$ $W_{48}Y_{14}Y_{31}Y_{53}Y_{85}$ $=$ $W_{48}W_{56}Y_{64}Y_{85}$ $=$ \\
& $=$ $W_{42}Y_{74}Y_{37}Y_{53}Y_{25}$ $=$ $W_{42}Y_{14}Y_{31}Y_{53}Y_{25}$ $=$ $W_{42}W_{56}Y_{64}Y_{25}$
	\end{longtable}
\end{center}

\begin{center}
	\renewcommand{\arraystretch}{1.1}
	\begin{longtable}{c|c}
		\caption{Generators of $Q^{1,1,1}/\ZZ_2$ in Phase J.}\\
		Field & Chiral superfields\\
		\hline
		\endhead
		\label{tab:GenQ111Z2PhaseJ}$M_{1}$ & $X_{18}X_{56}X_{61}X_{85}$ $=$ $X_{13}X_{34}X_{46}X_{61}$ $=$ $X_{13}X_{35}X_{56}X_{61}$ $=$ $X_{73}X_{34}X_{46}X_{67}$ $=$ \\
& $=$ $X_{72}X_{56}X_{67}X_{25}$ $=$ $X_{73}X_{35}X_{56}X_{67}$ \\ 
\hline
$M_{2}$ & $X_{13}X_{46}X_{61}Z_{34}$ $=$ $X_{73}X_{46}X_{67}Z_{34}$ $=$ $X_{72}X_{56}X_{67}Y_{25}$ $=$ $X_{34}X_{46}X_{67}Y_{73}$ $=$ \\
& $=$ $X_{35}X_{56}X_{67}Y_{73}$ $=$ $X_{18}X_{61}X_{85}Z_{56}$ $=$ $X_{13}X_{35}X_{61}Z_{56}$ $=$ $X_{72}X_{67}X_{25}Z_{56}$ $=$ \\
& $=$ $X_{73}X_{35}X_{67}Z_{56}$ $=$ $X_{18}X_{56}X_{85}Y_{61}$ $=$ $X_{13}X_{34}X_{46}Y_{61}$ $=$ $X_{13}X_{35}X_{56}Y_{61}$ \\ 
\hline
$M_{3}$ & $X_{46}X_{67}Y_{73}Z_{34}$ $=$ $X_{72}X_{67}Y_{25}Z_{56}$ $=$ $X_{35}X_{67}Y_{73}Z_{56}$ $=$ $X_{13}X_{46}Y_{61}Z_{34}$ $=$ \\
& $=$ $X_{18}X_{85}Y_{61}Z_{56}$ $=$ $X_{13}X_{35}Y_{61}Z_{56}$ \\ 
\hline
$M_{4}$ & $X_{13}X_{56}X_{61}Y_{35}$ $=$ $X_{73}X_{56}X_{67}Y_{35}$ $=$ $X_{56}X_{67}X_{25}Y_{72}$ $=$ $X_{13}X_{34}X_{61}Y_{46}$ $=$ \\
& $=$ $X_{73}X_{34}X_{67}Y_{46}$ $=$ $X_{73}X_{34}X_{46}Z_{67}$ $=$ $X_{72}X_{56}X_{25}Z_{67}$ $=$ $X_{73}X_{35}X_{56}Z_{67}$ $=$ \\
& $=$ $X_{18}X_{56}X_{85}Z_{61}$ $=$ $X_{13}X_{34}X_{46}Z_{61}$ $=$ $X_{13}X_{35}X_{56}Z_{61}$ $=$ $X_{56}X_{61}X_{85}Y_{18}$ \\ 
\hline
$M_{5}$ & $X_{56}X_{67}Y_{73}Y_{35}$ $=$ $X_{56}X_{67}Y_{72}Y_{25}$ $=$ $X_{13}X_{61}Y_{35}Z_{56}$ $=$ $X_{73}X_{67}Y_{35}Z_{56}$ $=$ \\
& $=$ $X_{67}X_{25}Y_{72}Z_{56}$ $=$ $X_{13}X_{61}Y_{46}Z_{34}$ $=$ $X_{73}X_{67}Y_{46}Z_{34}$ $=$ $X_{34}X_{67}Y_{73}Y_{46}$ $=$ \\
& $=$ $X_{73}X_{46}Z_{34}Z_{67}$ $=$ $X_{72}X_{56}Y_{25}Z_{67}$ $=$ $X_{34}X_{46}Y_{73}Z_{67}$ $=$ $X_{35}X_{56}Y_{73}Z_{67}$ $=$ \\
& $=$ $X_{72}X_{25}Z_{56}Z_{67}$ $=$ $X_{73}X_{35}Z_{56}Z_{67}$ $=$ $X_{13}X_{56}Y_{35}Y_{61}$ $=$ $X_{13}X_{34}Y_{46}Y_{61}$ $=$ \\
& $=$ $X_{13}X_{46}Z_{34}Z_{61}$ $=$ $X_{18}X_{85}Z_{56}Z_{61}$ $=$ $X_{13}X_{35}Z_{56}Z_{61}$ $=$ $W_{61}X_{18}X_{56}X_{85}$ $=$ \\
& $=$ $W_{61}X_{13}X_{34}X_{46}$ $=$ $W_{61}X_{13}X_{35}X_{56}$ $=$ $X_{61}X_{85}Y_{18}Z_{56}$ $=$ $X_{56}X_{85}Y_{18}Y_{61}$ \\ 
\hline
$M_{6}$ & $X_{67}Y_{73}Y_{35}Z_{56}$ $=$ $X_{67}Y_{72}Y_{25}Z_{56}$ $=$ $X_{67}Y_{73}Y_{46}Z_{34}$ $=$ $X_{46}Y_{73}Z_{34}Z_{67}$ $=$ \\
& $=$ $X_{72}Y_{25}Z_{56}Z_{67}$ $=$ $X_{35}Y_{73}Z_{56}Z_{67}$ $=$ $X_{13}Y_{35}Y_{61}Z_{56}$ $=$ $X_{13}Y_{46}Y_{61}Z_{34}$ $=$ \\
& $=$ $W_{61}X_{13}X_{46}Z_{34}$ $=$ $W_{61}X_{18}X_{85}Z_{56}$ $=$ $W_{61}X_{13}X_{35}Z_{56}$ $=$ $X_{85}Y_{18}Y_{61}Z_{56}$ \\ 
\hline
$M_{2}$ & $X_{13}X_{46}X_{61}Y_{34}$ $=$ $X_{73}X_{46}X_{67}Y_{34}$ $=$ $X_{18}X_{61}X_{85}Y_{56}$ $=$ $X_{13}X_{35}X_{61}Y_{56}$ $=$ \\
& $=$ $X_{72}X_{67}X_{25}Y_{56}$ $=$ $X_{73}X_{35}X_{67}Y_{56}$ $=$ $X_{18}X_{56}X_{61}Y_{85}$ $=$ $X_{73}X_{34}X_{46}Y_{67}$ $=$ \\
& $=$ $X_{72}X_{56}X_{25}Y_{67}$ $=$ $X_{73}X_{35}X_{56}Y_{67}$ $=$ $X_{34}X_{46}X_{61}Y_{13}$ $=$ $X_{35}X_{56}X_{61}Y_{13}$ \\ 
\hline
$M_{8}$ & $W_{34}X_{13}X_{46}X_{61}$ $=$ $W_{34}X_{73}X_{46}X_{67}$ $=$ $X_{46}X_{67}Y_{73}Y_{34}$ $=$ $X_{72}X_{67}Y_{56}Y_{25}$ $=$ \\
& $=$ $X_{35}X_{67}Y_{73}Y_{56}$ $=$ $W_{56}X_{18}X_{61}X_{85}$ $=$ $W_{56}X_{13}X_{35}X_{61}$ $=$ $W_{56}X_{72}X_{67}X_{25}$ $=$ \\
& $=$ $W_{56}X_{73}X_{35}X_{67}$ $=$ $X_{18}X_{61}Y_{85}Z_{56}$ $=$ $X_{73}X_{46}Y_{67}Z_{34}$ $=$ $X_{72}X_{56}Y_{67}Y_{25}$ $=$ \\
& $=$ $X_{34}X_{46}Y_{73}Y_{67}$ $=$ $X_{35}X_{56}Y_{73}Y_{67}$ $=$ $X_{72}X_{25}Y_{67}Z_{56}$ $=$ $X_{73}X_{35}Y_{67}Z_{56}$ $=$ \\
& $=$ $X_{13}X_{46}Y_{34}Y_{61}$ $=$ $X_{18}X_{85}Y_{56}Y_{61}$ $=$ $X_{13}X_{35}Y_{56}Y_{61}$ $=$ $X_{18}X_{56}Y_{61}Y_{85}$ $=$ \\
& $=$ $X_{46}X_{61}Y_{13}Z_{34}$ $=$ $X_{35}X_{61}Y_{13}Z_{56}$ $=$ $X_{34}X_{46}Y_{13}Y_{61}$ $=$ $X_{35}X_{56}Y_{13}Y_{61}$ \\ 
\hline
$M_{9}$ & $W_{34}X_{46}X_{67}Y_{73}$ $=$ $W_{56}X_{72}X_{67}Y_{25}$ $=$ $W_{56}X_{35}X_{67}Y_{73}$ $=$ $X_{46}Y_{73}Y_{67}Z_{34}$ $=$ \\
& $=$ $X_{72}Y_{67}Y_{25}Z_{56}$ $=$ $X_{35}Y_{73}Y_{67}Z_{56}$ $=$ $W_{34}X_{13}X_{46}Y_{61}$ $=$ $W_{56}X_{18}X_{85}Y_{61}$ $=$ \\
& $=$ $W_{56}X_{13}X_{35}Y_{61}$ $=$ $X_{18}Y_{61}Y_{85}Z_{56}$ $=$ $X_{46}Y_{13}Y_{61}Z_{34}$ $=$ $X_{35}Y_{13}Y_{61}Z_{56}$ \\ 
\hline
$M_{10}$ & $X_{13}X_{61}Y_{35}Y_{56}$ $=$ $X_{73}X_{67}Y_{35}Y_{56}$ $=$ $X_{67}X_{25}Y_{72}Y_{56}$ $=$ $X_{13}X_{61}Y_{34}Y_{46}$ $=$ \\
& $=$ $X_{73}X_{67}Y_{34}Y_{46}$ $=$ $X_{73}X_{56}Y_{35}Y_{67}$ $=$ $X_{56}X_{25}Y_{72}Y_{67}$ $=$ $X_{73}X_{34}Y_{46}Y_{67}$ $=$ \\
& $=$ $X_{73}X_{46}Y_{34}Z_{67}$ $=$ $X_{72}X_{25}Y_{56}Z_{67}$ $=$ $X_{73}X_{35}Y_{56}Z_{67}$ $=$ $W_{67}X_{73}X_{34}X_{46}$ $=$ \\
& $=$ $W_{67}X_{72}X_{56}X_{25}$ $=$ $W_{67}X_{73}X_{35}X_{56}$ $=$ $X_{13}X_{46}Y_{34}Z_{61}$ $=$ $X_{18}X_{85}Y_{56}Z_{61}$ $=$ \\
& $=$ $X_{13}X_{35}Y_{56}Z_{61}$ $=$ $X_{18}X_{56}Y_{85}Z_{61}$ $=$ $X_{56}X_{61}Y_{13}Y_{35}$ $=$ $X_{34}X_{61}Y_{13}Y_{46}$ $=$ \\
& $=$ $X_{34}X_{46}Y_{13}Z_{61}$ $=$ $X_{35}X_{56}Y_{13}Z_{61}$ $=$ $X_{61}X_{85}Y_{18}Y_{56}$ $=$ $X_{56}X_{61}Y_{18}Y_{85}$ \\ 
\hline
$M_{11}$ & $X_{67}Y_{73}Y_{35}Y_{56}$ $=$ $X_{67}Y_{72}Y_{56}Y_{25}$ $=$ $W_{56}X_{13}X_{61}Y_{35}$ $=$ $W_{56}X_{73}X_{67}Y_{35}$ $=$ \\
& $=$ $W_{56}X_{67}X_{25}Y_{72}$ $=$ $W_{34}X_{13}X_{61}Y_{46}$ $=$ $W_{34}X_{73}X_{67}Y_{46}$ $=$ $X_{67}Y_{73}Y_{34}Y_{46}$ $=$ \\
& $=$ $X_{56}Y_{73}Y_{35}Y_{67}$ $=$ $X_{56}Y_{72}Y_{67}Y_{25}$ $=$ $X_{73}Y_{35}Y_{67}Z_{56}$ $=$ $X_{25}Y_{72}Y_{67}Z_{56}$ $=$ \\
& $=$ $X_{73}Y_{46}Y_{67}Z_{34}$ $=$ $X_{34}Y_{73}Y_{46}Y_{67}$ $=$ $W_{34}X_{73}X_{46}Z_{67}$ $=$ $X_{46}Y_{73}Y_{34}Z_{67}$ $=$ \\
& $=$ $X_{72}Y_{56}Y_{25}Z_{67}$ $=$ $X_{35}Y_{73}Y_{56}Z_{67}$ $=$ $W_{56}X_{72}X_{25}Z_{67}$ $=$ $W_{56}X_{73}X_{35}Z_{67}$ $=$ \\
& $=$ $W_{67}X_{73}X_{46}Z_{34}$ $=$ $W_{67}X_{72}X_{56}Y_{25}$ $=$ $W_{67}X_{34}X_{46}Y_{73}$ $=$ $W_{67}X_{35}X_{56}Y_{73}$ $=$ \\
& $=$ $W_{67}X_{72}X_{25}Z_{56}$ $=$ $W_{67}X_{73}X_{35}Z_{56}$ $=$ $X_{13}Y_{35}Y_{56}Y_{61}$ $=$ $X_{13}Y_{34}Y_{46}Y_{61}$ $=$ \\
& $=$ $W_{34}X_{13}X_{46}Z_{61}$ $=$ $W_{56}X_{18}X_{85}Z_{61}$ $=$ $W_{56}X_{13}X_{35}Z_{61}$ $=$ $X_{18}Y_{85}Z_{56}Z_{61}$ $=$ \\
& $=$ $W_{61}X_{13}X_{46}Y_{34}$ $=$ $W_{61}X_{18}X_{85}Y_{56}$ $=$ $W_{61}X_{13}X_{35}Y_{56}$ $=$ $W_{61}X_{18}X_{56}Y_{85}$ $=$ \\
& $=$ $X_{61}Y_{13}Y_{35}Z_{56}$ $=$ $X_{61}Y_{13}Y_{46}Z_{34}$ $=$ $X_{56}Y_{13}Y_{35}Y_{61}$ $=$ $X_{34}Y_{13}Y_{46}Y_{61}$ $=$ \\
& $=$ $X_{46}Y_{13}Z_{34}Z_{61}$ $=$ $X_{35}Y_{13}Z_{56}Z_{61}$ $=$ $W_{61}X_{34}X_{46}Y_{13}$ $=$ $W_{61}X_{35}X_{56}Y_{13}$ $=$ \\
& $=$ $W_{56}X_{61}X_{85}Y_{18}$ $=$ $X_{61}Y_{18}Y_{85}Z_{56}$ $=$ $X_{85}Y_{18}Y_{56}Y_{61}$ $=$ $X_{56}Y_{18}Y_{61}Y_{85}$ \\ 
\hline
$M_{12}$ & $W_{56}X_{67}Y_{73}Y_{35}$ $=$ $W_{56}X_{67}Y_{72}Y_{25}$ $=$ $W_{34}X_{67}Y_{73}Y_{46}$ $=$ $Y_{73}Y_{35}Y_{67}Z_{56}$ $=$ \\
& $=$ $Y_{72}Y_{67}Y_{25}Z_{56}$ $=$ $Y_{73}Y_{46}Y_{67}Z_{34}$ $=$ $W_{34}X_{46}Y_{73}Z_{67}$ $=$ $W_{56}X_{72}Y_{25}Z_{67}$ $=$ \\
& $=$ $W_{56}X_{35}Y_{73}Z_{67}$ $=$ $W_{67}X_{46}Y_{73}Z_{34}$ $=$ $W_{67}X_{72}Y_{25}Z_{56}$ $=$ $W_{67}X_{35}Y_{73}Z_{56}$ $=$ \\
& $=$ $W_{56}X_{13}Y_{35}Y_{61}$ $=$ $W_{34}X_{13}Y_{46}Y_{61}$ $=$ $W_{34}W_{61}X_{13}X_{46}$ $=$ $W_{56}W_{61}X_{18}X_{85}$ $=$ \\
& $=$ $W_{56}W_{61}X_{13}X_{35}$ $=$ $W_{61}X_{18}Y_{85}Z_{56}$ $=$ $Y_{13}Y_{35}Y_{61}Z_{56}$ $=$ $Y_{13}Y_{46}Y_{61}Z_{34}$ $=$ \\
& $=$ $W_{61}X_{46}Y_{13}Z_{34}$ $=$ $W_{61}X_{35}Y_{13}Z_{56}$ $=$ $W_{56}X_{85}Y_{18}Y_{61}$ $=$ $Y_{18}Y_{61}Y_{85}Z_{56}$ \\ 
\hline
$M_{13}$ & $X_{18}X_{61}Y_{56}Y_{85}$ $=$ $X_{73}X_{46}Y_{34}Y_{67}$ $=$ $X_{72}X_{25}Y_{56}Y_{67}$ $=$ $X_{73}X_{35}Y_{56}Y_{67}$ $=$ \\
& $=$ $X_{46}X_{61}Y_{13}Y_{34}$ $=$ $X_{35}X_{61}Y_{13}Y_{56}$ \\ 
\hline
$M_{14}$ & $W_{56}X_{18}X_{61}Y_{85}$ $=$ $W_{34}X_{73}X_{46}Y_{67}$ $=$ $X_{46}Y_{73}Y_{34}Y_{67}$ $=$ $X_{72}Y_{56}Y_{67}Y_{25}$ $=$ \\
& $=$ $X_{35}Y_{73}Y_{56}Y_{67}$ $=$ $W_{56}X_{72}X_{25}Y_{67}$ $=$ $W_{56}X_{73}X_{35}Y_{67}$ $=$ $X_{18}Y_{56}Y_{61}Y_{85}$ $=$ \\
& $=$ $W_{34}X_{46}X_{61}Y_{13}$ $=$ $W_{56}X_{35}X_{61}Y_{13}$ $=$ $X_{46}Y_{13}Y_{34}Y_{61}$ $=$ $X_{35}Y_{13}Y_{56}Y_{61}$ \\ 
\hline
$M_{15}$ & $W_{34}X_{46}Y_{73}Y_{67}$ $=$ $W_{56}X_{72}Y_{67}Y_{25}$ $=$ $W_{56}X_{35}Y_{73}Y_{67}$ $=$ $W_{56}X_{18}Y_{61}Y_{85}$ $=$ \\
& $=$ $W_{34}X_{46}Y_{13}Y_{61}$ $=$ $W_{56}X_{35}Y_{13}Y_{61}$ \\ 
\hline
$M_{16}$ & $X_{73}Y_{35}Y_{56}Y_{67}$ $=$ $X_{25}Y_{72}Y_{56}Y_{67}$ $=$ $X_{73}Y_{34}Y_{46}Y_{67}$ $=$ $W_{67}X_{73}X_{46}Y_{34}$ $=$ \\
& $=$ $W_{67}X_{72}X_{25}Y_{56}$ $=$ $W_{67}X_{73}X_{35}Y_{56}$ $=$ $X_{18}Y_{56}Y_{85}Z_{61}$ $=$ $X_{61}Y_{13}Y_{35}Y_{56}$ $=$ \\
& $=$ $X_{61}Y_{13}Y_{34}Y_{46}$ $=$ $X_{46}Y_{13}Y_{34}Z_{61}$ $=$ $X_{35}Y_{13}Y_{56}Z_{61}$ $=$ $X_{61}Y_{18}Y_{56}Y_{85}$ \\ 
\hline
$M_{17}$ & $Y_{73}Y_{35}Y_{56}Y_{67}$ $=$ $Y_{72}Y_{56}Y_{67}Y_{25}$ $=$ $W_{56}X_{73}Y_{35}Y_{67}$ $=$ $W_{56}X_{25}Y_{72}Y_{67}$ $=$ \\
& $=$ $W_{34}X_{73}Y_{46}Y_{67}$ $=$ $Y_{73}Y_{34}Y_{46}Y_{67}$ $=$ $W_{34}W_{67}X_{73}X_{46}$ $=$ $W_{67}X_{46}Y_{73}Y_{34}$ $=$ \\
& $=$ $W_{67}X_{72}Y_{56}Y_{25}$ $=$ $W_{67}X_{35}Y_{73}Y_{56}$ $=$ $W_{56}W_{67}X_{72}X_{25}$ $=$ $W_{56}W_{67}X_{73}X_{35}$ $=$ \\
& $=$ $W_{56}X_{18}Y_{85}Z_{61}$ $=$ $W_{61}X_{18}Y_{56}Y_{85}$ $=$ $W_{56}X_{61}Y_{13}Y_{35}$ $=$ $W_{34}X_{61}Y_{13}Y_{46}$ $=$ \\
& $=$ $Y_{13}Y_{35}Y_{56}Y_{61}$ $=$ $Y_{13}Y_{34}Y_{46}Y_{61}$ $=$ $W_{34}X_{46}Y_{13}Z_{61}$ $=$ $W_{56}X_{35}Y_{13}Z_{61}$ $=$ \\
& $=$ $W_{61}X_{46}Y_{13}Y_{34}$ $=$ $W_{61}X_{35}Y_{13}Y_{56}$ $=$ $W_{56}X_{61}Y_{18}Y_{85}$ $=$ $Y_{18}Y_{56}Y_{61}Y_{85}$ \\ 
\hline
$M_{18}$ & $W_{56}Y_{73}Y_{35}Y_{67}$ $=$ $W_{56}Y_{72}Y_{67}Y_{25}$ $=$ $W_{34}Y_{73}Y_{46}Y_{67}$ $=$ $W_{34}W_{67}X_{46}Y_{73}$ $=$ \\
& $=$ $W_{56}W_{67}X_{72}Y_{25}$ $=$ $W_{56}W_{67}X_{35}Y_{73}$ $=$ $W_{56}W_{61}X_{18}Y_{85}$ $=$ $W_{56}Y_{13}Y_{35}Y_{61}$ $=$ \\
& $=$ $W_{34}Y_{13}Y_{46}Y_{61}$ $=$ $W_{34}W_{61}X_{46}Y_{13}$ $=$ $W_{56}W_{61}X_{35}Y_{13}$ $=$ $W_{56}Y_{18}Y_{61}Y_{85}$ \\ 
\hline
$M_{19}$ & $X_{73}X_{56}Y_{35}Z_{67}$ $=$ $X_{56}X_{25}Y_{72}Z_{67}$ $=$ $X_{73}X_{34}Y_{46}Z_{67}$ $=$ $X_{13}X_{56}Y_{35}Z_{61}$ $=$ \\
& $=$ $X_{13}X_{34}Y_{46}Z_{61}$ $=$ $X_{56}X_{85}Y_{18}Z_{61}$ \\ 
\hline
$M_{20}$ & $X_{56}Y_{73}Y_{35}Z_{67}$ $=$ $X_{56}Y_{72}Y_{25}Z_{67}$ $=$ $X_{73}Y_{35}Z_{56}Z_{67}$ $=$ $X_{25}Y_{72}Z_{56}Z_{67}$ $=$ \\
& $=$ $X_{73}Y_{46}Z_{34}Z_{67}$ $=$ $X_{34}Y_{73}Y_{46}Z_{67}$ $=$ $X_{13}Y_{35}Z_{56}Z_{61}$ $=$ $X_{13}Y_{46}Z_{34}Z_{61}$ $=$ \\
& $=$ $W_{61}X_{13}X_{56}Y_{35}$ $=$ $W_{61}X_{13}X_{34}Y_{46}$ $=$ $X_{85}Y_{18}Z_{56}Z_{61}$ $=$ $W_{61}X_{56}X_{85}Y_{18}$ \\ 
\hline
$M_{21}$ & $Y_{73}Y_{35}Z_{56}Z_{67}$ $=$ $Y_{72}Y_{25}Z_{56}Z_{67}$ $=$ $Y_{73}Y_{46}Z_{34}Z_{67}$ $=$ $W_{61}X_{13}Y_{35}Z_{56}$ $=$ \\
& $=$ $W_{61}X_{13}Y_{46}Z_{34}$ $=$ $W_{61}X_{85}Y_{18}Z_{56}$ \\ 
\hline
$M_{27}$ & $X_{73}Y_{35}Y_{56}Z_{67}$ $=$ $X_{25}Y_{72}Y_{56}Z_{67}$ $=$ $X_{73}Y_{34}Y_{46}Z_{67}$ $=$ $W_{67}X_{73}X_{56}Y_{35}$ $=$ \\
& $=$ $W_{67}X_{56}X_{25}Y_{72}$ $=$ $W_{67}X_{73}X_{34}Y_{46}$ $=$ $X_{13}Y_{35}Y_{56}Z_{61}$ $=$ $X_{13}Y_{34}Y_{46}Z_{61}$ $=$ \\
& $=$ $X_{56}Y_{13}Y_{35}Z_{61}$ $=$ $X_{34}Y_{13}Y_{46}Z_{61}$ $=$ $X_{85}Y_{18}Y_{56}Z_{61}$ $=$ $X_{56}Y_{18}Y_{85}Z_{61}$ \\ 
\hline
$M_{23}$ & $Y_{73}Y_{35}Y_{56}Z_{67}$ $=$ $Y_{72}Y_{56}Y_{25}Z_{67}$ $=$ $W_{56}X_{73}Y_{35}Z_{67}$ $=$ $W_{56}X_{25}Y_{72}Z_{67}$ $=$ \\
& $=$ $W_{34}X_{73}Y_{46}Z_{67}$ $=$ $Y_{73}Y_{34}Y_{46}Z_{67}$ $=$ $W_{67}X_{56}Y_{73}Y_{35}$ $=$ $W_{67}X_{56}Y_{72}Y_{25}$ $=$ \\
& $=$ $W_{67}X_{73}Y_{35}Z_{56}$ $=$ $W_{67}X_{25}Y_{72}Z_{56}$ $=$ $W_{67}X_{73}Y_{46}Z_{34}$ $=$ $W_{67}X_{34}Y_{73}Y_{46}$ $=$ \\
& $=$ $W_{56}X_{13}Y_{35}Z_{61}$ $=$ $W_{34}X_{13}Y_{46}Z_{61}$ $=$ $W_{61}X_{13}Y_{35}Y_{56}$ $=$ $W_{61}X_{13}Y_{34}Y_{46}$ $=$ \\
& $=$ $Y_{13}Y_{35}Z_{56}Z_{61}$ $=$ $Y_{13}Y_{46}Z_{34}Z_{61}$ $=$ $W_{61}X_{56}Y_{13}Y_{35}$ $=$ $W_{61}X_{34}Y_{13}Y_{46}$ $=$ \\
& $=$ $W_{56}X_{85}Y_{18}Z_{61}$ $=$ $Y_{18}Y_{85}Z_{56}Z_{61}$ $=$ $W_{61}X_{85}Y_{18}Y_{56}$ $=$ $W_{61}X_{56}Y_{18}Y_{85}$ \\ 
\hline
$M_{24}$ & $W_{56}Y_{73}Y_{35}Z_{67}$ $=$ $W_{56}Y_{72}Y_{25}Z_{67}$ $=$ $W_{34}Y_{73}Y_{46}Z_{67}$ $=$ $W_{67}Y_{73}Y_{35}Z_{56}$ $=$ \\
& $=$ $W_{67}Y_{72}Y_{25}Z_{56}$ $=$ $W_{67}Y_{73}Y_{46}Z_{34}$ $=$ $W_{56}W_{61}X_{13}Y_{35}$ $=$ $W_{34}W_{61}X_{13}Y_{46}$ $=$ \\
& $=$ $W_{61}Y_{13}Y_{35}Z_{56}$ $=$ $W_{61}Y_{13}Y_{46}Z_{34}$ $=$ $W_{56}W_{61}X_{85}Y_{18}$ $=$ $W_{61}Y_{18}Y_{85}Z_{56}$ \\ 
\hline
$M_{25}$ & $W_{67}X_{73}Y_{35}Y_{56}$ $=$ $W_{67}X_{25}Y_{72}Y_{56}$ $=$ $W_{67}X_{73}Y_{34}Y_{46}$ $=$ $Y_{13}Y_{35}Y_{56}Z_{61}$ $=$ \\
& $=$ $Y_{13}Y_{34}Y_{46}Z_{61}$ $=$ $Y_{18}Y_{56}Y_{85}Z_{61}$ \\ 
\hline
$M_{26}$ & $W_{67}Y_{73}Y_{35}Y_{56}$ $=$ $W_{67}Y_{72}Y_{56}Y_{25}$ $=$ $W_{56}W_{67}X_{73}Y_{35}$ $=$ $W_{56}W_{67}X_{25}Y_{72}$ $=$ \\
& $=$ $W_{34}W_{67}X_{73}Y_{46}$ $=$ $W_{67}Y_{73}Y_{34}Y_{46}$ $=$ $W_{56}Y_{13}Y_{35}Z_{61}$ $=$ $W_{34}Y_{13}Y_{46}Z_{61}$ $=$ \\
& $=$ $W_{61}Y_{13}Y_{35}Y_{56}$ $=$ $W_{61}Y_{13}Y_{34}Y_{46}$ $=$ $W_{56}Y_{18}Y_{85}Z_{61}$ $=$ $W_{61}Y_{18}Y_{56}Y_{85}$ \\ 
\hline
$M_{27}$ & $W_{56}W_{67}Y_{73}Y_{35}$ $=$ $W_{56}W_{67}Y_{72}Y_{25}$ $=$ $W_{34}W_{67}Y_{73}Y_{46}$ $=$ $W_{56}W_{61}Y_{13}Y_{35}$ $=$ \\
& $=$ $W_{34}W_{61}Y_{13}Y_{46}$ $=$ $W_{56}W_{61}Y_{18}Y_{85}$ 
	\end{longtable}
\end{center}

\begin{center}
	\renewcommand{\arraystretch}{1.1}
	\begin{longtable}{c|c}
		\caption{Generators of $Q^{1,1,1}/\ZZ_2$ in Phase L.}\\
		Field & Chiral superfields\\
		\hline
		\endhead
		\label{tab:GenQ111Z2PhaseL}$M_{1}$ & $A_{54} X_{18} X_{41} Y_{85}$ $=$ $A_{54} X_{46} X_{68} Y_{85}$ $=$ $A_{54} X_{46} X_{25} Y_{62}$ $=$ $A_{54} X_{73} X_{35} Y_{47}$ $=$ \\
& $=$ $A_{54} X_{72} X_{25} Y_{47}$ $=$ $A_{54} X_{35} X_{41} Y_{13}$ \\ 
\hline
$M_{2}$ & $X_{18} X_{41} X_{54} Y_{85}$ $=$ $X_{46} X_{54} X_{68} Y_{85}$ $=$ $X_{46} X_{54} X_{25} Y_{62}$ $=$ $A_{54} X_{13} X_{35} X_{41}$ $=$ \\
& $=$ $A_{54} X_{18} X_{41} X_{85}$ $=$ $A_{54} X_{73} X_{35} X_{47}$ $=$ $A_{54} X_{72} X_{47} X_{25}$ $=$ $A_{54} X_{46} X_{62} X_{25}$ $=$ \\
& $=$ $A_{54} X_{46} X_{68} X_{85}$ $=$ $X_{73} X_{35} X_{54} Y_{47}$ $=$ $X_{72} X_{54} X_{25} Y_{47}$ $=$ $X_{35} X_{41} X_{54} Y_{13}$ \\ 
\hline
$M_{3}$ & $X_{13} X_{35} X_{41} X_{54}$ $=$ $X_{18} X_{41} X_{54} X_{85}$ $=$ $X_{73} X_{35} X_{47} X_{54}$ $=$ $X_{72} X_{47} X_{54} X_{25}$ $=$ \\
& $=$ $X_{46} X_{54} X_{62} X_{25}$ $=$ $X_{46} X_{54} X_{68} X_{85}$ \\ 
\hline
$M_{4}$ & $B_{54} X_{18} X_{41} Y_{85}$ $=$ $B_{54} X_{46} X_{68} Y_{85}$ $=$ $B_{54} X_{46} X_{25} Y_{62}$ $=$ $A_{54} X_{68} Y_{46} Y_{85}$ $=$ \\
& $=$ $A_{54} X_{25} Y_{46} Y_{62}$ $=$ $B_{54} X_{73} X_{35} Y_{47}$ $=$ $B_{54} X_{72} X_{25} Y_{47}$ $=$ $A_{54} X_{73} Y_{35} Y_{47}$ $=$ \\
& $=$ $A_{54} X_{25} Y_{72} Y_{47}$ $=$ $A_{54} X_{41} Y_{18} Y_{85}$ $=$ $B_{54} X_{35} X_{41} Y_{13}$ $=$ $A_{54} X_{41} Y_{13} Y_{35}$ \\
\hline
$M_{5}$ & $X_{18} X_{41} Y_{54} Y_{85}$ $=$ $X_{46} X_{68} Y_{54} Y_{85}$ $=$ $X_{46} X_{25} Y_{54} Y_{62}$ $=$ $B_{54} X_{13} X_{35} X_{41}$ $=$ \\
& $=$ $B_{54} X_{18} X_{41} X_{85}$ $=$ $B_{54} X_{73} X_{35} X_{47}$ $=$ $B_{54} X_{72} X_{47} X_{25}$ $=$ $B_{54} X_{46} X_{62} X_{25}$ $=$ \\
& $=$ $B_{54} X_{46} X_{68} X_{85}$ $=$ $X_{54} X_{68} Y_{46} Y_{85}$ $=$ $X_{54} X_{25} Y_{46} Y_{62}$ $=$ $A_{54} X_{62} X_{25} Y_{46}$ $=$ \\
& $=$ $A_{54} X_{68} X_{85} Y_{46}$ $=$ $X_{73} X_{35} Y_{47} Y_{54}$ $=$ $X_{72} X_{25} Y_{47} Y_{54}$ $=$ $A_{54} X_{13} X_{41} Y_{35}$ $=$ \\
& $=$ $A_{54} X_{73} X_{47} Y_{35}$ $=$ $X_{73} X_{54} Y_{35} Y_{47}$ $=$ $A_{54} X_{47} X_{25} Y_{72}$ $=$ $X_{54} X_{25} Y_{72} Y_{47}$ $=$ \\
& $=$ $X_{41} X_{54} Y_{18} Y_{85}$ $=$ $A_{54} X_{41} X_{85} Y_{18}$ $=$ $X_{35} X_{41} Y_{13} Y_{54}$ $=$ $X_{41} X_{54} Y_{13} Y_{35}$ \\ 
\hline
$M_{6}$ & $X_{13} X_{35} X_{41} Y_{54}$ $=$ $X_{18} X_{41} X_{85} Y_{54}$ $=$ $X_{73} X_{35} X_{47} Y_{54}$ $=$ $X_{72} X_{47} X_{25} Y_{54}$ $=$ \\
& $=$ $X_{46} X_{62} X_{25} Y_{54}$ $=$ $X_{46} X_{68} X_{85} Y_{54}$ $=$ $X_{54} X_{62} X_{25} Y_{46}$ $=$ $X_{54} X_{68} X_{85} Y_{46}$ $=$ \\
& $=$ $X_{13} X_{41} X_{54} Y_{35}$ $=$ $X_{73} X_{47} X_{54} Y_{35}$ $=$ $X_{47} X_{54} X_{25} Y_{72}$ $=$ $X_{41} X_{54} X_{85} Y_{18}$ \\ 
\hline
 $M_{2}$ & $A_{54} X_{46} Y_{68} Y_{85}$ $=$ $A_{54} X_{46} Y_{62} Y_{25}$ $=$ $X_{18} X_{41} Y_{85} C_{54}$ $=$ $X_{46} X_{68} Y_{85} C_{54}$ $=$ \\
& $=$ $X_{46} X_{25} Y_{62} C_{54}$ $=$ $A_{54} X_{72} Y_{47} Y_{25}$ $=$ $X_{73} X_{35} Y_{47} C_{54}$ $=$ $X_{72} X_{25} Y_{47} C_{54}$ $=$ \\
& $=$ $A_{54} X_{18} Y_{41} Y_{85}$ $=$ $A_{54} X_{35} Y_{73} Y_{47}$ $=$ $X_{35} X_{41} Y_{13} C_{54}$ $=$ $A_{54} X_{35} Y_{13} Y_{41}$ \\ 
\hline
$M_{8}$ & $X_{46} X_{54} Y_{68} Y_{85}$ $=$ $X_{46} X_{54} Y_{62} Y_{25}$ $=$ $X_{18} X_{41} Y_{85} Z_{54}$ $=$ $X_{46} X_{68} Y_{85} Z_{54}$ $=$ \\
& $=$ $X_{46} X_{25} Y_{62} Z_{54}$ $=$ $A_{54} X_{72} X_{47} Y_{25}$ $=$ $A_{54} X_{46} X_{62} Y_{25}$ $=$ $A_{54} X_{46} X_{85} Y_{68}$ $=$ \\
& $=$ $X_{13} X_{35} X_{41} C_{54}$ $=$ $X_{18} X_{41} X_{85} C_{54}$ $=$ $X_{73} X_{35} X_{47} C_{54}$ $=$ $X_{72} X_{47} X_{25} C_{54}$ $=$ \\
& $=$ $X_{46} X_{62} X_{25} C_{54}$ $=$ $X_{46} X_{68} X_{85} C_{54}$ $=$ $X_{72} X_{54} Y_{47} Y_{25}$ $=$ $X_{73} X_{35} Y_{47} Z_{54}$ $=$ \\
& $=$ $X_{72} X_{25} Y_{47} Z_{54}$ $=$ $X_{18} X_{54} Y_{41} Y_{85}$ $=$ $A_{54} X_{13} X_{35} Y_{41}$ $=$ $A_{54} X_{18} X_{85} Y_{41}$ $=$ \\
& $=$ $A_{54} X_{35} X_{47} Y_{73}$ $=$ $X_{35} X_{54} Y_{73} Y_{47}$ $=$ $X_{35} X_{41} Y_{13} Z_{54}$ $=$ $X_{35} X_{54} Y_{13} Y_{41}$ \\ 
\hline
$M_{9}$ & $X_{72} X_{47} X_{54} Y_{25}$ $=$ $X_{46} X_{54} X_{62} Y_{25}$ $=$ $X_{46} X_{54} X_{85} Y_{68}$ $=$ $X_{13} X_{35} X_{41} Z_{54}$ $=$ \\
& $=$ $X_{18} X_{41} X_{85} Z_{54}$ $=$ $X_{73} X_{35} X_{47} Z_{54}$ $=$ $X_{72} X_{47} X_{25} Z_{54}$ $=$ $X_{46} X_{62} X_{25} Z_{54}$ $=$ \\
& $=$ $X_{46} X_{68} X_{85} Z_{54}$ $=$ $X_{13} X_{35} X_{54} Y_{41}$ $=$ $X_{18} X_{54} X_{85} Y_{41}$ $=$ $X_{35} X_{47} X_{54} Y_{73}$ \\ 
\hline
$M_{10}$ & $B_{54} X_{46} Y_{68} Y_{85}$ $=$ $B_{54} X_{46} Y_{62} Y_{25}$ $=$ $D_{54} X_{18} X_{41} Y_{85}$ $=$ $D_{54} X_{46} X_{68} Y_{85}$ $=$ \\
& $=$ $D_{54} X_{46} X_{25} Y_{62}$ $=$ $A_{54} Y_{46} Y_{68} Y_{85}$ $=$ $A_{54} Y_{46} Y_{62} Y_{25}$ $=$ $X_{68} Y_{46} Y_{85} C_{54}$ $=$ \\
& $=$ $X_{25} Y_{46} Y_{62} C_{54}$ $=$ $B_{54} X_{72} Y_{47} Y_{25}$ $=$ $D_{54} X_{73} X_{35} Y_{47}$ $=$ $D_{54} X_{72} X_{25} Y_{47}$ $=$ \\
& $=$ $B_{54} X_{18} Y_{41} Y_{85}$ $=$ $X_{73} Y_{35} Y_{47} C_{54}$ $=$ $A_{54} Y_{72} Y_{47} Y_{25}$ $=$ $X_{25} Y_{72} Y_{47} C_{54}$ $=$ \\
& $=$ $B_{54} X_{35} Y_{73} Y_{47}$ $=$ $A_{54} Y_{73} Y_{35} Y_{47}$ $=$ $X_{41} Y_{18} Y_{85} C_{54}$ $=$ $A_{54} Y_{18} Y_{41} Y_{85}$ $=$ \\
& $=$ $D_{54} X_{35} X_{41} Y_{13}$ $=$ $B_{54} X_{35} Y_{13} Y_{41}$ $=$ $X_{41} Y_{13} Y_{35} C_{54}$ $=$ $A_{54} Y_{13} Y_{35} Y_{41}$ \\ 
\hline
$M_{11}$ & $X_{46} Y_{54} Y_{68} Y_{85}$ $=$ $X_{46} Y_{54} Y_{62} Y_{25}$ $=$ $W_{54} X_{18} X_{41} Y_{85}$ $=$ $W_{54} X_{46} X_{68} Y_{85}$ $=$ \\
& $=$ $W_{54} X_{46} X_{25} Y_{62}$ $=$ $B_{54} X_{72} X_{47} Y_{25}$ $=$ $B_{54} X_{46} X_{62} Y_{25}$ $=$ $B_{54} X_{46} X_{85} Y_{68}$ $=$ \\
& $=$ $D_{54} X_{13} X_{35} X_{41}$ $=$ $D_{54} X_{18} X_{41} X_{85}$ $=$ $D_{54} X_{73} X_{35} X_{47}$ $=$ $D_{54} X_{72} X_{47} X_{25}$ $=$ \\
& $=$ $D_{54} X_{46} X_{62} X_{25}$ $=$ $D_{54} X_{46} X_{68} X_{85}$ $=$ $X_{54} Y_{46} Y_{68} Y_{85}$ $=$ $X_{54} Y_{46} Y_{62} Y_{25}$ $=$ \\
& $=$ $X_{68} Y_{46} Y_{85} Z_{54}$ $=$ $X_{25} Y_{46} Y_{62} Z_{54}$ $=$ $A_{54} X_{62} Y_{46} Y_{25}$ $=$ $A_{54} X_{85} Y_{46} Y_{68}$ $=$ \\
& $=$ $X_{62} X_{25} Y_{46} C_{54}$ $=$ $X_{68} X_{85} Y_{46} C_{54}$ $=$ $X_{72} Y_{47} Y_{54} Y_{25}$ $=$ $W_{54} X_{73} X_{35} Y_{47}$ $=$ \\
& $=$ $W_{54} X_{72} X_{25} Y_{47}$ $=$ $X_{18} Y_{41} Y_{54} Y_{85}$ $=$ $B_{54} X_{13} X_{35} Y_{41}$ $=$ $B_{54} X_{18} X_{85} Y_{41}$ $=$ \\
& $=$ $X_{13} X_{41} Y_{35} C_{54}$ $=$ $X_{73} X_{47} Y_{35} C_{54}$ $=$ $X_{73} Y_{35} Y_{47} Z_{54}$ $=$ $A_{54} X_{13} Y_{35} Y_{41}$ $=$ \\
& $=$ $A_{54} X_{47} Y_{72} Y_{25}$ $=$ $X_{47} X_{25} Y_{72} C_{54}$ $=$ $X_{54} Y_{72} Y_{47} Y_{25}$ $=$ $X_{25} Y_{72} Y_{47} Z_{54}$ $=$ \\
& $=$ $B_{54} X_{35} X_{47} Y_{73}$ $=$ $X_{35} Y_{73} Y_{47} Y_{54}$ $=$ $A_{54} X_{47} Y_{73} Y_{35}$ $=$ $X_{54} Y_{73} Y_{35} Y_{47}$ $=$ \\
& $=$ $X_{41} Y_{18} Y_{85} Z_{54}$ $=$ $X_{41} X_{85} Y_{18} C_{54}$ $=$ $X_{54} Y_{18} Y_{41} Y_{85}$ $=$ $A_{54}X_{85} Y_{18} Y_{41}$ $=$ \\
& $=$ $W_{54} X_{35} X_{41} Y_{13}$ $=$ $X_{35} Y_{13} Y_{41} Y_{54}$ $=$ $X_{41} Y_{13} Y_{35} Z_{54}$ $=$ $X_{54} Y_{13} Y_{35} Y_{41}$ \\ 
\hline
$M_{12}$ & $X_{72} X_{47} Y_{54} Y_{25}$ $=$ $X_{46} X_{62} Y_{54} Y_{25}$ $=$ $X_{46} X_{85} Y_{54} Y_{68}$ $=$ $W_{54} X_{13} X_{35} X_{41}$ $=$ \\
& $=$ $W_{54} X_{18} X_{41} X_{85}$ $=$ $W_{54} X_{73} X_{35} X_{47}$ $=$ $W_{54} X_{72} X_{47} X_{25}$ $=$ $W_{54} X_{46} X_{62} X_{25}$ $=$ \\
& $=$ $W_{54} X_{46} X_{68} X_{85}$ $=$ $X_{54} X_{62} Y_{46} Y_{25}$ $=$ $X_{54} X_{85} Y_{46} Y_{68}$ $=$ $X_{62} X_{25} Y_{46} Z_{54}$ $=$ \\
& $=$ $X_{68} X_{85} Y_{46} Z_{54}$ $=$ $X_{13} X_{35} Y_{41} Y_{54}$ $=$ $X_{18} X_{85} Y_{41} Y_{54}$ $=$ $X_{13} X_{41} Y_{35} Z_{54}$ $=$ \\
& $=$ $X_{73} X_{47} Y_{35} Z_{54}$ $=$ $X_{13} X_{54} Y_{35} Y_{41}$ $=$ $X_{47} X_{54} Y_{72} Y_{25}$ $=$ $X_{47} X_{25} Y_{72} Z_{54}$ $=$ \\
& $=$ $X_{35} X_{47} Y_{73} Y_{54}$ $=$ $X_{47} X_{54} Y_{73} Y_{35}$ $=$ $X_{41} X_{85} Y_{18} Z_{54}$ $=$ $X_{54} X_{85} Y_{18} Y_{41}$ \\ 
\hline
$M_{13}$ & $X_{46} Y_{68} Y_{85} C_{54}$ $=$ $X_{46} Y_{62} Y_{25} C_{54}$ $=$ $X_{72} Y_{47} Y_{25} C_{54}$ $=$ $X_{18} Y_{41} Y_{85} C_{54}$ $=$ \\
& $=$ $X_{35} Y_{73} Y_{47} C_{54}$ $=$ $X_{35} Y_{13} Y_{41} C_{54}$ \\ 
\hline
$M_{14}$ & $X_{46} Y_{68} Y_{85} Z_{54}$ $=$ $X_{46} Y_{62} Y_{25} Z_{54}$ $=$ $X_{72} X_{47} Y_{25} C_{54}$ $=$ $X_{46} X_{62} Y_{25} C_{54}$ $=$ \\
& $=$ $X_{46} X_{85} Y_{68} C_{54}$ $=$ $X_{72} Y_{47} Y_{25} Z_{54}$ $=$ $X_{18} Y_{41} Y_{85} Z_{54}$ $=$ $X_{13} X_{35} Y_{41} C_{54}$ $=$ \\
& $=$ $X_{18} X_{85} Y_{41} C_{54}$ $=$ $X_{35} X_{47} Y_{73} C_{54}$ $=$ $X_{35} Y_{73} Y_{47} Z_{54}$ $=$ $X_{35} Y_{13} Y_{41} Z_{54}$ \\ 
\hline
$M_{15}$ & $X_{72} X_{47} Y_{25} Z_{54}$ $=$ $X_{46} X_{62} Y_{25} Z_{54}$ $=$ $X_{46} X_{85} Y_{68} Z_{54}$ $=$ $X_{13} X_{35} Y_{41} Z_{54}$ $=$ \\
& $=$ $X_{18} X_{85} Y_{41} Z_{54}$ $=$ $X_{35} X_{47} Y_{73} Z_{54}$ \\ 
\hline
$M_{16}$ & $D_{54} X_{46} Y_{68} Y_{85}$ $=$ $D_{54} X_{46} Y_{62} Y_{25}$ $=$ $Y_{46} Y_{68} Y_{85} C_{54}$ $=$ $Y_{46} Y_{62} Y_{25} C_{54}$ $=$ \\
& $=$ $D_{54} X_{72} Y_{47} Y_{25}$ $=$ $D_{54} X_{18} Y_{41} Y_{85}$ $=$ $Y_{72} Y_{47} Y_{25} C_{54}$ $=$ $D_{54} X_{35} Y_{73} Y_{47}$ $=$ \\
& $=$ $Y_{73} Y_{35} Y_{47} C_{54}$ $=$ $Y_{18} Y_{41} Y_{85} C_{54}$ $=$ $D_{54} X_{35} Y_{13} Y_{41}$ $=$ $Y_{13} Y_{35} Y_{41} C_{54}$ \\ 
\hline
$M_{17}$ & $W_{54} X_{46} Y_{68} Y_{85}$ $=$ $W_{54} X_{46} Y_{62} Y_{25}$ $=$ $D_{54} X_{72} X_{47} Y_{25}$ $=$ $D_{54} X_{46} X_{62} Y_{25}$ $=$ \\
& $=$ $D_{54} X_{46} X_{85} Y_{68}$ $=$ $Y_{46} Y_{68} Y_{85} Z_{54}$ $=$ $Y_{46} Y_{62} Y_{25} Z_{54}$ $=$ $X_{62} Y_{46} Y_{25} C_{54}$ $=$ \\
& $=$ $X_{85} Y_{46} Y_{68} C_{54}$ $=$ $W_{54} X_{72} Y_{47} Y_{25}$ $=$ $W_{54} X_{18} Y_{41} Y_{85}$ $=$ $D_{54} X_{13} X_{35} Y_{41}$ $=$ \\
& $=$ $D_{54} X_{18} X_{85} Y_{41}$ $=$ $X_{13} Y_{35} Y_{41} C_{54}$ $=$ $X_{47} Y_{72} Y_{25} C_{54}$ $=$ $Y_{72} Y_{47} Y_{25} Z_{54}$ $=$ \\
& $=$ $D_{54} X_{35} X_{47} Y_{73}$ $=$ $W_{54} X_{35} Y_{73} Y_{47}$ $=$ $X_{47} Y_{73} Y_{35} C_{54}$ $=$ $Y_{73} Y_{35} Y_{47} Z_{54}$ $=$ \\
& $=$ $Y_{18} Y_{41} Y_{85} Z_{54}$ $=$ $X_{85} Y_{18} Y_{41} C_{54}$ $=$ $W_{54} X_{35} Y_{13} Y_{41}$ $=$ $Y_{13} Y_{35} Y_{41} Z_{54}$ \\ 
\hline
$M_{18}$ & $W_{54} X_{72} X_{47} Y_{25}$ $=$ $W_{54} X_{46} X_{62} Y_{25}$ $=$ $W_{54} X_{46} X_{85} Y_{68}$ $=$ $X_{62} Y_{46} Y_{25} Z_{54}$ $=$ \\
& $=$ $X_{85} Y_{46} Y_{68} Z_{54}$ $=$ $W_{54} X_{13} X_{35} Y_{41}$ $=$ $W_{54} X_{18} X_{85} Y_{41}$ $=$ $X_{13} Y_{35} Y_{41} Z_{54}$ $=$ \\
& $=$ $X_{47} Y_{72} Y_{25} Z_{54}$ $=$ $W_{54} X_{35} X_{47} Y_{73}$ $=$ $X_{47} Y_{73} Y_{35} Z_{54}$ $=$ $X_{85} Y_{18} Y_{41} Z_{54}$ \\ 
\hline
$M_{19}$ & $B_{54} X_{68} Y_{46} Y_{85}$ $=$ $B_{54} X_{25} Y_{46} Y_{62}$ $=$ $B_{54} X_{73} Y_{35} Y_{47}$ $=$ $B_{54} X_{25} Y_{72} Y_{47}$ $=$ \\
& $=$ $B_{54} X_{41} Y_{18} Y_{85}$ $=$ $B_{54} X_{41} Y_{13} Y_{35}$ \\ 
\hline
$M_{20}$ & $X_{68} Y_{46} Y_{54} Y_{85}$ $=$ $X_{25} Y_{46} Y_{54} Y_{62}$ $=$ $B_{54} X_{62} X_{25} Y_{46}$ $=$ $B_{54} X_{68} X_{85} Y_{46}$ $=$ \\
& $=$ $B_{54} X_{13} X_{41} Y_{35}$ $=$ $B_{54} X_{73} X_{47} Y_{35}$ $=$ $X_{73} Y_{35} Y_{47} Y_{54}$ $=$ $B_{54} X_{47} X_{25} Y_{72}$ $=$ \\
& $=$ $X_{25} Y_{72} Y_{47} Y_{54}$ $=$ $X_{41} Y_{18} Y_{54} Y_{85}$ $=$ $B_{54} X_{41} X_{85} Y_{18}$ $=$ $X_{41} Y_{13} Y_{35} Y_{54}$ \\ 
\hline
$M_{21}$ & $X_{62} X_{25} Y_{46} Y_{54}$ $=$ $X_{68} X_{85} Y_{46} Y_{54}$ $=$ $X_{13} X_{41} Y_{35} Y_{54}$ $=$ $X_{73} X_{47} Y_{35} Y_{54}$ $=$ \\
& $=$ $X_{47} X_{25} Y_{72} Y_{54}$ $=$ $X_{41} X_{85} Y_{18} Y_{54}$ \\ 
\hline
$M_{27}$ & $B_{54} Y_{46} Y_{68} Y_{85}$ $=$ $B_{54} Y_{46} Y_{62} Y_{25}$ $=$ $D_{54} X_{68} Y_{46} Y_{85}$ $=$ $D_{54} X_{25} Y_{46} Y_{62}$ $=$ \\
& $=$ $D_{54} X_{73} Y_{35} Y_{47}$ $=$ $B_{54} Y_{72} Y_{47} Y_{25}$ $=$ $D_{54} X_{25} Y_{72} Y_{47}$ $=$ $B_{54} Y_{73} Y_{35} Y_{47}$ $=$ \\
& $=$ $D_{54} X_{41} Y_{18} Y_{85}$ $=$ $B_{54} Y_{18} Y_{41} Y_{85}$ $=$ $D_{54} X_{41} Y_{13} Y_{35}$ $=$ $B_{54} Y_{13} Y_{35} Y_{41}$ \\ 
\hline
$M_{23}$ & $Y_{46} Y_{54} Y_{68} Y_{85}$ $=$ $Y_{46} Y_{54} Y_{62} Y_{25}$ $=$ $W_{54} X_{68} Y_{46} Y_{85}$ $=$ $W_{54} X_{25} Y_{46} Y_{62}$ $=$ \\
& $=$ $B_{54} X_{62} Y_{46} Y_{25}$ $=$ $B_{54} X_{85} Y_{46} Y_{68}$ $=$ $D_{54} X_{62} X_{25} Y_{46}$ $=$ $D_{54} X_{68} X_{85} Y_{46}$ $=$ \\
& $=$ $D_{54} X_{13} X_{41} Y_{35}$ $=$ $D_{54} X_{73} X_{47} Y_{35}$ $=$ $W_{54} X_{73} Y_{35} Y_{47}$ $=$ $B_{54} X_{13} Y_{35} Y_{41}$ $=$ \\
& $=$ $B_{54} X_{47} Y_{72} Y_{25}$ $=$ $D_{54} X_{47} X_{25} Y_{72}$ $=$ $Y_{72} Y_{47} Y_{54} Y_{25}$ $=$ $W_{54} X_{25} Y_{72} Y_{47}$ $=$ \\
& $=$ $B_{54} X_{47} Y_{73} Y_{35}$ $=$ $Y_{73} Y_{35} Y_{47} Y_{54}$ $=$ $W_{54} X_{41} Y_{18} Y_{85}$ $=$ $D_{54} X_{41} X_{85} Y_{18}$ $=$ \\
& $=$ $Y_{18} Y_{41} Y_{54} Y_{85}$ $=$ $B_{54} X_{85} Y_{18} Y_{41}$ $=$ $W_{54} X_{41} Y_{13} Y_{35}$ $=$ $Y_{13} Y_{35} Y_{41} Y_{54}$ \\ 
\hline
$M_{24}$ & $X_{62} Y_{46} Y_{54} Y_{25}$ $=$ $X_{85} Y_{46} Y_{54} Y_{68}$ $=$ $W_{54} X_{62} X_{25} Y_{46}$ $=$ $W_{54} X_{68} X_{85} Y_{46}$ $=$ \\
& $=$ $W_{54} X_{13} X_{41} Y_{35}$ $=$ $W_{54} X_{73} X_{47} Y_{35}$ $=$ $X_{13} Y_{35} Y_{41} Y_{54}$ $=$ $X_{47} Y_{72} Y_{54} Y_{25}$ $=$ \\
& $=$ $W_{54} X_{47} X_{25} Y_{72}$ $=$ $X_{47} Y_{73} Y_{35} Y_{54}$ $=$ $W_{54} X_{41} X_{85} Y_{18}$ $=$ $X_{85} Y_{18} Y_{41} Y_{54}$ \\ 
\hline
$M_{25}$ & $D_{54} Y_{46} Y_{68} Y_{85}$ $=$ $D_{54} Y_{46} Y_{62} Y_{25}$ $=$ $D_{54} Y_{72} Y_{47} Y_{25}$ $=$ $D_{54} Y_{73} Y_{35} Y_{47}$ $=$ \\
& $=$ $D_{54} Y_{18} Y_{41} Y_{85}$ $=$ $D_{54} Y_{13} Y_{35} Y_{41}$\\
\hline
$M_{26}$ & $W_{54} Y_{46} Y_{68} Y_{85}$ $=$ $W_{54} Y_{46} Y_{62} Y_{25}$ $=$ $D_{54} X_{62} Y_{46} Y_{25}$ $=$ $D_{54} X_{85} Y_{46} Y_{68}$ $=$ \\
& $=$ $D_{54} X_{13} Y_{35} Y_{41}$ $=$ $D_{54} X_{47} Y_{72} Y_{25}$ $=$ $W_{54} Y_{72} Y_{47} Y_{25}$ $=$ $D_{54} X_{47} Y_{73} Y_{35}$ $=$ \\
& $=$ $W_{54} Y_{73} Y_{35} Y_{47}$ $=$ $W_{54} Y_{18} Y_{41} Y_{85}$ $=$ $D_{54} X_{85} Y_{18} Y_{41}$ $=$ $W_{54} Y_{13} Y_{35} Y_{41}$ \\ 
\hline
$M_{27}$ & $W_{54} X_{62} Y_{46} Y_{25}$ $=$ $W_{54} X_{85} Y_{46} Y_{68}$ $=$ $W_{54} X_{13} Y_{35} Y_{41}$ $=$ $W_{54} X_{47} Y_{72} Y_{25}$ $=$ \\
& $=$ $W_{54} X_{47} Y_{73} Y_{35}$ $=$ $W_{54} X_{85} Y_{18} Y_{41}$ 
	\end{longtable}
